Partial Optimal Transport on the Circle for All Transported Masses in O(N log N)

Partial optimal transport compares two measures while leaving part of the mass unmatched, which is what makes it robust to outliers, occlusion, and clutter. The quantity of interest is usually the whole profile - the optimal cost at every transported cardinality - because the right amount to transport is rarely known in advance, and on the real line the PAWL algorithm returns that profile in $O(N\log N)$. Much data is periodic rather than linear: angles, phases, orientations, time of day, hue, and every direction obtained by projecting onto a great circle. On the circle the same problem acquires a global circulation, or equivalently an optimized cut, which the naive exact method handles by running the line algorithm once per support gap, at $O(N^{2}\log N)$. We show that this factor $N$ is unnecessary. The line structure survives in cut-free form, and a free-gap invariant supplies, at every step, a cut at which all previous local updates remain valid line updates. This yields PAWC: an exact $O(N\log N)$ time, $O(N)$ memory algorithm returning all $K+1$ costs, nested active sets and plans in one run, together with a single gap that is simultaneously optimal for every cardinality. Slicing over great circles extends it to $\mathbb{S}^{d-1}$. Empirically the whole profile costs $0.56$ms at $N=4096$ against $1.5$s for a single transported fraction from a general solver; on occluded, cluttered mpeg-7 shapes, holding the descriptor fixed and varying only the cost, it retains $66\%$ of the clean-data retrieval score against $16\%$ for balanced circular OT, and on $\mathbb{S}^{2}$ it halves the fitting error of spherical sliced Wasserstein against contaminated targets, synthetic and real. Code is available at https://github.com/mint-vu/Partial_Wasserstein_on_Circles.

==> fig_a1.tex <==
% Generated by experiments/make_tikz_a1.py from results/a1_*.csv.
% Do not edit by hand; re-run the script after a new sweep.
\centering
\begin{tikzpicture}[font=\small,
  ax/.style={draw=black!70,line width=.7pt},
  grid/.style={draw=black!12,line width=.4pt}]
% ---- (a) failure rate of the deterministic one-cut rule ----
\draw[grid] (0,0.000) -- (4.720,0.000);
\draw[ax] (0,0.000) -- (-.08,0.000);
\node[left,font=\scriptsize] at (-.10,0.000) {0\%};
\draw[grid] (0,0.949) -- (4.720,0.949);
\draw[ax] (0,0.949) -- (-.08,0.949);
\node[left,font=\scriptsize] at (-.10,0.949) {10\%};
\draw[grid] (0,1.897) -- (4.720,1.897);
\draw[ax] (0,1.897) -- (-.08,1.897);
\node[left,font=\scriptsize] at (-.10,1.897) {20\%};
\draw[grid] (0,2.846) -- (4.720,2.846);
\draw[ax] (0,2.846) -- (-.08,2.846);
\node[left,font=\scriptsize] at (-.10,2.846) {30\%};
\filldraw[draw=src!80!black,fill=src!55,line width=.6pt] (0.389,0) rectangle (0.791,1.138);
\node[above,font=\scriptsize] at (0.590,1.138) {12\%};
\node[below,font=\scriptsize,rotate=35,anchor=north east] at (0.590,-.05) {clust};
\filldraw[draw=src!80!black,fill=src!55,line width=.6pt] (0.979,0) rectangle (1.381,2.988);
\node[above,font=\scriptsize] at (1.180,2.988) {32\%};
\node[below,font=\scriptsize,rotate=35,anchor=north east] at (1.180,-.05) {inter};
\filldraw[draw=src!80!black,fill=src!55,line width=.6pt] (1.569,0) rectangle (1.971,2.134);
\node[above,font=\scriptsize] at (1.770,2.134) {22\%};
\node[below,font=\scriptsize,rotate=35,anchor=north east] at (1.770,-.05) {antip};
\filldraw[draw=src!80!black,fill=src!55,line width=.6pt] (2.159,0) rectangle (2.561,0.925);
\node[above,font=\scriptsize] at (2.360,0.925) {10\%};
\node[below,font=\scriptsize,rotate=35,anchor=north east] at (2.360,-.05) {grid};
\filldraw[draw=src!80!black,fill=src!55,line width=.6pt] (2.749,0) rectangle (3.151,0.806);
\node[above,font=\scriptsize] at (2.950,0.806) {8\%};
\node[below,font=\scriptsize,rotate=35,anchor=north east] at (2.950,-.05) {arc};
\filldraw[draw=src!80!black,fill=src!55,line width=.6pt] (3.339,0) rectangle (3.741,0.012);
\node[above,font=\scriptsize] at (3.540,0.012) {0\%};
\node[below,font=\scriptsize,rotate=35,anchor=north east] at (3.540,-.05) {unbal};
\filldraw[draw=src!80!black,fill=src!55,line width=.6pt] (3.929,0) rectangle (4.331,0.984);
\node[above,font=\scriptsize] at (4.130,0.984) {10\%};
\node[below,font=\scriptsize,rotate=35,anchor=north east] at (4.130,-.05) {unif};
\draw[ax] (0,0) -- (4.720,0);
\draw[ax] (0,0) -- (0,3.320);
\node[rotate=90,above,font=\scriptsize] at (-.85,1.660) {instances where $\min R_K$ is suboptimal};
\node[below] at (2.360,-1.15) {\small (a) failure of the deterministic one-cut rule};
% ---- (b) adversarial family: eps_1 diverges as delta -> 0 ----
\draw[grid] (11.940,0) -- (11.940,3.320);
\draw[ax] (11.940,0) -- (11.940,-.08);
\node[below,font=\scriptsize] at (11.940,-.10) {$10^{-7}$};
\draw[grid] (11.153,0) -- (11.153,3.320);
\draw[ax] (11.153,0) -- (11.153,-.08);
\node[below,font=\scriptsize] at (11.153,-.10) {$10^{-6}$};
\draw[grid] (10.367,0) -- (10.367,3.320);
\draw[ax] (10.367,0) -- (10.367,-.08);
\node[below,font=\scriptsize] at (10.367,-.10) {$10^{-5}$};
\draw[grid] (9.580,0) -- (9.580,3.320);
\draw[ax] (9.580,0) -- (9.580,-.08);
\node[below,font=\scriptsize] at (9.580,-.10) {$10^{-4}$};
\draw[grid] (8.793,0) -- (8.793,3.320);
\draw[ax] (8.793,0) -- (8.793,-.08);
\node[below,font=\scriptsize] at (8.793,-.10) {$10^{-3}$};
\draw[grid] (8.007,0) -- (8.007,3.320);
\draw[ax] (8.007,0) -- (8.007,-.08);
\node[below,font=\scriptsize] at (8.007,-.10) {$10^{-2}$};
\draw[grid] (7.220,0) -- (7.220,3.320);
\draw[ax] (7.220,0) -- (7.220,-.08);
\node[below,font=\scriptsize] at (7.220,-.10) {$10^{-1}$};
\draw[grid] (7.220,0.000) -- (11.940,0.000);
\draw[ax] (7.220,0.000) -- (7.140,0.000);
\node[left,font=\scriptsize] at (7.120,0.000) {$10^{0}$};
\draw[grid] (7.220,1.107) -- (11.940,1.107);
\draw[ax] (7.220,1.107) -- (7.140,1.107);
\node[left,font=\scriptsize] at (7.120,1.107) {$10^{2}$};
\draw[grid] (7.220,2.213) -- (11.940,2.213);
\draw[ax] (7.220,2.213) -- (7.140,2.213);
\node[left,font=\scriptsize] at (7.120,2.213) {$10^{4}$};
\draw[grid] (7.220,3.320) -- (11.940,3.320);
\draw[ax] (7.220,3.320) -- (7.140,3.320);
\node[left,font=\scriptsize] at (7.120,3.320) {$10^{6}$};
\draw[ax] (7.220,0) rectangle (11.940,3.320);
\draw[draw=black!30,line width=2.6pt] (7.457,0.264) -- (8.243,0.930) -- (9.030,1.492) -- (9.817,2.047) -- (10.605,2.601) -- (11.406,3.165);
\draw[draw=tgt,line width=1.1pt] (7.457,0.264) -- (8.243,0.930) -- (9.030,1.492) -- (9.817,2.047) -- (10.605,2.601) -- (11.406,3.165);
\filldraw[draw=tgt,fill=tgt] (7.457,0.264) circle (1.8pt);
\filldraw[draw=tgt,fill=tgt] (8.243,0.930) circle (1.8pt);
\filldraw[draw=tgt,fill=tgt] (9.030,1.492) circle (1.8pt);
\filldraw[draw=tgt,fill=tgt] (9.817,2.047) circle (1.8pt);
\filldraw[draw=tgt,fill=tgt] (10.605,2.601) circle (1.8pt);
\filldraw[draw=tgt,fill=tgt] (11.406,3.165) circle (1.8pt);
\node[below] at (9.580,-1.15) {\small (b) adversarial family: $\varepsilon_1$ against $\delta/L$};
\node[below,font=\scriptsize] at (9.580,-.42) {$\delta/L$ (decreasing)};
\node[rotate=90,above,font=\scriptsize] at (6.370,1.660) {$\varepsilon_1$ at the $k=K$-optimal cut};
\node[right,font=\scriptsize,align=left] at (7.570,2.870) {grey: closed form $(d_2-\delta)/\delta$\\orange: measured, exact};
\end{tikzpicture}


==> fig_c1.tex <==
% Generated by experiments/make_tikz_c1.py from results/c1_*.csv.
% Do not edit by hand; re-run the script after a new sweep.
\centering
\begin{tikzpicture}[font=\small,
  ax/.style={draw=black!70,line width=.7pt},
  grid/.style={draw=black!12,line width=.4pt}]
% ---- (a) effective range against the pi*s ceiling ----
\draw[grid] (0,0.000) -- (4.940,0.000);
\draw[ax] (0,0.000) -- (-.08,0.000);
\node[left,font=\scriptsize] at (-.10,0.000) {$10^{-3}$};
\draw[grid] (0,1.085) -- (4.940,1.085);
\draw[ax] (0,1.085) -- (-.08,1.085);
\node[left,font=\scriptsize] at (-.10,1.085) {$10^{-2}$};
\draw[grid] (0,2.170) -- (4.940,2.170);
\draw[ax] (0,2.170) -- (-.08,2.170);
\node[left,font=\scriptsize] at (-.10,2.170) {$10^{-1}$};
\draw[grid] (0,3.255) -- (4.940,3.255);
\draw[ax] (0,3.255) -- (-.08,3.255);
\node[left,font=\scriptsize] at (-.10,3.255) {$10^{0}$};
\draw[ax] (0.000,0) -- (0.000,-.08);
\node[below,font=\scriptsize] at (0.000,-.10) {0.00};
\draw[ax] (1.235,0) -- (1.235,-.08);
\node[below,font=\scriptsize] at (1.235,-.10) {0.25};
\draw[ax] (2.470,0) -- (2.470,-.08);
\node[below,font=\scriptsize] at (2.470,-.10) {0.50};
\draw[ax] (3.705,0) -- (3.705,-.08);
\node[below,font=\scriptsize] at (3.705,-.10) {0.75};
\draw[ax] (4.940,0) -- (4.940,-.08);
\node[below,font=\scriptsize] at (4.940,-.10) {1.00};
\draw[ax] (0,0) rectangle (4.940,3.580);
\draw[densely dashed,black!60,line width=.9pt] (0,3.255) -- (4.940,3.255);
\node[right,font=\scriptsize,black!60] at (.12,3.035) {the $\pi s$ ceiling};
\draw[draw=src,line width=1.2pt] (0.099,0.613) -- (0.148,0.463) -- (1.186,0.829) -- (1.235,0.833) -- (2.470,1.105) -- (4.940,1.955);
\filldraw[draw=src,fill=src] (0.099,0.613) circle (1.7pt);
\filldraw[draw=src,fill=src] (0.148,0.463) circle (1.7pt);
\filldraw[draw=src,fill=src] (1.186,0.829) circle (1.7pt);
\filldraw[draw=src,fill=src] (1.235,0.833) circle (1.7pt);
\filldraw[draw=src,fill=src] (2.470,1.105) circle (1.7pt);
\filldraw[draw=src,fill=src] (4.940,1.955) circle (1.7pt);
\draw[draw=transportcol,line width=1.2pt] (0.099,0.550) -- (0.148,0.577) -- (1.186,0.916) -- (1.235,0.908) -- (2.470,1.252) -- (4.940,2.269);
\filldraw[draw=transportcol,fill=transportcol] (0.099,0.550) circle (1.7pt);
\filldraw[draw=transportcol,fill=transportcol] (0.148,0.577) circle (1.7pt);
\filldraw[draw=transportcol,fill=transportcol] (1.186,0.916) circle (1.7pt);
\filldraw[draw=transportcol,fill=transportcol] (1.235,0.908) circle (1.7pt);
\filldraw[draw=transportcol,fill=transportcol] (2.470,1.252) circle (1.7pt);
\filldraw[draw=transportcol,fill=transportcol] (4.940,2.269) circle (1.7pt);
\draw[draw=tgt,line width=1.2pt] (0.099,0.667) -- (0.148,0.820) -- (1.186,0.979) -- (1.235,1.044) -- (2.470,1.268) -- (4.940,2.347);
\filldraw[draw=tgt,fill=tgt] (0.099,0.667) circle (1.7pt);
\filldraw[draw=tgt,fill=tgt] (0.148,0.820) circle (1.7pt);
\filldraw[draw=tgt,fill=tgt] (1.186,0.979) circle (1.7pt);
\filldraw[draw=tgt,fill=tgt] (1.235,1.044) circle (1.7pt);
\filldraw[draw=tgt,fill=tgt] (2.470,1.268) circle (1.7pt);
\filldraw[draw=tgt,fill=tgt] (4.940,2.347) circle (1.7pt);
\draw[draw=src,line width=1.2pt] (3.390,1.150) -- (3.790,1.150);
\filldraw[draw=src,fill=src] (3.590,1.150) circle (1.7pt);
\node[right,font=\scriptsize] at (3.850,1.150) {$d=3$};
\draw[draw=transportcol,line width=1.2pt] (3.390,0.810) -- (3.790,0.810);
\filldraw[draw=transportcol,fill=transportcol] (3.590,0.810) circle (1.7pt);
\node[right,font=\scriptsize] at (3.850,0.810) {$d=10$};
\draw[draw=tgt,line width=1.2pt] (3.390,0.470) -- (3.790,0.470);
\filldraw[draw=tgt,fill=tgt] (3.590,0.470) circle (1.7pt);
\node[right,font=\scriptsize] at (3.850,0.470) {$d=50$};
\node[below] at (2.470,-1.05) {\small (a) effective range $/\ \pi s$};
\node[below,font=\scriptsize] at (2.470,-.45) {$k/K$};
% ---- (b) what the uniform bound gives away at small s ----
\draw[grid] (7.140,0.000) -- (12.080,0.000);
\draw[ax] (7.140,0.000) -- (7.060,0.000);
\node[left,font=\scriptsize] at (7.040,0.000) {0};
\draw[grid] (7.140,0.545) -- (12.080,0.545);
\draw[ax] (7.140,0.545) -- (7.060,0.545);
\node[left,font=\scriptsize] at (7.040,0.545) {350};
\draw[grid] (7.140,1.090) -- (12.080,1.090);
\draw[ax] (7.140,1.090) -- (7.060,1.090);
\node[left,font=\scriptsize] at (7.040,1.090) {700};
\draw[grid] (7.140,1.634) -- (12.080,1.634);
\draw[ax] (7.140,1.634) -- (7.060,1.634);
\node[left,font=\scriptsize] at (7.040,1.634) {1050};
\draw[grid] (7.140,2.179) -- (12.080,2.179);
\draw[ax] (7.140,2.179) -- (7.060,2.179);
\node[left,font=\scriptsize] at (7.040,2.179) {1400};
\draw[grid] (7.140,2.724) -- (12.080,2.724);
\draw[ax] (7.140,2.724) -- (7.060,2.724);
\node[left,font=\scriptsize] at (7.040,2.724) {1750};
\draw[grid] (7.140,3.269) -- (12.080,3.269);
\draw[ax] (7.140,3.269) -- (7.060,3.269);
\node[left,font=\scriptsize] at (7.040,3.269) {2100};
\draw[ax] (7.140,0) -- (7.140,-.08);
\node[below,font=\scriptsize] at (7.140,-.10) {0.00};
\draw[ax] (8.375,0) -- (8.375,-.08);
\node[below,font=\scriptsize] at (8.375,-.10) {0.25};
\draw[ax] (9.610,0) -- (9.610,-.08);
\node[below,font=\scriptsize] at (9.610,-.10) {0.50};
\draw[ax] (10.845,0) -- (10.845,-.08);
\node[below,font=\scriptsize] at (10.845,-.10) {0.75};
\draw[ax] (12.080,0) -- (12.080,-.08);
\node[below,font=\scriptsize] at (12.080,-.10) {1.00};
\draw[ax] (7.140,0) rectangle (12.080,3.580);
\draw[draw=freegap,line width=1.3pt] (7.239,3.508) -- (7.338,0.878) -- (7.436,0.391) -- (7.535,0.220) -- (7.634,0.142) -- (7.733,0.099) -- (7.832,0.073) -- (7.930,0.056) -- (8.029,0.045) -- (8.128,0.036) -- (8.227,0.030) -- (8.326,0.026) -- (8.424,0.022) -- (8.523,0.019) -- (8.622,0.017) -- (8.721,0.015) -- (8.820,0.013) -- (8.918,0.012) -- (9.017,0.011) -- (9.116,0.010) -- (9.215,0.009) -- (9.314,0.009) -- (9.412,0.008) -- (9.511,0.007) -- (9.610,0.007) -- (9.709,0.006) -- (9.808,0.006) -- (9.906,0.006) -- (10.005,0.005) -- (10.104,0.005) -- (10.203,0.005) -- (10.302,0.005) -- (10.400,0.004) -- (10.499,0.004) -- (10.598,0.004) -- (10.697,0.004) -- (10.796,0.004) -- (10.894,0.004) -- (10.993,0.004) -- (11.092,0.003) -- (11.191,0.003) -- (11.290,0.003) -- (11.388,0.003) -- (11.487,0.003) -- (11.586,0.003) -- (11.685,0.003) -- (11.784,0.003) -- (11.882,0.003) -- (11.981,0.003) -- (12.080,0.003);
\node[below] at (9.610,-1.05) {\small (b) $\log_{10}$(uniform term / pointwise bound)};
\node[below,font=\scriptsize] at (9.610,-.45) {$k/K$};
\node[right,font=\scriptsize,align=left] at (7.440,3.180) {identical for $d=3,10,50$};
\end{tikzpicture}


==> fig_candidate_locality.tex <==
\begin{minipage}[t]{0.285\linewidth}
\centering
\textbf{(a) Candidate cell}\par\medskip
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
 scale=.85,font=\small,
 srcpt/.style={circle,draw=src,fill=src,inner sep=1.8pt},
 srcinactive/.style={circle,draw=src,fill=white,inner sep=2.5pt,line width=1pt},
 tgtpt/.style={circle,draw=tgt,fill=tgt,inner sep=1.8pt},
 tgtinactive/.style={circle,draw=tgt,fill=white,inner sep=2.5pt,line width=1pt}
]
\def\R{1.55}
\draw[line width=.8pt] (0,0) circle (\R);
\draw[candidate!70!black,line width=1.5pt] (130:\R) arc[start angle=130,end angle=410,radius=\R];
\node[srcinactive,label={[src]140:$u$}] at (130:\R) {};
\node[tgtinactive,label={[tgt]45:$v$}] at (50:\R) {};
\node[tgtpt,label={[tgt]190:$y_1$}] at (185:\R) {};
\node[srcpt,label={[src]225:$x_1$}] at (225:\R) {};
\node[tgtpt,label={[tgt]280:$y_2$}] at (280:\R) {};
\node[srcpt,label={[src]340:$x_2$}] at (340:\R) {};
\node[candidate!50!black] at (0,0) {$\mathcal C=[u,v]_{\circlearrowright}$};
\end{tikzpicture}}
\end{minipage}\hfill
\begin{minipage}[t]{0.31\linewidth}
\centering
\textbf{(b) Before activation}\par\medskip
\begin{tikzpicture}[
 x=1cm,y=1cm,font=\small,
 srcpt/.style={circle,draw=src,fill=src,inner sep=1.8pt},
 tgtpt/.style={circle,draw=tgt,fill=tgt,inner sep=1.8pt},
 oldmatch/.style={draw=black!55,line width=.9pt}
]
\draw[line width=.7pt] (0,0)--(4.2,0);
\node[tgtpt,label={[tgt]below:$y_1$}] (y1) at (.6,0) {};
\node[srcpt,label={[src]below:$x_1$}] (x1) at (1.6,0) {};
\node[tgtpt,label={[tgt]below:$y_2$}] (y2) at (2.6,0) {};
\node[srcpt,label={[src]below:$x_2$}] (x2) at (3.6,0) {};
\draw[oldmatch] (x1) to[bend right=40] (y1);
\draw[oldmatch] (x2) to[bend right=40] (y2);
\draw[decorate,decoration={brace,amplitude=5pt}] (3.9,-.62)--(.3,-.62) node[midway,below=6pt] {$c_{\mathbb R}(\mathcal C^\circ)$};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.365\linewidth}
\centering
\textbf{(c) After activating $u,v$}\par\medskip
\begin{tikzpicture}[
 x=.88cm,y=1cm,font=\small,
 srcpt/.style={circle,draw=src,fill=src,inner sep=1.8pt},
 tgtpt/.style={circle,draw=tgt,fill=tgt,inner sep=1.8pt},
 oldmatch/.style={draw=black!35,densely dashed,line width=.8pt},
 newmatch/.style={draw=magenta!75!black,line width=1.1pt,-{Stealth[length=1.7mm]}}
]
\draw[line width=.7pt] (0,0)--(5.5,0);
\node[srcpt,label={[src]below:$u$}] (u) at (.2,0) {};
\node[tgtpt,label={[tgt]below:$y_1$}] (y1) at (1.2,0) {};
\node[srcpt,label={[src]below:$x_1$}] (x1) at (2.2,0) {};
\node[tgtpt,label={[tgt]below:$y_2$}] (y2) at (3.2,0) {};
\node[srcpt,label={[src]below:$x_2$}] (x2) at (4.2,0) {};
\node[tgtpt,label={[tgt]below:$v$}] (v) at (5.2,0) {};
\draw[oldmatch] (x1) to[bend right=24] (y1);
\draw[oldmatch] (x2) to[bend right=24] (y2);
\draw[newmatch] (u) to[bend left=42] (y1);
\draw[newmatch] (x1) to[bend left=42] (y2);
\draw[newmatch] (x2) to[bend left=42] (v);
\draw[decorate,decoration={brace,amplitude=5pt}] (5.45,-.62)--(.0,-.62) node[midway,below=6pt] {$c_{\mathbb R}(\mathcal C)$};
\end{tikzpicture}
\[
\mathfrak m(\mathcal C)=c_{\mathbb R}(\mathcal C)-c_{\mathbb R}(\mathcal C^\circ).
\]
\end{minipage}

==> fig_common_cut_lemma.tex <==
% Figure for Lemma (Common optimal cut), same template as the other figures.
% Assumes: colors `src', `tgt', `transportcol' defined in the preamble,
% \usetikzlibrary{arrows.meta}, and the labels lem:common-cut,
% eq:one-interval-update, eq:median-conditions defined in the surrounding text.
\begin{minipage}[t]{0.46\linewidth}
\centering
\textbf{(a) Common zero-flow gap $G$ on $\mathbb S^1_L$}\par\medskip
\begin{tikzpicture}[
  scale=1.0,font=\small,
  srcpt/.style={circle,draw=src,fill=src,inner sep=1.8pt,line width=.7pt},
  tgtpt/.style={circle,draw=tgt,fill=tgt,inner sep=1.8pt,line width=.7pt},
  flowA/.style={draw=transportcol,line width=1.25pt,-{Stealth[length=2mm]}},
  flowAp/.style={draw=transportcol!70,densely dashed,line width=1pt,-{Stealth[length=1.8mm]}},
  newactive/.style={circle,draw=transportcol,line width=1pt,inner sep=3.4pt}
]
  \def\R{2.0}
  % oriented arc I from x to y (counterclockwise, through the support gap)
  \draw[transportcol!25,line width=4.5pt]
    (105:\R+0.5) arc[start angle=105,end angle=315,radius=\R+0.5];
  \draw[transportcol,line width=.9pt,-{Stealth[length=1.8mm]}]
    (160:\R+0.5) arc[start angle=160,end angle=185,radius=\R+0.5];
  \node[transportcol,font=\scriptsize] at (180:\R+1.) {$I$};
  % the circle
  \draw[line width=.8pt] (0,0) circle (\R);
  % common zero-flow gap G and the cut
  \draw[black,line width=2.5pt] (200:\R) arc[start angle=200,end angle=220,radius=\R];
  \draw[black,dashed,line width=.8pt] (210:1.5) -- (210:2.75);
  \node[font=\scriptsize] at (210:1.25) {$G$};
  % optimal flow for A (on the circle)
  \draw[flowA] (45:\R)  arc[start angle=45, end angle=75, radius=\R];
  \draw[flowA] (345:\R) arc[start angle=345,end angle=375,radius=\R];
  % optimal flow for A' = A u {x,y} (slightly inside)
  \draw[flowAp] (105:\R-0.3) arc[start angle=105,end angle=75, radius=\R-0.3];
  \draw[flowAp] (45:\R-0.3)  arc[start angle=45, end angle=15, radius=\R-0.3];
  \draw[flowAp] (345:\R-0.3) arc[start angle=345,end angle=315,radius=\R-0.3];
  % atoms of A (labels outside)
  \node[tgtpt,label={[tgt]15:$y_2$}]  at (15:\R)  {};
  \node[srcpt,label={[src]45:$x_2$}]  at (45:\R)  {};
  \node[tgtpt,label={[tgt]75:$y_1$}]  at (75:\R)  {};
  \node[srcpt,label={[src]345:$x_3$}] at (345:\R) {};
  % new pair {x, y}
  \node[newactive] at (105:\R) {};
  \node[newactive] at (315:\R) {};
  \node[srcpt] at (105:\R) {};
  \node[tgtpt] at (315:\R) {};
  \node[transportcol,font=\scriptsize] at (105:1.45) {$x$};
  \node[transportcol,font=\scriptsize] at (315:1.45) {$y$};
  \node[font=\scriptsize,align=center] at (0,-3.1)
    {no optimal flow of $A$ nor $A'$ crosses $G$:\\ cutting in $G$ unrolls both problems to the line};
\end{tikzpicture}
\medskip
{\small
\begin{tabular}{@{}ll@{}}
\tikz\draw[transportcol,line width=1.2pt,-{Stealth[length=1.7mm]}] (0,0)--(.65,0); & optimal flow for $A$\\[1mm]
\tikz\draw[transportcol!70,densely dashed,line width=1pt,-{Stealth[length=1.7mm]}] (0,0)--(.65,0); & optimal flow for $A'=A\cup\{x,y\}$\\[1mm]
\tikz\draw[transportcol!25,line width=4pt] (0,0)--(.65,0); & arc $I$, oriented from $x$ to $y$\\[1mm]
\tikz{\draw[black,line width=2.2pt] (0,0)--(.4,0);\draw[black,dashed,line width=.7pt] (.2,-.14)--(.2,.14);} & common zero-flow gap $G$ (cut)
\end{tabular}}
\end{minipage}\hfill
\begin{minipage}[t]{0.51\linewidth}
\centering
\textbf{(b) Cumulative imbalances and medians}\par\medskip
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=0.55cm,y=1.0cm,font=\small,
  srcpt/.style={circle,draw=src,fill=src,inner sep=1.5pt,line width=.7pt},
  tgtpt/.style={circle,draw=tgt,fill=tgt,inner sep=1.5pt,line width=.7pt},
  newactive/.style={circle,draw=transportcol,line width=.9pt,inner sep=2.8pt}
]
  % arc I along the position axis (wraps around the cut point of the unrolling)
  \fill[transportcol!25] (0,-0.72) rectangle (5.5,-0.48);
  \fill[transportcol!25] (10.5,-0.72) rectangle (12,-0.48);
  \node[transportcol,font=\scriptsize] at (3.6,-1.15) {$I$};
  \node[transportcol,font=\scriptsize] at (11.25,-1.15) {$I$};
  % gap G (subset of E \cap I)
  \fill[black!12] (1.6,-0.72) rectangle (2.4,1.45);
  \node[font=\scriptsize] at (2.0,1.68) {$G$};
  % median levels
  \draw[src,densely dotted] (-0.4,0) -- (12.4,0)
    node[right,font=\scriptsize] {$a$};
  \draw[tgt,densely dotted] (-0.4,1.07) -- (12.4,1.07)
    node[right,font=\scriptsize] {$a{+}1$};
  % H_A (steps of the cumulative imbalance of A)
  \draw[src!40,line width=.5pt] (6.5,0)--(6.5,1) (7.5,0)--(7.5,1)
                                (8.5,0)--(8.5,1) (9.5,0)--(9.5,1);
  \draw[src,line width=1.2pt]
    (0,0)--(6.5,0) (6.5,1)--(7.5,1) (7.5,0)--(8.5,0) (8.5,1)--(9.5,1) (9.5,0)--(12,0);
  % H_{A'} = H_A + 1_I  (drawn with a small vertical offset for visibility)
  \draw[tgt!40,line width=.5pt] (5.5,0.07)--(5.5,1.07) (6.5,0.07)--(6.5,1.07)
    (7.5,0.07)--(7.5,1.07) (8.5,0.07)--(8.5,1.07) (9.5,0.07)--(9.5,1.07)
    (10.5,0.07)--(10.5,1.07);
  \draw[tgt,densely dashed,line width=1.2pt]
    (0,1.07)--(5.5,1.07) (5.5,0.07)--(6.5,0.07) (6.5,1.07)--(7.5,1.07)
    (7.5,0.07)--(8.5,0.07) (8.5,1.07)--(9.5,1.07) (9.5,0.07)--(10.5,0.07)
    (10.5,1.07)--(12,1.07);
  % position axis with the atoms
  \draw[black!60] (0,-0.6) -- (12,-0.6);
  \node[newactive] at (5.5,-0.6) {};
  \node[newactive] at (10.5,-0.6) {};
  \node[tgtpt,label={[transportcol,font=\scriptsize]below:$y$}]   at (5.5,-0.6)  {};
  \node[srcpt,label={[src,font=\scriptsize]below:$x_3$}]          at (6.5,-0.6)  {};
  \node[tgtpt,label={[tgt,font=\scriptsize]below:$y_2$}]          at (7.5,-0.6)  {};
  \node[srcpt,label={[src,font=\scriptsize]below:$x_2$}]          at (8.5,-0.6)  {};
  \node[tgtpt,label={[tgt,font=\scriptsize]below:$y_1$}]          at (9.5,-0.6)  {};
  \node[srcpt,label={[transportcol,font=\scriptsize]below:$x$}]   at (10.5,-0.6) {};
  % curve labels
  \node[src,font=\scriptsize] at (3.8,-0.25) {$H_A$};
  \node[tgt,font=\scriptsize] at (4.2,1.35)  {$H_{A'}$};
\end{tikzpicture}}
\medskip
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\small]
\node[draw=black!50,rounded corners=2pt,align=left,inner sep=5pt,text width=.85\linewidth] {
\textbf{Common cut.}  By \eqref{eq:one-interval-update}, activating the pair $\{x,y\}$ raises the cumulative imbalance by one exactly on $I$.  Here $a$ is a weighted median of $H_A$ but not of $H_{A'}$, so $a{+}1$ is a median of $H_{A'}$ and $E\cap I=\{H_A=a\}\cap I$ has positive length, cf.\ \eqref{eq:median-conditions}.  On the gap $G\subset E\cap I$, $H_A=a$ and $H_{A'}=a{+}1$: both functions sit at their respective medians, so after centering, both optimal circular flows vanish on $G$.};
\end{tikzpicture}}
\end{minipage}


==> fig_merge_freegap.tex <==
\begin{minipage}[t]{0.48\linewidth}
\centering
\textbf{(a) Before selecting $[u,v]_{\circlearrowright}$}\par\medskip
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
 x=1cm,y=1cm,font=\small,
 srcpt/.style={circle,draw=src,fill=src,inner sep=1.6pt},
 srcinactive/.style={circle,draw=src,fill=white,inner sep=2.5pt,line width=1pt},
 tgtpt/.style={circle,draw=tgt,fill=tgt,inner sep=1.6pt},
 tgtinactive/.style={circle,draw=tgt,fill=white,inner sep=2.5pt,line width=1pt},
 free/.style={draw=freegap,line width=3.2pt,line cap=round},
 rep/.style={draw=freegap!60!black,line width=.6pt,rounded corners=1.5pt}
]
% highlight of the selected cell (background): fill under the curve, clipped to [u,v]
\begin{scope}
\clip (2.45,.82) rectangle (4.75,2.0);
\fill[candidate!18] (0,1.2) .. controls (2.4,1.9) and (4.8,1.9) .. (7.2,1.2) -- (7.2,.82) -- (0,.82) -- cycle;
\end{scope}
% support curve
\draw[line width=.9pt] (0,1.2) .. controls (2.4,1.9) and (4.8,1.9) .. (7.2,1.2);
% emphasize the [u,v] segment ON the curve: same Bezier, re-stroked and clipped
\begin{scope}
\clip (2.45,.5) rectangle (4.75,2.0);
\draw[candidate!70!black,line width=1.5pt] (0,1.2) .. controls (2.4,1.9) and (4.8,1.9) .. (7.2,1.2);
\end{scope}
% inactive endpoints
\node[tgtinactive,label={[tgt]above:$p$}] at (.5,1.36) {};
\node[srcinactive,label={[src]above:$u$}] at (2.45,1.66) {};
\node[tgtinactive,label={[tgt]above:$v$}] at (4.75,1.66) {};
\node[srcinactive,label={[src]above:$q$}] at (6.7,1.36) {};
% balanced active interiors (1 src + 1 tgt in each cell)
\node[srcpt] at (1.15,1.52) {}; \node[tgtpt] at (1.65,1.60) {};
\node[tgtpt] at (3.05,1.74) {}; \node[srcpt] at (4.05,1.74) {};
\node[srcpt] at (5.55,1.58) {}; \node[tgtpt] at (6.05,1.48) {};
% cell braces
\draw[decorate,decoration={brace,amplitude=5pt}] (.5,.78)--(2.45,.78) node[midway,below=6pt] {$[p,u]_{\circlearrowright}$};
\draw[decorate,decoration={brace,amplitude=5pt},draw=candidate!70!black] (2.45,.78)--(4.75,.78) node[midway,below=6pt,text=candidate!50!black] {$[u,v]_{\circlearrowright}$};
\draw[decorate,decoration={brace,amplitude=5pt}] (4.75,.78)--(6.7,.78) node[midway,below=6pt] {$[v,q]_{\circlearrowright}$};
% each cell stores one representative free gap (boxed)
\draw[free] (1.3,-.12)--(1.75,-.12);  \draw[rep] (1.17,-.27) rectangle (1.88,.03);
\draw[free] (3.32,-.12)--(3.77,-.12); \draw[rep] (3.19,-.27) rectangle (3.9,.03);
\draw[free] (5.5,-.12)--(5.95,-.12);  \draw[rep] (5.37,-.27) rectangle (6.08,.03);
\node[freegap!60!black,font=\scriptsize] at (1.52,-.5) {rep.};
\node[freegap!60!black,font=\scriptsize] at (3.55,-.5) {rep.};
\node[freegap!60!black,font=\scriptsize] at (5.72,-.5) {rep.};
\end{tikzpicture}}
\par\scriptsize Every current cell has a balanced active interior and stores one representative free gap (boxed).  Shaded: the selected candidate cell.
\end{minipage}\hfill
\begin{minipage}[t]{0.48\linewidth}
\centering
\textbf{(b) Activate $u,v$ and merge the three cells}\par\medskip
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
 x=1cm,y=1cm,font=\small,
 srcpt/.style={circle,draw=src,fill=src,inner sep=1.6pt},
 srcinactive/.style={circle,draw=src,fill=white,inner sep=2.5pt,line width=1pt},
 tgtpt/.style={circle,draw=tgt,fill=tgt,inner sep=1.6pt},
 tgtinactive/.style={circle,draw=tgt,fill=white,inner sep=2.5pt,line width=1pt},
 free/.style={draw=freegap,line width=3.2pt,line cap=round},
 used/.style={draw=black!35,line width=3.2pt,line cap=round},
 rep/.style={draw=freegap!60!black,line width=.6pt,rounded corners=1.5pt}
]
% highlight of the merged cell (background), same treatment as panel (a)
\begin{scope}
\clip (.5,.82) rectangle (6.7,2.0);
\fill[candidate!18] (0,1.2) .. controls (2.4,1.9) and (4.8,1.9) .. (7.2,1.2) -- (7.2,.82) -- (0,.82) -- cycle;
\end{scope}
% support curve
\draw[line width=.9pt] (0,1.2) .. controls (2.4,1.9) and (4.8,1.9) .. (7.2,1.2);
% emphasize the [p,q] segment ON the curve
\begin{scope}
\clip (.5,.5) rectangle (6.7,2.0);
\draw[candidate!70!black,line width=1.5pt] (0,1.2) .. controls (2.4,1.9) and (4.8,1.9) .. (7.2,1.2);
\end{scope}
% u,v now active; p,q still inactive
\node[tgtinactive,label={[tgt]above:$p$}] at (.5,1.36) {};
\node[srcpt,label={[src]above:$u$}] at (2.45,1.66) {};
\node[tgtpt,label={[tgt]above:$v$}] at (4.75,1.66) {};
\node[srcinactive,label={[src]above:$q$}] at (6.7,1.36) {};
\node[srcpt] at (1.15,1.52) {}; \node[tgtpt] at (1.65,1.60) {};
\node[tgtpt] at (3.05,1.74) {}; \node[srcpt] at (4.05,1.74) {};
\node[srcpt] at (5.55,1.58) {}; \node[tgtpt] at (6.05,1.48) {};
% merged cell
\draw[decorate,decoration={brace,amplitude=5pt},draw=candidate!70!black] (.5,.78)--(6.7,.78) node[midway,below=6pt,text=candidate!50!black] (pq) {$[p,q]_{\circlearrowright}$};
% adopted representative (boxed) with inheritance arrow
\draw[free] (1.3,-.12)--(1.75,-.12);  \draw[rep] (1.17,-.27) rectangle (1.88,.03);
\node[freegap!60!black,font=\scriptsize] at (1.52,-.5) {free (stored)};
\draw[-{Stealth[length=1.6mm]},freegap!60!black,line width=.6pt] (pq.west) to[bend right=18] (1.95,.05);
% the selected cell's gap is consumed
\draw[used] (3.32,-.12)--(3.77,-.12); \node[black!55,font=\scriptsize] at (3.55,-.5) {used};
% the other neighbor's gap remains free but is no longer stored
\draw[free] (5.5,-.12)--(5.95,-.12);  \node[freegap,font=\scriptsize] at (5.72,-.5) {free (not stored)};
% former cell boundaries
\draw[black!45,densely dashed] (2.45,1.55)--(2.45,.85);
\draw[black!45,densely dashed] (4.75,1.55)--(4.75,.85);
\end{tikzpicture}}
\par\scriptsize $u,v$ become active interior atoms and leave the inactive list.  Only the gaps \emph{inside} the selected cell become used.  Both flanking arcs keep their free gaps; the merged cell adopts one of them as its stored representative (here the left) and simply does not track the other.  Since $p,q$ have opposite types (as here), the new cell enters the heap.
\end{minipage}

==> fig_minimal_chains.tex <==
\centering
\textbf{(a) A balanced interval in the doubled sequence decomposes into minimal balanced chains}\par\medskip
\begin{tikzpicture}[
 x=.92cm,y=1cm,font=\small,
 srcpt/.style={circle,draw=src,fill=src,inner sep=1.7pt},
 tgtpt/.style={circle,draw=tgt,fill=tgt,inner sep=1.7pt},
 match/.style={draw=black!65,line width=.8pt}
]
\draw[line width=.7pt] (0,0)--(10.2,0);
\node at (.25,0) {$\cdots$}; \node at (9.9,0) {$\cdots$};
\node[tgtpt,label={[tgt]below:$y_1$}] (y1) at (1,0) {};
\node[srcpt,label={[src]below:$x_1$}] (x1) at (2,0) {};
\node[srcpt,label={[src]below:$x_2$}] (x2) at (4,0) {};
\node[srcpt,label={[src]below:$x_3$}] (x3) at (5,0) {};
\node[tgtpt,label={[tgt]below:$y_2$}] (y2) at (6,0) {};
\node[tgtpt,label={[tgt]below:$y_3$}] (y3) at (7,0) {};
\node[tgtpt,label={[tgt]below:$y_4$}] (y4) at (8.2,0) {};
\node[srcpt,label={[src]below:$x_4$}] (x4) at (9.2,0) {};
\draw[match] (y1) to[bend left=40] (x1);
\draw[match] (x2) to[bend left=45] (y2);
\draw[match] (x3) to[bend left=45] (y3);
\draw[match] (x4) to[bend right=40] (y4);
\draw[decorate,decoration={brace,amplitude=5pt},draw=magenta!75!black] (.75,-.6)--(2.25,-.6) node[midway,below=1pt,text=magenta!75!black] {$\mathcal C_1^\star$};
\draw[decorate,decoration={brace,amplitude=5pt},draw=magenta!75!black] (3.75,-.6)--(7.25,-.6) node[midway,below=1pt,text=magenta!75!black] {$\mathcal C_2^\star$};
\draw[decorate,decoration={brace,amplitude=5pt},draw=magenta!75!black] (7.95,-.6)--(9.45,-.6) node[midway,below=1pt,text=magenta!75!black] {$\mathcal C_3^\star$};
\draw[decorate,decoration={brace,amplitude=5pt},draw=candidate!70!black,line width=1pt] (.5,-1.3)--(9.7,-1.3) node[midway,below=6pt,text=candidate!45!black] {$[a,b]=\mathcal C_1^\star\cup\mathcal C_2^\star\cup\mathcal C_3^\star$};
\end{tikzpicture}
\[
\widetilde z_{i+N}=\widetilde z_i+L,
\qquad
 c_{\mathbb R}([a,b])=\sum_r c_{\mathbb R}(\mathcal C_r^\star)=Q_b-Q_{a-1}.
\]
\vspace{1mm}
\begin{minipage}[t]{0.57\linewidth}
\centering
\textbf{(b) Differential-rank walk}\par\medskip
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=.72cm,y=.6cm,font=\small]
\draw[->] (.3,0)--(10.6,0) node[right] {$t$};
\draw[->] (.3,-1.9)--(.3,2.6) node[above] {$R_t-R_{a-1}$};
\draw[densely dashed,black!35] (.3,0)--(10.4,0);
\draw[line width=.9pt]
 (.45,0)--(1,0)--(1,-1)--(2,-1)--(2,0)--(4,0)--(4,1)--(5,1)--(5,2)--(6,2)--(6,1)--(7,1)--(7,0)--(8.2,0)--(8.2,-1)--(9.2,-1)--(9.2,0)--(10.1,0);
\foreach \x in {.6,2,7,9.2}{\fill[magenta!75!black] (\x,0) circle (1.7pt);}
\node[magenta!75!black,font=\scriptsize] at (.85,.42) {$a{-}1$};
\node[magenta!75!black,font=\scriptsize] at (9.2,.42) {$b$};
\node[magenta!75!black,font=\scriptsize] at (1.5,-1.55) {first return};
\node[magenta!75!black,font=\scriptsize] at (5.5,-.55) {first return};
\node[magenta!75!black,font=\scriptsize] at (8.7,-1.55) {first return};
\end{tikzpicture}}
\end{minipage}\hfill
\begin{minipage}[t]{0.40\linewidth}
\small
A balanced interval satisfies $R_b=R_{a-1}$.  For each endpoint $t$, the most recent previous occurrence
\[
p_t=\max\{s<t:R_s=R_t\}
\]
identifies the minimal chain ending at $t$.  Its cost is
\[
c_{\mathbb R}([p_t+1,t])=w\lvert S_t-S_{p_t}\rvert.
\]
When $[a,b]$ represents a candidate cell, as above (opposite-type endpoints, balanced interior), its marginal
\[
\mathfrak m([a,b])=(Q_b-Q_{a-1})-(Q_{b-1}-Q_a)
\]
is obtained from four table lookups.
\end{minipage}

==> fig_optimal_nested_sets.tex <==
% Nested optimal active sets figure, written in the same style as the
% fixed-mass partial OT figure. Assumes the colors `src', `tgt' and
% `transportcol' are already defined in the preamble, together with
% \usetikzlibrary{arrows.meta}.
\begin{minipage}[t]{0.46\linewidth}
\centering
\textbf{(a) Optimal matching $M_k$}\par\medskip
\begin{tikzpicture}[
  scale=1.0,font=\small,
  srcpt/.style={circle,draw=src,fill=src,inner sep=1.8pt,line width=.7pt},
  srcinactive/.style={circle,draw=src,fill=white,inner sep=2.4pt,line width=1pt},
  tgtpt/.style={circle,draw=tgt,fill=tgt,inner sep=1.8pt,line width=.7pt},
  tgtinactive/.style={circle,draw=tgt,fill=white,inner sep=2.4pt,line width=1pt},
  matcharc/.style={draw=transportcol,line width=1.25pt,-{Stealth[length=2mm]}},
  revoked/.style={draw=transportcol!35,dashed,line width=1pt},
  newactive/.style={circle,draw=transportcol,line width=1pt,inner sep=3.4pt}
]
  \def\R{2.0}
  \draw[line width=.8pt] (0,0) circle (\R);
  % active atoms (labels outside)
  \node[tgtpt,label={[tgt]15:$y_2$}]  at (15:\R)  {};
  \node[srcpt,label={[src]45:$x_2$}]  at (45:\R)  {};
  \node[tgtpt,label={[tgt]75:$y_1$}]  at (75:\R)  {};
  \node[srcpt,label={[src]345:$x_3$}] at (345:\R) {};
  % inactive atoms: labels inside the circle, freeing the exterior
  \node[srcinactive,label={[src]285:$x_1$}] at (105:\R) {};
  \node[tgtinactive,label={[tgt]320:$y_5$}] at (140:\R) {};
  \node[srcinactive,label={[src]355:$x_5$}] at (175:\R) {};
  \node[tgtinactive,label={[tgt]35:$y_4$}]  at (215:\R) {};
  \node[srcinactive,label={[src]75:$x_4$}]  at (255:\R) {};
  \node[tgtinactive,label={[tgt]135:$y_3$}] at (315:\R) {};
  % matched pairs of M_k (geodesic arcs on the circle)
  \draw[matcharc] (45:\R)  arc[start angle=45, end angle=75, radius=\R];
  \draw[matcharc] (345:\R) arc[start angle=345,end angle=375,radius=\R];
  \node[transportcol,font=\scriptsize,fill=white,inner sep=1pt] at (60:1.45)  {$(x_2,y_1)$};
  \node[transportcol,font=\scriptsize,fill=white,inner sep=1pt] at (0:1.45)   {$(x_3,y_2)$};
  \node[font=\scriptsize,align=center] at (0,-3.0)
    {solid: atoms of $A(M_k)$; \ hollow: inactive atoms};
\end{tikzpicture}
\medskip
{\small
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}ll@{\hspace{4pt}}l@{}}
\tikz\draw[transportcol,line width=1.2pt,-{Stealth[length=1.7mm]}] (0,0)--(.65,0); & matched pair & edge of $M_k$ (resp.\ $M_{k+1}$)\\[1mm]
\tikz\draw[transportcol!35,dashed,line width=1pt] (0,0)--(.65,0); & revoked & edge of $M_k$ removed at step $k{+}1$\\[1mm]
\tikz\node[circle,draw=transportcol,line width=1pt,inner sep=2.6pt]{}; & activation & newly active endpoints $x$, $y$
\end{tabular}}}
\end{minipage}\hfill
\begin{minipage}[t]{0.51\linewidth}
\centering
\textbf{(b) Optimal matching $M_{k+1}$}\par\medskip
\begin{tikzpicture}[
  scale=1.0,font=\small,
  srcpt/.style={circle,draw=src,fill=src,inner sep=1.8pt,line width=.7pt},
  srcinactive/.style={circle,draw=src,fill=white,inner sep=2.4pt,line width=1pt},
  tgtpt/.style={circle,draw=tgt,fill=tgt,inner sep=1.8pt,line width=.7pt},
  tgtinactive/.style={circle,draw=tgt,fill=white,inner sep=2.4pt,line width=1pt},
  matcharc/.style={draw=transportcol,line width=1.25pt,-{Stealth[length=2mm]}},
  revoked/.style={draw=transportcol!35,dashed,line width=1pt},
  newactive/.style={circle,draw=transportcol,line width=1pt,inner sep=3.4pt}
]
  \def\R{2.0}
  \draw[line width=.8pt] (0,0) circle (\R);
  % revoked edges of M_k, drawn slightly inside the circle
  \draw[revoked] (45:\R-0.3)  arc[start angle=45, end angle=75, radius=\R-0.3];
  \draw[revoked] (345:\R-0.3) arc[start angle=345,end angle=375,radius=\R-0.3];
  % matched pairs of M_{k+1} (alternating-path rematching)
  \draw[matcharc] (105:\R) arc[start angle=105,end angle=75, radius=\R];
  \draw[matcharc] (45:\R)  arc[start angle=45, end angle=15, radius=\R];
  \draw[matcharc] (345:\R) arc[start angle=345,end angle=315,radius=\R];
  % highlight the two newly activated endpoints x = x_1 and y = y_3
  \node[newactive] at (105:\R) {};
  \node[newactive] at (315:\R) {};
  \node[transportcol,font=\small] at (105:1.45) {$x$};
  \node[transportcol,font=\small] at (315:1.45) {$y$};
  % active atoms (labels outside)
  \node[tgtpt,label={[tgt]15:$y_2$}]   at (15:\R)  {};
  \node[srcpt,label={[src]45:$x_2$}]   at (45:\R)  {};
  \node[tgtpt,label={[tgt]75:$y_1$}]   at (75:\R)  {};
  \node[srcpt,label={[src]105:$x_1$}]  at (105:\R) {};
  \node[tgtpt,label={[tgt]315:$y_3$}]  at (315:\R) {};
  \node[srcpt,label={[src]345:$x_3$}]  at (345:\R) {};
  % inactive atoms: labels inside the circle
  \node[tgtinactive,label={[tgt]320:$y_5$}] at (140:\R) {};
  \node[srcinactive,label={[src]355:$x_5$}] at (175:\R) {};
  \node[tgtinactive,label={[tgt]35:$y_4$}]  at (215:\R) {};
  \node[srcinactive,label={[src]75:$x_4$}]  at (255:\R) {};
  \node[font=\scriptsize,align=center] at (0,-3.0)
    {$A(M_{k+1})=A(M_k)\cup\{x,y\}$};
  \node[font=\scriptsize,align=center] at (0,-3.6)
    {$A(M_k)\subset A(M_{k+1})$};
    \node[font=\scriptsize,align=center] at (0,-4.2)
    {$M_k\not\subset M_{k+1}$};
\end{tikzpicture}
% \medskip
% \begin{tikzpicture}[font=\small]
% \node[draw=black!50,rounded corners=2pt,align=left,inner sep=5pt,text width=.92\linewidth] {
% \textbf{Nested active sets.}  Every atom of $A(M_k)$ remains active at cardinality $k{+}1$: exactly one source atom $x$ and one target atom $y$ are activated, and they are cyclic neighbors among the inactive atoms since every atom between them is already active.  The augmenting path revokes edges of $M_k$ and rematches previously active atoms, so $M_k\not\subset M_{k+1}$ in general (Remark~\ref{rem:edge-nestedness}), yet \eqref{eq:nested-active} holds.};
% \end{tikzpicture}
\end{minipage}

==> fig_problem_accounting.tex <==
\begin{minipage}[t]{0.36\linewidth}
\centering
\textbf{(a) Fixed-mass partial OT on $\mathbb S^1_L$}\par\smallskip
\begin{tikzpicture}[
  scale=1.0,font=\small,
  srcpt/.style={circle,draw=src,fill=src,inner sep=1.6pt,line width=.7pt},
  srcinactive/.style={circle,draw=src,fill=white,inner sep=2.1pt,line width=.9pt},
  tgtpt/.style={circle,draw=tgt,fill=tgt,inner sep=1.6pt,line width=.7pt},
  tgtinactive/.style={circle,draw=tgt,fill=white,inner sep=2.1pt,line width=.9pt},
  transport/.style={draw=transportcol,line width=1.25pt,-{Stealth[length=2mm]}},
  discard/.style={draw=src,dashed,line width=.9pt,-{Stealth[length=1.6mm]}},
  create/.style={draw=tgt,dashed,line width=.9pt,-{Stealth[length=1.6mm]}}
]
  \def\R{1.55}
  \draw[line width=.8pt] (0,0) circle (\R);

  % active atoms (labels outside)
  \node[srcpt,label={[src,inner sep=1pt]165:$x_1$}] at (162:\R) {};
  \node[tgtpt,label={[tgt,inner sep=1pt]115:$y_1$}] at (118:\R) {};
  \node[srcpt,label={[src,inner sep=1pt]250:$x_2$}] at (252:\R) {};
  \node[tgtpt,label={[tgt,inner sep=1pt]315:$y_2$}] at (314:\R) {};

  % inactive atoms: labels inside the circle, freeing the exterior
  \node[srcinactive,label={[src,inner sep=1pt]230:$x_3$}] at (50:\R) {};
  \node[tgtinactive,label={[tgt,inner sep=1pt]198:$y_3$}] at (18:\R) {};
  \node[srcinactive,label={[src,inner sep=1pt]25:$x_4$}]  at (205:\R) {};
  \node[tgtinactive,label={[tgt,inner sep=1pt]170:$y_4$}] at (350:\R) {};

  % transport arcs
  \draw[transport] (162:\R) arc[start angle=162,end angle=118,radius=\R];
  \draw[transport] (252:\R) arc[start angle=252,end angle=314,radius=\R];
  \node[transportcol,font=\scriptsize,fill=white,inner sep=1pt] at (140:1.85) {$w \dcirc(x_1,y_1)$};
  \node[transportcol,font=\scriptsize,fill=white,inner sep=1pt] at (283:1.85) {$w \dcirc(x_2,y_2)$};

  % destruction: short radial dashed arrows pointing AWAY from the circle
  \draw[discard] (50:\R+0.14)  -- (50:\R+0.46);
  \draw[discard] (205:\R+0.14) -- (205:\R+0.46);
  \node[src,font=\scriptsize] at (50:\R+0.68)  {$\partial_{\rm d}$};
  \node[src,font=\scriptsize] at (205:\R+0.68) {$\partial_{\rm d}$};

  % creation: short radial dashed arrows pointing TOWARD the circle
  \draw[create] (18:\R+0.46)  -- (18:\R+0.14);
  \draw[create] (350:\R+0.46) -- (350:\R+0.14);
  \node[tgt,font=\scriptsize] at (18:\R+0.68)  {$\partial_{\rm c}$};
  \node[tgt,font=\scriptsize] at (350:\R+0.68) {$\partial_{\rm c}$};
\end{tikzpicture}
\par\smallskip
{\scriptsize solid: transported; \ hollow: unmatched}
\end{minipage}\hfill
\begin{minipage}[t]{0.62\linewidth}
\centering
\textbf{(b) Exact mass and cost accounting}\par\smallskip
\begin{equation*}
\begin{aligned}
\mathcal J_k(M)
={}&\underbrace{w\sum_{(i,j)\in M}\dcirc(x_i,y_j)}_{\textcolor{transportcol}{\text{transport cost}}}\\[-1mm]
&+\lambda_{\rm d}\underbrace{(n-k)w}_{\textcolor{src}{\text{destroyed source mass}}}
+\lambda_{\rm c}\underbrace{(m-k)w}_{\textcolor{tgt}{\text{created target mass}}}.
\end{aligned}
\end{equation*}
\par\smallskip
{\small
\begin{tabular}{@{}ll@{\hspace{4pt}}l@{}}
\tikz\draw[transportcol,line width=1.2pt,-{Stealth[length=1.7mm]}] (0,0)--(.6,0); & transport & active source $\to$ active target\\[.6mm]
\tikz\draw[src,dashed,line width=1pt,-{Stealth[length=1.7mm]}] (0,0)--(.6,0); & destruction & unmatched source $\to\partial_{\rm d}$\\[.6mm]
\tikz\draw[tgt,dashed,line width=1pt,-{Stealth[length=1.7mm]}] (0,0)--(.6,0); & creation & $\partial_{\rm c}\to$ unmatched target
\end{tabular}}
\end{minipage}


==> fig_shapes.tex <==
% Generated by experiments/apps/make_tikz_shapes.py.
% Do not edit by hand; re-run the script after a new sweep.
\centering
\begin{tikzpicture}[font=\small,
  ax/.style={draw=black!70,line width=.7pt},
  grid/.style={draw=black!12,line width=.4pt}]
% ---- (a) an occluded, cluttered query ----
\draw[draw=inact,line width=1.0pt] (0.875,0.751) -- (0.901,0.778) -- (0.927,0.807) -- (0.945,0.843) -- (0.962,0.878) -- (0.982,0.910) -- (0.999,0.946) -- (1.014,0.983) -- (1.029,1.019) -- (1.044,1.056) -- (1.061,1.091) -- (1.075,1.129) -- (1.088,1.166) -- (1.105,1.202) -- (1.119,1.239) -- (1.135,1.275) -- (1.150,1.312) -- (1.163,1.349) -- (1.176,1.386) -- (1.191,1.423) -- (1.202,1.461) -- (1.211,1.500) -- (1.220,1.539) -- (1.233,1.509) -- (1.242,1.469) -- (1.251,1.430) -- (1.264,1.393) -- (1.277,1.356) -- (1.290,1.318) -- (1.307,1.282) -- (1.321,1.246) -- (1.334,1.208) -- (1.351,1.172) -- (1.365,1.135) -- (1.380,1.099) -- (1.396,1.062) -- (1.410,1.025) -- (1.424,0.989) -- (1.439,0.952) -- (1.458,0.917) -- (1.475,0.881) -- (1.493,0.846) -- (1.511,0.814) -- (1.533,0.783) -- (1.559,0.753) -- (1.572,0.783) -- (1.576,0.817) -- (1.581,0.858) -- (1.576,0.899) -- (1.580,0.937) -- (1.572,0.975) -- (1.563,1.015) -- (1.559,1.056) -- (1.554,1.093) -- (1.541,1.130) -- (1.537,1.168) -- (1.528,1.207) -- (1.524,1.244) -- (1.515,1.283) -- (1.506,1.322) -- (1.497,1.361) -- (1.488,1.401) -- (1.479,1.440) -- (1.488,1.450) -- (1.522,1.428) -- (1.556,1.407) -- (1.591,1.389) -- (1.625,1.367) -- (1.660,1.349) -- (1.694,1.327) -- (1.730,1.310) -- (1.763,1.292) -- (1.794,1.270) -- (1.829,1.252) -- (1.865,1.235) -- (1.899,1.214) -- (1.935,1.199) -- (1.971,1.181) -- (2.009,1.169) -- (2.048,1.160) -- (2.085,1.147) -- (2.107,1.159) -- (2.086,1.191) -- (2.065,1.223) -- (2.038,1.252) -- (2.012,1.281) -- (1.983,1.309) -- (1.952,1.337) -- (1.922,1.362) -- (1.890,1.389);
\draw[draw=inact,line width=1.0pt] (0.468,2.246) -- (0.499,2.222) -- (0.528,2.193) -- (0.554,2.167) -- (0.584,2.141) -- (0.611,2.115) -- (0.642,2.088) -- (0.672,2.062) -- (0.702,2.032) -- (0.734,2.005) -- (0.763,1.979) -- (0.796,1.955) -- (0.794,1.934) -- (0.753,1.931) -- (0.714,1.930) -- (0.673,1.925) -- (0.636,1.920) -- (0.599,1.916) -- (0.558,1.912) -- (0.519,1.903) -- (0.478,1.899) -- (0.440,1.894) -- (0.399,1.890) -- (0.358,1.886) -- (0.317,1.881) -- (0.278,1.872) -- (0.244,1.866) -- (0.208,1.852) -- (0.172,1.837) -- (0.137,1.817) -- (0.128,1.793) -- (0.165,1.780) -- (0.205,1.771) -- (0.244,1.763) -- (0.281,1.758) -- (0.320,1.749) -- (0.359,1.749) -- (0.399,1.741) -- (0.434,1.741) -- (0.474,1.740) -- (0.511,1.736) -- (0.548,1.732) -- (0.587,1.732) -- (0.628,1.727) -- (0.662,1.724) -- (0.705,1.723) -- (0.742,1.719) -- (0.785,1.719) -- (0.824,1.719) -- (0.867,1.719) -- (0.909,1.719) -- (0.947,1.723) -- (0.963,1.714) -- (0.927,1.696) -- (0.894,1.675) -- (0.862,1.648) -- (0.828,1.626) -- (0.798,1.602) -- (0.766,1.575) -- (0.736,1.550) -- (0.705,1.522) -- (0.673,1.495) -- (0.642,1.468) -- (0.611,1.446) -- (0.582,1.417) -- (0.553,1.392) -- (0.521,1.365) -- (0.491,1.339) -- (0.460,1.312) -- (0.431,1.284) -- (0.403,1.255) -- (0.376,1.227) -- (0.355,1.195) -- (0.332,1.164) -- (0.355,1.147) -- (0.389,1.158) -- (0.426,1.164) -- (0.464,1.176) -- (0.498,1.191) -- (0.534,1.206) -- (0.569,1.226) -- (0.604,1.244) -- (0.639,1.263) -- (0.673,1.284) -- (0.707,1.305) -- (0.743,1.323) -- (0.777,1.343) -- (0.809,1.362) -- (0.845,1.380) -- (0.879,1.401) -- (0.910,1.424) -- (0.945,1.441) -- (0.965,1.442) -- (0.956,1.403) -- (0.947,1.364) -- (0.938,1.325) -- (0.930,1.285) -- (0.921,1.246) -- (0.916,1.206) -- (0.904,1.168) -- (0.899,1.131) -- (0.890,1.092) -- (0.881,1.052) -- (0.875,1.014) -- (0.867,0.976) -- (0.861,0.940) -- (0.860,0.902) -- (0.858,0.865) -- (0.859,0.827) -- (0.864,0.789);
\draw[draw=transportcol,line width=1.4pt] (1.859,1.416) -- (1.830,1.445) -- (1.800,1.468) -- (1.768,1.494) -- (1.739,1.522) -- (1.710,1.548) -- (1.678,1.575) -- (1.648,1.600) -- (1.619,1.626) -- (1.585,1.648) -- (1.553,1.674) -- (1.521,1.693) -- (1.487,1.714) -- (1.493,1.724) -- (1.534,1.719) -- (1.573,1.719) -- (1.616,1.719) -- (1.655,1.719) -- (1.698,1.719) -- (1.735,1.723) -- (1.776,1.727) -- (1.819,1.727) -- (1.856,1.732) -- (1.894,1.736) -- (1.936,1.736) -- (1.977,1.741) -- (2.018,1.745) -- (2.059,1.749) -- (2.095,1.749) -- (2.134,1.758) -- (2.175,1.763) -- (2.215,1.770) -- (2.254,1.778) -- (2.292,1.790) -- (2.320,1.806) -- (2.284,1.824) -- (2.249,1.842) -- (2.213,1.858) -- (2.176,1.864) -- (2.137,1.872) -- (2.103,1.877) -- (2.065,1.884) -- (2.027,1.890) -- (1.986,1.894) -- (1.948,1.899) -- (1.915,1.903) -- (1.879,1.911) -- (1.842,1.916) -- (1.803,1.916) -- (1.764,1.925) -- (1.726,1.928) -- (1.685,1.933) -- (1.646,1.934) -- (1.645,1.952) -- (1.676,1.979) -- (1.706,2.004) -- (1.738,2.032) -- (1.768,2.062) -- (1.796,2.085) -- (1.822,2.112) -- (1.853,2.139) -- (1.877,2.167) -- (1.904,2.194) -- (1.935,2.216) -- (1.962,2.247) -- (1.990,2.274) -- (2.019,2.299) -- (2.044,2.329) -- (2.064,2.361) -- (2.087,2.394) -- (2.108,2.428) -- (2.101,2.448) -- (2.063,2.435) -- (2.026,2.422) -- (1.991,2.405) -- (1.955,2.387) -- (1.920,2.368) -- (1.886,2.347) -- (1.851,2.329) -- (1.817,2.308) -- (1.782,2.287) -- (1.750,2.268) -- (1.716,2.247) -- (1.684,2.228) -- (1.650,2.207) -- (1.615,2.186) -- (1.583,2.167) -- (1.549,2.146) -- (1.515,2.125) -- (1.483,2.098) -- (1.449,2.077) -- (1.418,2.050) -- (1.386,2.022) -- (1.384,2.043) -- (1.400,2.079) -- (1.414,2.117) -- (1.427,2.154) -- (1.440,2.191) -- (1.449,2.230) -- (1.458,2.270) -- (1.469,2.308) -- (1.480,2.346) -- (1.486,2.386) -- (1.493,2.426) -- (1.506,2.464) -- (1.515,2.503) -- (1.519,2.544) -- (1.528,2.583) -- (1.540,2.621) -- (1.548,2.660) -- (1.554,2.700) -- (1.559,2.741) -- (1.563,2.782) -- (1.565,2.822) -- (1.557,2.854) -- (1.528,2.825) -- (1.503,2.795) -- (1.481,2.764) -- (1.460,2.730) -- (1.439,2.696) -- (1.421,2.661) -- (1.403,2.625) -- (1.386,2.590) -- (1.370,2.554) -- (1.352,2.518) -- (1.334,2.483) -- (1.320,2.446) -- (1.301,2.413) -- (1.286,2.377) -- (1.269,2.341) -- (1.254,2.305) -- (1.238,2.269) -- (1.220,2.239) -- (1.202,2.275) -- (1.189,2.312) -- (1.172,2.348) -- (1.155,2.384) -- (1.137,2.419) -- (1.123,2.456) -- (1.105,2.491) -- (1.087,2.527) -- (1.071,2.563) -- (1.053,2.598) -- (1.035,2.634) -- (1.018,2.669) -- (1.000,2.705) -- (0.978,2.738) -- (0.956,2.769) -- (0.931,2.802) -- (0.904,2.833) -- (0.877,2.853) -- (0.876,2.813) -- (0.875,2.774) -- (0.881,2.733) -- (0.886,2.696) -- (0.895,2.657) -- (0.903,2.618) -- (0.912,2.579) -- (0.921,2.539) -- (0.926,2.499) -- (0.937,2.461) -- (0.947,2.422) -- (0.956,2.383) -- (0.965,2.344) -- (0.974,2.305) -- (0.983,2.266) -- (0.996,2.228) -- (1.006,2.190) -- (1.018,2.152) -- (1.031,2.114) -- (1.044,2.077) -- (1.062,2.041) -- (1.057,2.025) -- (1.027,2.050) -- (0.997,2.075) -- (0.965,2.099) -- (0.932,2.123) -- (0.898,2.145) -- (0.863,2.165) -- (0.829,2.186) -- (0.796,2.210) -- (0.761,2.229) -- (0.728,2.251) -- (0.693,2.270) -- (0.658,2.290) -- (0.625,2.312) -- (0.590,2.333) -- (0.556,2.354) -- (0.524,2.373) -- (0.489,2.391) -- (0.453,2.409) -- (0.416,2.423) -- (0.379,2.435) -- (0.344,2.447) -- (0.327,2.435) -- (0.345,2.399) -- (0.368,2.366) -- (0.390,2.334) -- (0.413,2.304) -- (0.443,2.274);
\draw[draw=black!35,line width=.5pt] (3.360,1.800) circle (0.58);
\draw[draw=transportcol,line width=.6pt] (3.010,1.502) -- (2.827,1.346);
\draw[draw=transportcol,line width=.6pt] (3.181,1.376) -- (3.088,1.155);
\draw[draw=transportcol,line width=.6pt] (3.187,1.374) -- (3.097,1.151);
\draw[draw=transportcol,line width=.6pt] (3.164,1.384) -- (3.061,1.167);
\draw[draw=transportcol,line width=.6pt] (3.142,1.395) -- (3.028,1.184);
\draw[draw=transportcol,line width=.6pt] (3.071,1.442) -- (2.920,1.255);
\draw[draw=transportcol,line width=.6pt] (2.947,1.597) -- (2.732,1.490);
\draw[draw=transportcol,line width=.6pt] (2.900,1.820) -- (2.661,1.831);
\draw[draw=transportcol,line width=.6pt] (2.932,1.968) -- (2.709,2.056);
\draw[draw=transportcol,line width=.6pt] (2.944,1.997) -- (2.727,2.099);
\draw[draw=transportcol,line width=.6pt] (2.957,2.021) -- (2.746,2.137);
\draw[draw=transportcol,line width=.6pt] (2.973,2.048) -- (2.771,2.178);
\draw[draw=transportcol,line width=.6pt] (2.941,1.990) -- (2.723,2.089);
\draw[draw=transportcol,line width=.6pt] (2.910,1.705) -- (2.675,1.655);
\draw[draw=transportcol,line width=.6pt] (3.225,1.360) -- (3.155,1.131);
\draw[draw=transportcol,line width=.6pt] (3.238,1.356) -- (3.174,1.125);
\draw[draw=transportcol,line width=.6pt] (3.218,1.363) -- (3.144,1.134);
\draw[draw=transportcol,line width=.6pt] (3.205,1.367) -- (3.125,1.141);
\draw[draw=transportcol,line width=.6pt] (3.200,1.369) -- (3.117,1.144);
\draw[draw=transportcol,line width=.6pt] (3.108,1.415) -- (2.976,1.215);
\draw[draw=transportcol,line width=.6pt] (2.996,1.519) -- (2.806,1.372);
\draw[draw=transportcol,line width=.6pt] (2.993,1.522) -- (2.802,1.377);
\draw[draw=transportcol,line width=.6pt] (2.985,1.533) -- (2.790,1.394);
\draw[draw=transportcol,line width=.6pt] (2.973,1.551) -- (2.772,1.421);
\draw[draw=transportcol,line width=.6pt] (2.956,1.580) -- (2.745,1.465);
\draw[draw=transportcol,line width=.6pt] (3.245,1.355) -- (3.185,1.122);
\draw[draw=transportcol,line width=.6pt] (3.624,1.423) -- (3.762,1.227);
\draw[draw=transportcol,line width=.6pt] (3.726,1.521) -- (3.916,1.375);
\draw[draw=transportcol,line width=.6pt] (3.708,1.500) -- (3.890,1.343);
\draw[draw=transportcol,line width=.6pt] (3.688,1.477) -- (3.859,1.309);
\draw[draw=transportcol,line width=.6pt] (3.680,1.469) -- (3.846,1.297);
\draw[draw=transportcol,line width=.6pt] (3.580,1.396) -- (3.695,1.186);
\draw[draw=transportcol,line width=.6pt] (3.378,1.340) -- (3.387,1.101);
\draw[draw=transportcol,line width=.6pt] (3.159,1.386) -- (3.054,1.170);
\draw[draw=transportcol,line width=.6pt] (3.047,1.463) -- (2.883,1.287);
\draw[draw=transportcol,line width=.6pt] (3.031,1.478) -- (2.860,1.310);
\draw[draw=transportcol,line width=.6pt] (3.015,1.496) -- (2.835,1.337);
\draw[draw=transportcol,line width=.6pt] (2.993,1.523) -- (2.802,1.378);
\draw[draw=transportcol,line width=.6pt] (3.075,1.439) -- (2.927,1.250);
\draw[draw=transportcol,line width=.6pt] (3.410,1.343) -- (3.437,1.104);
\draw[draw=transportcol,line width=.6pt] (3.769,1.590) -- (3.983,1.480);
\draw[draw=transportcol,line width=.6pt] (3.750,1.556) -- (3.953,1.428);
\draw[draw=transportcol,line width=.6pt] (3.737,1.537) -- (3.934,1.400);
\draw[draw=transportcol,line width=.6pt] (3.731,1.528) -- (3.924,1.385);
\draw[draw=transportcol,line width=.6pt] (3.726,1.521) -- (3.917,1.376);
\draw[draw=transportcol,line width=.6pt] (3.631,1.428) -- (3.773,1.235);
\draw[draw=transportcol,line width=.6pt] (3.517,1.368) -- (3.599,1.142);
\draw[draw=transportcol,line width=.6pt] (3.510,1.365) -- (3.588,1.138);
\draw[draw=transportcol,line width=.6pt] (3.501,1.362) -- (3.575,1.134);
\draw[draw=transportcol,line width=.6pt] (3.485,1.357) -- (3.550,1.126);
\draw[draw=transportcol,line width=.6pt] (3.454,1.350) -- (3.503,1.115);
\draw[draw=popcol,line width=.6pt] (3.398,2.258) -- (3.418,2.498);
\draw[draw=popcol,line width=.6pt] (3.506,1.364) -- (3.582,1.136);
\draw[draw=popcol,line width=.6pt] (2.960,1.573) -- (2.751,1.454);
\draw[draw=popcol,line width=.6pt] (3.742,2.056) -- (3.941,2.190);
\draw[draw=popcol,line width=.6pt] (2.940,1.988) -- (2.721,2.086);
\draw[draw=popcol,line width=.6pt] (2.904,1.860) -- (2.666,1.892);
\draw[draw=popcol,line width=.6pt] (3.607,2.188) -- (3.736,2.390);
\draw[draw=popcol,line width=.6pt] (3.315,1.342) -- (3.292,1.103);
\draw[draw=popcol,line width=.6pt] (3.708,2.101) -- (3.889,2.259);
\draw[draw=popcol,line width=.6pt] (3.003,2.090) -- (2.817,2.242);
\draw[draw=popcol,line width=.6pt] (2.903,1.752) -- (2.664,1.727);
\draw[draw=popcol,line width=.6pt] (2.943,1.994) -- (2.725,2.096);
\draw[draw=popcol,line width=.6pt] (2.967,1.561) -- (2.762,1.437);
\node[font=\scriptsize,anchor=north] at (3.360,1.160) {normal angles};
\node[font=\small] at (2.000,3.600) {(a) query: 50\% visible, 20\% clutter};
% ---- (b) orientation, 50\% visible ----
\draw[grid] (5.620,0.000) -- (9.620,0.000);
\draw[ax] (5.620,0.000) -- (5.540,0.000);
\node[left,font=\scriptsize] at (5.520,0.000) {0.00};
\draw[grid] (5.620,0.825) -- (9.620,0.825);
\draw[ax] (5.620,0.825) -- (5.540,0.825);
\node[left,font=\scriptsize] at (5.520,0.825) {0.25};
\draw[grid] (5.620,1.650) -- (9.620,1.650);
\draw[ax] (5.620,1.650) -- (5.540,1.650);
\node[left,font=\scriptsize] at (5.520,1.650) {0.50};
\draw[grid] (5.620,2.475) -- (9.620,2.475);
\draw[ax] (5.620,2.475) -- (5.540,2.475);
\node[left,font=\scriptsize] at (5.520,2.475) {0.75};
\draw[grid] (5.620,3.300) -- (9.620,3.300);
\draw[ax] (5.620,3.300) -- (5.540,3.300);
\node[left,font=\scriptsize] at (5.520,3.300) {1.00};
\draw[ax] (5.620,0) -- (5.620,-.08);
\node[below,font=\scriptsize] at (5.620,-.10) {0.0};
\draw[ax] (7.620,0) -- (7.620,-.08);
\node[below,font=\scriptsize] at (7.620,-.10) {0.2};
\draw[ax] (9.620,0) -- (9.620,-.08);
\node[below,font=\scriptsize] at (9.620,-.10) {0.4};
\draw[ax] (5.620,0) rectangle (9.620,3.300);
\node[below,font=\scriptsize] at (7.620,-.50) {clutter fraction};
\node[rotate=90,font=\scriptsize] at (4.800,1.650) {success rate ($<5^\circ$)};
\node[font=\small] at (7.620,3.600) {(b) orientation, 50\% visible};
\draw[draw=transportcol,line width=1.3pt] (5.620,3.269) -- (7.620,3.300) -- (9.620,3.222);
\fill[fill=transportcol] (5.620,3.269) circle (0.055);
\fill[fill=transportcol] (7.620,3.300) circle (0.055);
\fill[fill=transportcol] (9.620,3.222) circle (0.055);
\draw[draw=popcol,line width=1.3pt,dashed] (5.620,3.300) -- (7.620,2.740) -- (9.620,2.195);
\fill[fill=popcol] (5.620,3.300) circle (0.055);
\fill[fill=popcol] (7.620,2.740) circle (0.055);
\fill[fill=popcol] (9.620,2.195) circle (0.055);
\draw[draw=src,line width=1.1pt,dotted] (5.620,2.817) -- (7.620,2.397) -- (9.620,1.868);
\fill[fill=src] (5.620,2.817) circle (0.055);
\fill[fill=src] (7.620,2.397) circle (0.055);
\fill[fill=src] (9.620,1.868) circle (0.055);
\draw[draw=transportcol,line width=1.3pt] (5.870,1.050) -- (6.290,1.050);
\node[right,font=\scriptsize] at (6.370,1.050) {\textsc{pawc} $\rho=0.8$};
\draw[draw=popcol,line width=1.3pt,dashed] (5.870,0.730) -- (6.290,0.730);
\node[right,font=\scriptsize] at (6.370,0.730) {full OT};
\draw[draw=src,line width=1.1pt,dotted] (5.870,0.410) -- (6.290,0.410);
\node[right,font=\scriptsize] at (6.370,0.410) {EGI correlation};
% ---- (c) retrieval, 20\% clutter ----
\draw[grid] (11.240,0.000) -- (15.240,0.000);
\draw[ax] (11.240,0.000) -- (11.160,0.000);
\node[left,font=\scriptsize] at (11.140,0.000) {0.0};
\draw[grid] (11.240,0.825) -- (15.240,0.825);
\draw[ax] (11.240,0.825) -- (11.160,0.825);
\node[left,font=\scriptsize] at (11.140,0.825) {0.2};
\draw[grid] (11.240,1.650) -- (15.240,1.650);
\draw[ax] (11.240,1.650) -- (11.160,1.650);
\node[left,font=\scriptsize] at (11.140,1.650) {0.4};
\draw[grid] (11.240,2.475) -- (15.240,2.475);
\draw[ax] (11.240,2.475) -- (11.160,2.475);
\node[left,font=\scriptsize] at (11.140,2.475) {0.6};
\draw[grid] (11.240,3.300) -- (15.240,3.300);
\draw[ax] (11.240,3.300) -- (11.160,3.300);
\node[left,font=\scriptsize] at (11.140,3.300) {0.8};
\draw[ax] (11.240,0) -- (11.240,-.08);
\node[below,font=\scriptsize] at (11.240,-.10) {0.50};
\draw[ax] (12.840,0) -- (12.840,-.08);
\node[below,font=\scriptsize] at (12.840,-.10) {0.70};
\draw[ax] (15.240,0) -- (15.240,-.08);
\node[below,font=\scriptsize] at (15.240,-.10) {1.00};
\draw[ax] (11.240,0) rectangle (15.240,3.300);
\node[below,font=\scriptsize] at (13.240,-.50) {visible fraction};
\node[rotate=90,font=\scriptsize] at (10.420,1.650) {bullseye score};
\node[font=\small] at (13.240,3.600) {(c) retrieval, 20\% clutter};
\draw[draw=transportcol,line width=1.3pt] (11.240,0.582) -- (12.840,0.829) -- (15.240,1.244);
\fill[fill=transportcol] (11.240,0.582) circle (0.055);
\fill[fill=transportcol] (12.840,0.829) circle (0.055);
\fill[fill=transportcol] (15.240,1.244) circle (0.055);
\draw[draw=popcol,line width=1.3pt,dashed] (11.240,0.367) -- (12.840,0.436) -- (15.240,0.291);
\fill[fill=popcol] (11.240,0.367) circle (0.055);
\fill[fill=popcol] (12.840,0.436) circle (0.055);
\fill[fill=popcol] (15.240,0.291) circle (0.055);
\draw[draw=src,line width=1.1pt,dotted] (11.240,0.182) -- (12.840,0.274) -- (15.240,0.817);
\fill[fill=src] (11.240,0.182) circle (0.055);
\fill[fill=src] (12.840,0.274) circle (0.055);
\fill[fill=src] (15.240,0.817) circle (0.055);
\end{tikzpicture}


==> fig_simultaneous_cut.tex <==
\begin{minipage}[t]{0.34\linewidth}
\centering
\textbf{(a) One free gap survives every selection}\par\medskip
\begin{tikzpicture}[
 scale=.9,font=\small,
 srcpt/.style={circle,draw=src,fill=src,inner sep=1.6pt},
 tgtpt/.style={circle,draw=tgt,fill=tgt,inner sep=1.6pt},
 sel/.style={draw=candidate!75!black,line width=2.2pt,line cap=round},
 cut/.style={draw=freegap,densely dashed,line width=1.4pt}
]
\def\R{2.0}
\draw[line width=.8pt] (0,0) circle (\R);
% simultaneous cut theta*, inside the free gap between y_3 and x_1
\draw[cut] (32:\R) arc[start angle=32,end angle=48,radius=\R];
\node[freegap] at (40:2.42) {$\theta^\star$};
% three selected cells (neighbor pairs, empty balanced interiors)
\draw[sel] (120:\R) arc[start angle=120,end angle=160,radius=\R];
\draw[sel] (200:\R) arc[start angle=200,end angle=240,radius=\R];
\draw[sel] (280:\R) arc[start angle=280,end angle=320,radius=\R];
% atoms, all active at k=K=3
\node[srcpt,label={[src]120:$x_1$}] at (120:\R) {};
\node[tgtpt,label={[tgt]160:$y_1$}] at (160:\R) {};
\node[srcpt,label={[src]200:$x_2$}] at (200:\R) {};
\node[tgtpt,label={[tgt]240:$y_2$}] at (240:\R) {};
\node[srcpt,label={[src]280:$x_3$}] at (280:\R) {};
\node[tgtpt,label={[tgt]320:$y_3$}] at (320:\R) {};
\node[align=center,font=\scriptsize,draw=black!45,rounded corners=2pt,inner sep=3.5pt] at (0,0)
 {no selected cell\\contains $\theta^\star$};
\end{tikzpicture}
\par\scriptsize All three selections avoided the gap $\theta^\star$, so the same cut is valid for every $k$.
\end{minipage}\hfill
\begin{minipage}[t]{0.62\linewidth}
\centering
\textbf{(b) Nested optimal plans after cutting at $\theta^\star$}\par\medskip
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
 x=.88cm,y=1cm,font=\small,
 srcpt/.style={circle,draw=src,fill=src,inner sep=1.6pt},
 srcinactive/.style={circle,draw=src,fill=white,inner sep=2.1pt,line width=.9pt},
 tgtpt/.style={circle,draw=tgt,fill=tgt,inner sep=1.6pt},
 tgtinactive/.style={circle,draw=tgt,fill=white,inner sep=2.1pt,line width=.9pt},
 match/.style={draw=black!65,line width=.8pt,-{Stealth[length=1.5mm]}},
 cut/.style={draw=freegap,densely dashed,line width=1.1pt}
]
\foreach \yy/\kk in {1.25/1,0/2,-1.25/3}{
  \draw[line width=.7pt] (0,\yy)--(8.1,\yy);
  \draw[cut] (0,\yy-.22)--(0,\yy+.22);
  \draw[cut] (8.1,\yy-.22)--(8.1,\yy+.22);
  \node[anchor=east] at (-.35,\yy) {$k=\kk$};
  \node[freegap,font=\scriptsize] at (0,\yy-.42) {$\theta^\star$};
  \node[freegap,font=\scriptsize] at (8.1,\yy-.42) {$\theta^\star{+}L$};
}
% k=1: only the first pair is active
\node[srcpt] at (1.0,1.25) {};  \node[tgtpt] at (2.0,1.25) {};
\node[srcinactive] at (3.0,1.25) {}; \node[tgtinactive] at (4.15,1.25) {};
\node[srcinactive] at (5.4,1.25) {}; \node[tgtinactive] at (6.4,1.25) {};
\draw[match] (1.0,1.25) to[bend left=35] (2.0,1.25);
% k=2
\node[srcpt] at (1.0,0) {};  \node[tgtpt] at (2.0,0) {};
\node[srcpt] at (3.0,0) {};  \node[tgtpt] at (4.15,0) {};
\node[srcinactive] at (5.4,0) {}; \node[tgtinactive] at (6.4,0) {};
\draw[match] (1.0,0) to[bend left=35] (2.0,0);
\draw[match] (3.0,0) to[bend left=35] (4.15,0);
% k=3
\node[srcpt] at (1.0,-1.25) {};  \node[tgtpt] at (2.0,-1.25) {};
\node[srcpt] at (3.0,-1.25) {};  \node[tgtpt] at (4.15,-1.25) {};
\node[srcpt] at (5.4,-1.25) {};  \node[tgtpt] at (6.4,-1.25) {};
\draw[match] (1.0,-1.25) to[bend left=35] (2.0,-1.25);
\draw[match] (3.0,-1.25) to[bend left=35] (4.15,-1.25);
\draw[match] (5.4,-1.25) to[bend left=35] (6.4,-1.25);
\node[align=center,font=\scriptsize,draw=black!45,rounded corners=2pt,inner sep=4pt] at (4.05,-2.35)
 {$C^{\rm line}_{k,\theta^\star}=C^\circ_k$ for every $k$; each plan is recovered by sorted matching};
\end{tikzpicture}}
\par\scriptsize The circle of (a), unwrapped at $\theta^\star$ into the interval $[\theta^\star,\theta^\star{+}L]$.  Atoms appear in the same cyclic order ($x_1$,\,$y_1$,\,$x_2$,\,$y_2$,\,$x_3$,\,$y_3$); one admissible nested activation order is shown.
\end{minipage}

==> fig_sphere_curve.tex <==
% Generated by experiments/apps/make_tikz_sphere.py.
% Do not edit by hand; re-run the script after a new sweep.
% Coastline: Natural Earth 110m land polygons (public domain).
% Three separate tikzpictures: two coastline maps in one picture exhaust
% TeX's main memory.
\centering
\tikzset{ax/.style={draw=black!70,line width=.7pt},
  grid/.style={draw=black!12,line width=.4pt},
  land/.style={fill=black!8,draw=black!22,line width=.25pt}}
\begin{tikzpicture}[font=\small]
% ---- synthetic vMF mixture on $\mathbb{S}^{2}$ ----
\draw[grid] (0.000,0.000) -- (4.420,0.000);
\draw[ax] (0.000,0.000) -- (-0.080,0.000);
\node[left,font=\scriptsize] at (-0.100,0.000) {0.0};
\draw[grid] (0.000,0.813) -- (4.420,0.813);
\draw[ax] (0.000,0.813) -- (-0.080,0.813);
\node[left,font=\scriptsize] at (-0.100,0.813) {0.5};
\draw[grid] (0.000,1.627) -- (4.420,1.627);
\draw[ax] (0.000,1.627) -- (-0.080,1.627);
\node[left,font=\scriptsize] at (-0.100,1.627) {1.0};
\draw[grid] (0.000,2.440) -- (4.420,2.440);
\draw[ax] (0.000,2.440) -- (-0.080,2.440);
\node[left,font=\scriptsize] at (-0.100,2.440) {1.5};
\draw[ax] (0.000,0) -- (0.000,-.08);
\node[below,font=\scriptsize] at (0.000,-.10) {1.00};
\draw[ax] (1.423,0) -- (1.423,-.08);
\node[below,font=\scriptsize] at (1.423,-.10) {1.25};
\draw[ax] (2.281,0) -- (2.281,-.08);
\node[below,font=\scriptsize] at (2.281,-.10) {1.43};
\draw[ax] (4.420,0) -- (4.420,-.08);
\node[below,font=\scriptsize] at (4.420,-.10) {2.00};
\draw[ax] (0.000,0) rectangle (4.420,2.440);
\node[below,font=\scriptsize] at (2.210,-.50) {target-batch ratio $\gamma$};
\node[rotate=90,font=\scriptsize] at (-0.820,1.220) {energy distance / \textsc{ssw}};
\node[font=\small] at (2.210,2.740) {synthetic vMF mixture on $\mathbb{S}^{2}$};
\draw[draw=black!25,line width=.5pt,dashed] (0.000,1.627) -- (4.420,1.627);
\draw[draw=black!55,line width=1.0pt] (0.000,1.627) -- (0.608,1.401) -- (1.423,2.440) -- (2.281,2.440) -- (3.270,2.440) -- (4.420,2.440);
\fill[fill=black!55] (0.000,1.627) circle (0.05);
\fill[fill=black!55] (0.608,1.401) circle (0.05);
\fill[fill=black!55] (1.423,2.440) circle (0.05);
\fill[fill=black!55] (2.281,2.440) circle (0.05);
\fill[fill=black!55] (3.270,2.440) circle (0.05);
\fill[fill=black!55] (4.420,2.440) circle (0.05);
\draw[draw=src,line width=1.2pt] (0.000,1.627) -- (0.608,1.019) -- (1.423,0.524) -- (2.281,0.554) -- (3.270,0.835) -- (4.420,0.935);
\fill[fill=src] (0.000,1.627) circle (0.05);
\fill[fill=src] (0.608,1.019) circle (0.05);
\fill[fill=src] (1.423,0.524) circle (0.05);
\fill[fill=src] (2.281,0.554) circle (0.05);
\fill[fill=src] (3.270,0.835) circle (0.05);
\fill[fill=src] (4.420,0.935) circle (0.05);
\draw[draw=popcol,line width=1.3pt] (0.000,1.627) -- (0.608,1.391) -- (1.423,1.041) -- (2.281,0.820) -- (3.270,0.895) -- (4.420,1.264);
\fill[fill=popcol] (0.000,1.627) circle (0.05);
\fill[fill=popcol] (0.608,1.391) circle (0.05);
\fill[fill=popcol] (1.423,1.041) circle (0.05);
\fill[fill=popcol] (2.281,0.820) circle (0.05);
\fill[fill=popcol] (3.270,0.895) circle (0.05);
\fill[fill=popcol] (4.420,1.264) circle (0.05);
\draw[draw=black!55,line width=1.0pt] (2.370,2.140) -- (2.790,2.140);
\node[right,font=\scriptsize] at (2.870,2.140) {$\varepsilon=0.0$};
\draw[draw=src,line width=1.2pt] (2.370,1.820) -- (2.790,1.820);
\node[right,font=\scriptsize] at (2.870,1.820) {$\varepsilon=0.2$};
\draw[draw=popcol,line width=1.3pt] (2.370,1.500) -- (2.790,1.500);
\node[right,font=\scriptsize] at (2.870,1.500) {$\varepsilon=0.4$};
\end{tikzpicture}


==> fig_sphere_maps.tex <==
% Generated by experiments/apps/make_tikz_sphere.py.
% Do not edit by hand; re-run the script after a new sweep.
% Coastline: Natural Earth 110m land polygons (public domain).
% Three separate tikzpictures: two coastline maps in one picture exhaust
% TeX's main memory.
\centering
\tikzset{ax/.style={draw=black!70,line width=.7pt},
  grid/.style={draw=black!12,line width=.4pt},
  land/.style={fill=black!8,draw=black!22,line width=.25pt}}
\begin{tikzpicture}[font=\small]
% ---- (a) \textsc{ssw} ($\gamma=1$) ----
\begin{scope}
\clip (0.000,0) rectangle (6.750,3.038);
\path[land] (2.258,-0.038) -- (2.247,-0.056) -- (2.166,-0.055) -- (2.142,-0.048) -- (2.174,-0.043) -- (2.229,-0.037) -- (2.258,-0.038) -- cycle;
\path[land] (0.390,-0.028) -- (0.329,-0.024) -- (0.318,-0.016) -- (0.305,-0.011) -- (0.352,-0.007) -- (0.385,-0.020) -- cycle;
\path[land] (2.528,-0.001) -- (2.560,-0.020) -- (2.563,-0.038) -- (2.503,-0.049) -- (2.428,-0.057) -- (2.359,-0.049) -- (2.403,-0.037) -- (2.431,-0.022) -- (2.450,-0.009) -- (2.463,-0.001) -- (2.500,0.003) -- cycle;
\path[land] (1.102,0.084) -- (1.149,0.085) -- (1.121,0.073) -- (1.076,0.081) -- (1.080,0.088) -- cycle;
\path[land] (1.519,0.114) -- (1.560,0.113) -- (1.557,0.104) -- (1.511,0.104) -- (1.466,0.107) -- (1.456,0.114) -- (1.492,0.115) -- cycle;
\path[land] (2.092,0.132) -- (2.090,0.116) -- (2.063,0.107) -- (2.018,0.103) -- (2.005,0.108) -- (1.970,0.111) -- (1.989,0.126) -- (2.002,0.128) -- (2.029,0.137) -- (2.030,0.159) -- (2.058,0.171) -- (2.072,0.157) -- (2.086,0.141) -- cycle;
\path[land] (2.276,0.260) -- (2.254,0.259) -- (2.226,0.252) -- (2.203,0.242) -- (2.201,0.228) -- (2.197,0.217) -- (2.169,0.209) -- (2.147,0.195) -- (2.150,0.181) -- (2.176,0.170) -- (2.198,0.157) -- (2.207,0.143) -- (2.222,0.130) -- (2.230,0.105) -- (2.237,0.091) -- (2.224,0.073) -- (2.188,0.064) -- (2.168,0.051) -- (2.115,0.041) -- (2.066,0.033) -- (2.021,0.025) -- (1.958,0.024) -- (1.933,0.017) -- (1.982,0.008) -- (1.973,-0.004) -- (1.914,-0.007) -- (1.912,-0.022) -- (1.938,-0.035) -- (2.002,-0.045) -- (2.062,-0.056) -- (2.143,-0.065) -- (2.221,-0.076) -- (2.274,-0.091) -- (2.306,-0.091) -- (2.370,-0.080) -- (2.442,-0.070) -- (2.535,-0.072) -- (2.584,-0.068) -- (2.658,-0.063) -- (2.730,-0.054) -- (2.811,-0.049) -- (2.826,-0.037) -- (2.818,-0.024) -- (2.743,-0.027) -- (2.702,-0.020) -- (2.713,-0.002) -- (2.771,0.006) -- (2.817,0.018) -- (2.859,0.028) -- (2.897,0.032) -- (2.954,0.036) -- (3.000,0.044) -- (3.046,0.054) -- (3.081,0.066) -- (3.066,0.077) -- (3.085,0.091) -- (3.125,0.099) -- (3.159,0.112) -- (3.182,0.126) -- (3.214,0.119) -- (3.237,0.125) -- (3.266,0.131) -- (3.294,0.123) -- (3.341,0.128) -- (3.371,0.119) -- (3.410,0.129) -- (3.453,0.134) -- (3.493,0.141) -- (3.520,0.152) -- (3.554,0.150) -- (3.578,0.134) -- (3.608,0.145) -- (3.651,0.149) -- (3.674,0.149) -- (3.716,0.152) -- (3.757,0.150) -- (3.786,0.142) -- (3.819,0.140) -- (3.862,0.141) -- (3.902,0.144) -- (3.938,0.151) -- (3.975,0.156) -- (3.999,0.172) -- (4.030,0.175) -- (4.053,0.164) -- (4.086,0.159) -- (4.119,0.159) -- (4.142,0.170) -- (4.180,0.179) -- (4.217,0.187) -- (4.247,0.195) -- (4.281,0.199) -- (4.311,0.204) -- (4.330,0.215) -- (4.362,0.224) -- (4.398,0.228) -- (4.432,0.225) -- (4.449,0.212) -- (4.476,0.201) -- (4.511,0.194) -- (4.545,0.187) -- (4.576,0.199) -- (4.612,0.192) -- (4.648,0.189) -- (4.682,0.169) -- (4.679,0.156) -- (4.646,0.144) -- (4.670,0.137) -- (4.658,0.123) -- (4.663,0.109) -- (4.707,0.111) -- (4.723,0.125) -- (4.745,0.137) -- (4.760,0.152) -- (4.793,0.155) -- (4.831,0.160) -- (4.846,0.174) -- (4.877,0.186) -- (4.903,0.196) -- (4.927,0.202) -- (4.963,0.202) -- (5.002,0.203) -- (5.025,0.221) -- (5.041,0.207) -- (5.074,0.202) -- (5.111,0.203) -- (5.141,0.204) -- (5.171,0.199) -- (5.208,0.202) -- (5.245,0.202) -- (5.267,0.214) -- (5.303,0.233) -- (5.330,0.225) -- (5.366,0.207) -- (5.402,0.207) -- (5.442,0.212) -- (5.470,0.223) -- (5.505,0.227) -- (5.529,0.218) -- (5.563,0.213) -- (5.598,0.203) -- (5.641,0.203) -- (5.669,0.214) -- (5.702,0.213) -- (5.739,0.214) -- (5.773,0.213) -- (5.807,0.214) -- (5.846,0.218) -- (5.885,0.220) -- (5.907,0.230) -- (5.919,0.233) -- (5.929,0.217) -- (5.952,0.207) -- (5.998,0.209) -- (6.040,0.210) -- (6.082,0.209) -- (6.116,0.202) -- (6.125,0.189) -- (6.166,0.180) -- (6.215,0.174) -- (6.256,0.171) -- (6.284,0.172) -- (6.315,0.162) -- (6.360,0.158) -- (6.390,0.146) -- (6.425,0.136) -- (6.467,0.135) -- (6.512,0.134) -- (6.552,0.127) -- (6.585,0.118) -- (6.573,0.104) -- (6.558,0.089) -- (6.525,0.079) -- (6.489,0.068) -- (6.468,0.054) -- (6.447,0.040) -- (6.440,0.025) -- (6.451,0.010) -- (6.464,-0.003) -- (6.506,-0.014) -- (6.444,-0.021) -- (6.392,-0.032) -- (6.381,-0.048) -- (6.396,-0.061) -- (6.422,-0.076) -- (6.471,-0.088) -- (6.542,-0.100) -- (6.605,-0.113) -- (6.623,-0.120) -- (6.718,-0.121) -- (6.750,-0.225) -- (0.000,-0.126) -- (0.018,-0.115) -- (0.054,-0.120) -- (0.065,-0.117) -- (0.073,-0.114) -- (0.078,-0.115) -- (0.129,-0.115) -- (0.188,-0.110) -- (0.215,-0.117) -- (0.297,-0.128) -- (0.411,-0.138) -- (0.545,-0.137) -- (0.640,-0.137) -- (0.696,-0.123) -- (0.561,-0.118) -- (0.495,-0.107) -- (0.506,-0.090) -- (0.509,-0.076) -- (0.463,-0.064) -- (0.480,-0.059) -- (0.550,-0.063) -- (0.615,-0.050) -- (0.623,-0.036) -- (0.571,-0.025) -- (0.499,-0.022) -- (0.450,-0.013) -- (0.412,-0.000) -- (0.415,0.019) -- (0.463,0.015) -- (0.508,0.009) -- (0.562,0.015) -- (0.607,0.027) -- (0.635,0.036) -- (0.634,0.049) -- (0.669,0.046) -- (0.719,0.055) -- (0.771,0.057) -- (0.817,0.065) -- (0.854,0.068) -- (0.895,0.069) -- (0.946,0.066) -- (0.996,0.067) -- (1.050,0.066) -- (1.105,0.065) -- (1.150,0.072) -- (1.196,0.070) -- (1.239,0.080) -- (1.257,0.068) -- (1.289,0.067) -- (1.337,0.058) -- (1.385,0.054) -- (1.437,0.056) -- (1.488,0.051) -- (1.486,0.065) -- (1.452,0.073) -- (1.438,0.087) -- (1.445,0.098) -- (1.494,0.098) -- (1.535,0.090) -- (1.569,0.082) -- (1.619,0.088) -- (1.661,0.086) -- (1.702,0.102) -- (1.739,0.090) -- (1.778,0.085) -- (1.825,0.082) -- (1.862,0.085) -- (1.888,0.084) -- (1.933,0.082) -- (1.971,0.077) -- (2.009,0.086) -- (2.059,0.091) -- (2.101,0.098) -- (2.116,0.112) -- (2.108,0.127) -- (2.096,0.141) -- (2.090,0.155) -- (2.100,0.170) -- (2.111,0.185) -- (2.105,0.200) -- (2.124,0.214) -- (2.149,0.227) -- (2.172,0.241) -- (2.194,0.250) -- (2.223,0.257) -- (2.252,0.263) -- (2.276,0.274) -- (2.302,0.271) -- (2.276,0.260) -- cycle;
\path[land] (2.105,0.453) -- (2.155,0.437) -- (2.129,0.427) -- (2.113,0.426) -- (2.077,0.422) -- (2.044,0.430) -- (2.001,0.451) -- (1.991,0.468) -- (2.042,0.449) -- (2.057,0.470) -- (2.088,0.476) -- (2.095,0.467) -- cycle;
\path[land] (2.277,0.504) -- (2.287,0.489) -- (2.253,0.490) -- (2.228,0.490) -- (2.266,0.497) -- cycle;
\path[land] (6.101,0.698) -- (6.130,0.694) -- (6.155,0.696) -- (6.150,0.667) -- (6.142,0.657) -- (6.125,0.645) -- (6.102,0.662) -- (6.088,0.691) -- (6.101,0.698) -- cycle;
\path[land] (6.619,0.695) -- (6.637,0.695) -- (6.642,0.679) -- (6.623,0.657) -- (6.620,0.640) -- (6.590,0.633) -- (6.574,0.602) -- (6.550,0.588) -- (6.521,0.595) -- (6.497,0.603) -- (6.531,0.635) -- (6.556,0.646) -- (6.584,0.665) -- (6.599,0.684) -- (6.615,0.703) -- cycle;
\path[land] (6.649,0.785) -- (6.663,0.778) -- (6.674,0.758) -- (6.702,0.751) -- (6.722,0.756) -- (6.712,0.728) -- (6.693,0.723) -- (6.692,0.711) -- (6.675,0.688) -- (6.658,0.686) -- (6.661,0.704) -- (6.634,0.722) -- (6.648,0.735) -- (6.651,0.762) -- (6.643,0.777) -- (6.620,0.802) -- (6.619,0.817) -- (6.644,0.801) -- cycle;
\path[land] (6.509,1.047) -- (6.491,1.048) -- (6.466,1.066) -- (6.451,1.086) -- (6.469,1.079) -- (6.483,1.067) -- (6.509,1.047) -- cycle;
\path[land] (4.314,1.208) -- (4.321,1.177) -- (4.316,1.162) -- (4.306,1.168) -- (4.308,1.146) -- (4.302,1.126) -- (4.285,1.078) -- (4.267,1.017) -- (4.243,0.990) -- (4.216,0.987) -- (4.196,1.004) -- (4.188,1.035) -- (4.189,1.062) -- (4.198,1.072) -- (4.209,1.098) -- (4.201,1.119) -- (4.206,1.147) -- (4.218,1.159) -- (4.235,1.166) -- (4.254,1.177) -- (4.275,1.198) -- (4.281,1.204) -- (4.291,1.228) -- (4.304,1.229) -- (4.314,1.208) -- cycle;
\path[land] (6.067,1.204) -- (6.086,1.197) -- (6.101,1.182) -- (6.103,1.157) -- (6.110,1.145) -- (6.114,1.120) -- (6.140,1.097) -- (6.166,1.080) -- (6.174,1.064) -- (6.189,1.048) -- (6.201,1.042) -- (6.218,1.011) -- (6.241,0.989) -- (6.247,0.963) -- (6.254,0.935) -- (6.250,0.910) -- (6.245,0.883) -- (6.233,0.852) -- (6.213,0.828) -- (6.201,0.803) -- (6.189,0.780) -- (6.187,0.761) -- (6.156,0.754) -- (6.130,0.739) -- (6.103,0.739) -- (6.094,0.752) -- (6.068,0.735) -- (6.041,0.743) -- (6.012,0.750) -- (5.996,0.775) -- (5.983,0.793) -- (5.971,0.804) -- (5.957,0.805) -- (5.950,0.812) -- (5.960,0.832) -- (5.944,0.830) -- (5.925,0.808) -- (5.911,0.826) -- (5.889,0.847) -- (5.869,0.862) -- (5.837,0.872) -- (5.780,0.863) -- (5.740,0.858) -- (5.704,0.845) -- (5.694,0.827) -- (5.666,0.825) -- (5.636,0.826) -- (5.612,0.815) -- (5.597,0.811) -- (5.574,0.806) -- (5.542,0.818) -- (5.532,0.832) -- (5.545,0.839) -- (5.546,0.859) -- (5.534,0.889) -- (5.532,0.910) -- (5.524,0.928) -- (5.513,0.950) -- (5.500,0.973) -- (5.502,0.982) -- (5.517,0.969) -- (5.507,0.994) -- (5.501,1.005) -- (5.507,1.021) -- (5.508,1.041) -- (5.517,1.040) -- (5.540,1.059) -- (5.563,1.074) -- (5.577,1.073) -- (5.603,1.083) -- (5.611,1.088) -- (5.641,1.093) -- (5.656,1.112) -- (5.668,1.129) -- (5.681,1.155) -- (5.697,1.142) -- (5.697,1.160) -- (5.707,1.171) -- (5.722,1.187) -- (5.732,1.196) -- (5.740,1.198) -- (5.757,1.203) -- (5.782,1.184) -- (5.805,1.182) -- (5.810,1.207) -- (5.816,1.217) -- (5.835,1.234) -- (5.861,1.235) -- (5.847,1.251) -- (5.869,1.249) -- (5.895,1.237) -- (5.912,1.233) -- (5.930,1.237) -- (5.943,1.231) -- (5.931,1.213) -- (5.926,1.205) -- (5.914,1.187) -- (5.931,1.171) -- (5.955,1.158) -- (5.973,1.147) -- (5.986,1.137) -- (6.016,1.137) -- (6.024,1.155) -- (6.032,1.180) -- (6.031,1.195) -- (6.031,1.220) -- (6.032,1.230) -- (6.040,1.250) -- (6.047,1.262) -- (6.054,1.242) -- (6.059,1.231) -- (6.067,1.211) -- cycle;
\path[land] (5.708,1.272) -- (5.690,1.271) -- (5.700,1.288) -- (5.720,1.300) -- (5.750,1.305) -- (5.763,1.305) -- (5.736,1.292) -- (5.708,1.272) -- cycle;
\path[land] (5.586,1.311) -- (5.604,1.307) -- (5.587,1.296) -- (5.564,1.293) -- (5.581,1.304) -- cycle;
\path[land] (5.412,1.335) -- (5.452,1.341) -- (5.493,1.320) -- (5.544,1.306) -- (5.502,1.306) -- (5.466,1.307) -- (5.427,1.317) -- (5.405,1.317) -- (5.368,1.333) -- (5.363,1.352) -- (5.401,1.344) -- (5.412,1.335) -- cycle;
\path[land] (6.298,1.335) -- (6.284,1.340) -- (6.272,1.366) -- (6.277,1.362) -- (6.292,1.346) -- (6.298,1.335) -- cycle;
\path[land] (6.225,1.360) -- (6.212,1.353) -- (6.192,1.344) -- (6.167,1.350) -- (6.158,1.361) -- (6.185,1.359) -- (6.190,1.369) -- (6.203,1.360) -- (6.218,1.373) -- (6.228,1.385) -- (6.231,1.371) -- cycle;
\path[land] (6.246,1.378) -- (6.237,1.384) -- (6.224,1.398) -- (6.200,1.411) -- (6.215,1.410) -- (6.229,1.402) -- (6.244,1.388) -- cycle;
\path[land] (5.890,1.441) -- (5.915,1.399) -- (5.952,1.431) -- (5.985,1.424) -- (6.019,1.414) -- (6.086,1.390) -- (6.109,1.371) -- (6.143,1.348) -- (6.131,1.336) -- (6.152,1.312) -- (6.175,1.292) -- (6.188,1.281) -- (6.203,1.269) -- (6.188,1.263) -- (6.167,1.270) -- (6.134,1.285) -- (6.113,1.311) -- (6.073,1.314) -- (6.064,1.294) -- (6.039,1.291) -- (6.003,1.307) -- (5.979,1.305) -- (5.963,1.320) -- (5.970,1.346) -- (5.925,1.377) -- (5.881,1.396) -- (5.868,1.385) -- (5.864,1.400) -- (5.870,1.416) -- (5.882,1.421) -- (5.847,1.432) -- (5.822,1.445) -- (5.857,1.456) -- (5.890,1.441) -- cycle;
\path[land] (5.723,1.489) -- (5.694,1.467) -- (5.645,1.470) -- (5.626,1.453) -- (5.653,1.445) -- (5.686,1.442) -- (5.670,1.434) -- (5.671,1.403) -- (5.684,1.375) -- (5.674,1.357) -- (5.676,1.379) -- (5.653,1.377) -- (5.642,1.395) -- (5.631,1.408) -- (5.633,1.359) -- (5.613,1.362) -- (5.616,1.397) -- (5.602,1.410) -- (5.612,1.437) -- (5.626,1.473) -- (5.656,1.482) -- (5.701,1.480) -- (5.723,1.489) -- cycle;
\path[land] (5.788,1.484) -- (5.777,1.469) -- (5.782,1.448) -- (5.769,1.458) -- (5.768,1.496) -- (5.775,1.493) -- (5.788,1.484) -- cycle;
\path[land] (5.359,1.353) -- (5.323,1.368) -- (5.290,1.395) -- (5.267,1.424) -- (5.236,1.466) -- (5.224,1.497) -- (5.197,1.525) -- (5.163,1.556) -- (5.174,1.564) -- (5.219,1.543) -- (5.244,1.522) -- (5.281,1.502) -- (5.308,1.473) -- (5.314,1.449) -- (5.332,1.442) -- (5.342,1.419) -- (5.365,1.405) -- (5.359,1.353) -- cycle;
\path[land] (5.585,1.497) -- (5.584,1.477) -- (5.579,1.447) -- (5.560,1.416) -- (5.550,1.394) -- (5.521,1.397) -- (5.499,1.404) -- (5.469,1.406) -- (5.442,1.407) -- (5.429,1.438) -- (5.418,1.470) -- (5.431,1.500) -- (5.459,1.497) -- (5.471,1.517) -- (5.507,1.536) -- (5.524,1.554) -- (5.554,1.578) -- (5.571,1.592) -- (5.582,1.575) -- (5.610,1.564) -- (5.596,1.556) -- (5.585,1.540) -- (5.588,1.505) -- cycle;
\path[land] (5.745,1.620) -- (5.748,1.597) -- (5.734,1.599) -- (5.732,1.576) -- (5.704,1.578) -- (5.705,1.601) -- (5.687,1.602) -- (5.664,1.592) -- (5.668,1.613) -- (5.690,1.625) -- (5.711,1.622) -- (5.728,1.631) -- (5.742,1.637) -- (5.745,1.620) -- cycle;
\path[land] (4.898,1.579) -- (4.873,1.589) -- (4.878,1.647) -- (4.899,1.623) -- (4.906,1.584) -- cycle;
\path[land] (5.700,1.655) -- (5.687,1.637) -- (5.670,1.645) -- (5.678,1.655) -- (5.691,1.668) -- (5.701,1.673) -- cycle;
\path[land] (5.728,1.691) -- (5.719,1.675) -- (5.724,1.657) -- (5.714,1.666) -- (5.706,1.678) -- (5.716,1.684) -- (5.723,1.698) -- cycle;
\path[land] (5.650,1.809) -- (5.667,1.809) -- (5.666,1.796) -- (5.667,1.767) -- (5.653,1.746) -- (5.667,1.729) -- (5.699,1.721) -- (5.703,1.706) -- (5.687,1.707) -- (5.675,1.710) -- (5.646,1.718) -- (5.638,1.730) -- (5.638,1.739) -- (5.626,1.743) -- (5.623,1.769) -- (5.632,1.792) -- (5.650,1.809) -- cycle;
\path[land] (1.933,1.798) -- (1.917,1.797) -- (1.908,1.809) -- (1.921,1.809) -- (1.943,1.803) -- (1.933,1.798) -- cycle;
\path[land] (2.014,1.835) -- (2.033,1.835) -- (2.058,1.830) -- (2.067,1.824) -- (2.076,1.819) -- (2.094,1.811) -- (2.078,1.808) -- (2.063,1.808) -- (2.053,1.803) -- (2.044,1.805) -- (2.031,1.795) -- (2.018,1.804) -- (1.998,1.804) -- (1.979,1.806) -- (1.998,1.810) -- (2.019,1.813) -- (2.010,1.828) -- (2.003,1.836) -- cycle;
\path[land] (5.444,1.813) -- (5.412,1.810) -- (5.421,1.834) -- (5.452,1.839) -- (5.448,1.824) -- cycle;
\path[land] (0.459,1.820) -- (0.451,1.820) -- (0.449,1.832) -- (0.453,1.837) -- (0.453,1.843) -- (0.461,1.839) -- (0.468,1.835) -- (0.472,1.827) -- (0.459,1.820) -- cycle;
\path[land] (1.881,1.889) -- (1.906,1.885) -- (1.929,1.869) -- (1.946,1.860) -- (1.956,1.851) -- (1.984,1.843) -- (1.969,1.836) -- (1.944,1.837) -- (1.930,1.845) -- (1.910,1.851) -- (1.899,1.867) -- (1.871,1.872) -- (1.841,1.879) -- (1.841,1.887) -- (1.809,1.878) -- (1.799,1.873) -- (1.782,1.873) -- (1.796,1.886) -- (1.814,1.893) -- (1.832,1.897) -- (1.863,1.896) -- cycle;
\path[land] (5.899,2.103) -- (5.891,2.085) -- (5.874,2.087) -- (5.857,2.081) -- (5.867,2.101) -- (5.886,2.107) -- cycle;
\path[land] (4.023,2.131) -- (4.012,2.120) -- (3.993,2.111) -- (3.980,2.121) -- (3.990,2.121) -- (4.006,2.126) -- cycle;
\path[land] (3.819,2.132) -- (3.844,2.127) -- (3.858,2.122) -- (3.866,2.119) -- (3.839,2.120) -- (3.819,2.132) -- cycle;
\path[land] (3.666,2.179) -- (3.662,2.159) -- (3.644,2.156) -- (3.608,2.168) -- (3.633,2.176) -- (3.666,2.179) -- cycle;
\path[land] (3.548,2.235) -- (3.556,2.197) -- (3.540,2.192) -- (3.532,2.220) -- (3.538,2.229) -- cycle;
\path[land] (6.018,2.159) -- (6.015,2.135) -- (5.981,2.113) -- (5.921,2.090) -- (5.908,2.111) -- (5.853,2.098) -- (5.850,2.084) -- (5.825,2.044) -- (5.821,2.068) -- (5.801,2.087) -- (5.829,2.104) -- (5.862,2.127) -- (5.919,2.129) -- (5.951,2.153) -- (5.989,2.179) -- (5.998,2.223) -- (6.026,2.238) -- (6.035,2.197) -- (6.018,2.159) -- cycle;
\path[land] (6.073,2.291) -- (6.100,2.295) -- (6.076,2.269) -- (6.030,2.263) -- (5.999,2.242) -- (6.006,2.275) -- (6.031,2.302) -- (6.059,2.297) -- cycle;
\path[land] (1.059,2.372) -- (1.019,2.378) -- (0.997,2.391) -- (0.974,2.400) -- (0.968,2.414) -- (0.999,2.408) -- (1.023,2.399) -- (1.051,2.382) -- cycle;
\path[land] (2.322,2.413) -- (2.322,2.403) -- (2.328,2.392) -- (2.354,2.392) -- (2.367,2.372) -- (2.382,2.365) -- (2.380,2.337) -- (2.359,2.340) -- (2.358,2.358) -- (2.325,2.342) -- (2.320,2.356) -- (2.264,2.355) -- (2.273,2.367) -- (2.280,2.384) -- (2.311,2.424) -- (2.336,2.430) -- (2.322,2.413) -- cycle;
\path[land] (0.887,2.476) -- (0.887,2.476) -- (0.905,2.477) -- (0.915,2.441) -- (0.897,2.449) -- (0.880,2.464) -- (0.878,2.478) -- cycle;
\path[land] (6.068,2.414) -- (6.060,2.387) -- (6.066,2.341) -- (6.052,2.339) -- (6.036,2.340) -- (6.036,2.379) -- (6.041,2.418) -- (6.032,2.462) -- (6.041,2.479) -- (6.055,2.469) -- (6.061,2.433) -- cycle;
\path[land] (3.248,2.442) -- (3.188,2.434) -- (3.193,2.473) -- (3.233,2.496) -- (3.269,2.485) -- (3.262,2.459) -- cycle;
\path[land] (3.319,2.562) -- (3.318,2.544) -- (3.333,2.529) -- (3.336,2.511) -- (3.367,2.484) -- (3.384,2.455) -- (3.404,2.439) -- (3.402,2.424) -- (3.360,2.415) -- (3.320,2.413) -- (3.290,2.406) -- (3.267,2.403) -- (3.311,2.427) -- (3.276,2.437) -- (3.286,2.453) -- (3.317,2.464) -- (3.307,2.487) -- (3.280,2.495) -- (3.280,2.508) -- (3.269,2.518) -- (3.266,2.547) -- (3.296,2.560) -- cycle;
\path[land] (0.155,2.658) -- (0.178,2.657) -- (0.212,2.649) -- (0.196,2.643) -- (0.175,2.651) -- (0.154,2.651) -- cycle;
\path[land] (1.778,2.694) -- (1.791,2.688) -- (1.823,2.677) -- (1.846,2.662) -- (1.873,2.657) -- (1.827,2.656) -- (1.798,2.654) -- (1.765,2.656) -- (1.756,2.663) -- (1.765,2.695) -- cycle;
\path[land] (3.103,2.709) -- (3.120,2.684) -- (3.041,2.656) -- (3.001,2.656) -- (2.967,2.670) -- (2.959,2.683) -- (2.919,2.693) -- (2.960,2.708) -- (3.018,2.705) -- (3.072,2.710) -- cycle;
\path[land] (0.093,2.711) -- (0.102,2.720) -- (0.189,2.700) -- (0.140,2.689) -- (0.132,2.667) -- (0.100,2.674) -- (0.071,2.688) -- (0.031,2.689) -- (0.025,2.702) -- (0.011,2.689) -- (0.000,2.756) -- (0.095,2.723) -- cycle;
\path[land] (1.582,2.758) -- (1.545,2.757) -- (1.504,2.764) -- (1.533,2.778) -- (1.565,2.769) -- (1.582,2.758) -- cycle;
\path[land] (1.677,2.766) -- (1.702,2.761) -- (1.719,2.735) -- (1.757,2.736) -- (1.771,2.773) -- (1.826,2.769) -- (1.852,2.750) -- (1.851,2.730) -- (1.812,2.708) -- (1.767,2.710) -- (1.743,2.685) -- (1.716,2.664) -- (1.674,2.655) -- (1.651,2.641) -- (1.608,2.604) -- (1.600,2.568) -- (1.636,2.547) -- (1.671,2.537) -- (1.724,2.521) -- (1.761,2.507) -- (1.812,2.498) -- (1.829,2.480) -- (1.849,2.440) -- (1.891,2.429) -- (1.891,2.478) -- (1.908,2.496) -- (1.940,2.523) -- (1.926,2.551) -- (1.925,2.585) -- (1.910,2.631) -- (1.956,2.630) -- (1.991,2.633) -- (2.031,2.616) -- (2.070,2.607) -- (2.076,2.568) -- (2.107,2.554) -- (2.152,2.585) -- (2.179,2.577) -- (2.224,2.531) -- (2.241,2.508) -- (2.288,2.493) -- (2.307,2.471) -- (2.330,2.461) -- (2.317,2.433) -- (2.273,2.420) -- (2.218,2.402) -- (2.149,2.406) -- (2.114,2.391) -- (2.063,2.358) -- (2.058,2.343) -- (2.127,2.384) -- (2.172,2.376) -- (2.160,2.344) -- (2.191,2.320) -- (2.240,2.344) -- (2.254,2.324) -- (2.189,2.300) -- (2.149,2.279) -- (2.134,2.296) -- (2.137,2.311) -- (2.119,2.303) -- (2.080,2.287) -- (2.050,2.269) -- (2.047,2.256) -- (2.061,2.246) -- (2.065,2.249) -- (2.050,2.240) -- (2.028,2.237) -- (2.009,2.235) -- (2.020,2.233) -- (2.000,2.224) -- (1.988,2.227) -- (1.988,2.221) -- (1.971,2.193) -- (1.965,2.198) -- (1.963,2.193) -- (1.968,2.183) -- (1.951,2.160) -- (1.955,2.174) -- (1.943,2.197) -- (1.944,2.177) -- (1.944,2.173) -- (1.951,2.154) -- (1.955,2.129) -- (1.924,2.110) -- (1.902,2.097) -- (1.890,2.084) -- (1.859,2.063) -- (1.847,2.039) -- (1.857,2.010) -- (1.865,1.988) -- (1.873,1.954) -- (1.868,1.935) -- (1.853,1.935) -- (1.843,1.948) -- (1.824,1.978) -- (1.825,1.998) -- (1.805,2.024) -- (1.779,2.018) -- (1.767,2.028) -- (1.734,2.030) -- (1.703,2.031) -- (1.698,2.023) -- (1.702,2.012) -- (1.692,2.012) -- (1.671,2.009) -- (1.641,2.017) -- (1.615,2.020) -- (1.582,2.001) -- (1.554,1.984) -- (1.549,1.963) -- (1.554,1.948) -- (1.554,1.947) -- (1.543,1.918) -- (1.540,1.883) -- (1.549,1.864) -- (1.565,1.835) -- (1.577,1.816) -- (1.605,1.803) -- (1.635,1.810) -- (1.661,1.816) -- (1.677,1.835) -- (1.682,1.856) -- (1.715,1.866) -- (1.743,1.866) -- (1.747,1.853) -- (1.732,1.831) -- (1.733,1.820) -- (1.723,1.810) -- (1.719,1.807) -- (1.723,1.801) -- (1.721,1.790) -- (1.721,1.782) -- (1.715,1.767) -- (1.708,1.760) -- (1.715,1.760) -- (1.723,1.757) -- (1.732,1.760) -- (1.737,1.760) -- (1.754,1.758) -- (1.762,1.763) -- (1.773,1.760) -- (1.782,1.762) -- (1.793,1.759) -- (1.804,1.752) -- (1.816,1.744) -- (1.813,1.738) -- (1.811,1.724) -- (1.808,1.709) -- (1.810,1.695) -- (1.805,1.685) -- (1.803,1.676) -- (1.806,1.668) -- (1.818,1.650) -- (1.834,1.635) -- (1.841,1.630) -- (1.848,1.627) -- (1.865,1.633) -- (1.883,1.643) -- (1.893,1.640) -- (1.911,1.636) -- (1.925,1.625) -- (1.948,1.638) -- (1.956,1.646) -- (1.970,1.670) -- (1.984,1.675) -- (2.013,1.682) -- (2.030,1.696) -- (2.041,1.690) -- (2.037,1.679) -- (2.032,1.668) -- (2.024,1.647) -- (2.039,1.634) -- (2.037,1.654) -- (2.060,1.676) -- (2.064,1.691) -- (2.083,1.677) -- (2.096,1.660) -- (2.133,1.662) -- (2.158,1.651) -- (2.169,1.662) -- (2.215,1.663) -- (2.205,1.649) -- (2.234,1.638) -- (2.247,1.624) -- (2.267,1.612) -- (2.279,1.591) -- (2.296,1.581) -- (2.326,1.571) -- (2.343,1.575) -- (2.370,1.568) -- (2.403,1.548) -- (2.413,1.541) -- (2.428,1.498) -- (2.438,1.482) -- (2.430,1.461) -- (2.464,1.439) -- (2.502,1.445) -- (2.542,1.422) -- (2.561,1.418) -- (2.625,1.409) -- (2.677,1.372) -- (2.708,1.366) -- (2.721,1.336) -- (2.716,1.294) -- (2.680,1.255) -- (2.655,1.218) -- (2.645,1.204) -- (2.641,1.140) -- (2.633,1.120) -- (2.610,1.071) -- (2.592,1.043) -- (2.567,1.032) -- (2.525,1.016) -- (2.482,0.996) -- (2.463,0.963) -- (2.463,0.934) -- (2.445,0.915) -- (2.408,0.867) -- (2.387,0.840) -- (2.366,0.818) -- (2.331,0.811) -- (2.304,0.817) -- (2.279,0.827) -- (2.302,0.801) -- (2.311,0.780) -- (2.292,0.747) -- (2.227,0.733) -- (2.210,0.723) -- (2.210,0.700) -- (2.179,0.691) -- (2.154,0.693) -- (2.169,0.668) -- (2.185,0.664) -- (2.153,0.647) -- (2.146,0.618) -- (2.113,0.608) -- (2.126,0.581) -- (2.138,0.560) -- (2.103,0.527) -- (2.079,0.511) -- (2.097,0.481) -- (2.073,0.482) -- (2.047,0.471) -- (2.036,0.453) -- (1.993,0.472) -- (1.964,0.494) -- (1.960,0.518) -- (1.965,0.568) -- (1.957,0.588) -- (1.981,0.636) -- (2.012,0.668) -- (1.993,0.649) -- (1.987,0.679) -- (2.002,0.726) -- (1.995,0.766) -- (2.015,0.797) -- (2.036,0.855) -- (2.037,0.898) -- (2.046,0.944) -- (2.055,1.019) -- (2.059,1.092) -- (2.037,1.129) -- (1.998,1.156) -- (1.950,1.188) -- (1.945,1.209) -- (1.911,1.268) -- (1.885,1.314) -- (1.865,1.340) -- (1.858,1.356) -- (1.854,1.387) -- (1.879,1.413) -- (1.868,1.412) -- (1.861,1.426) -- (1.864,1.445) -- (1.875,1.469) -- (1.884,1.481) -- (1.894,1.494) -- (1.900,1.505) -- (1.914,1.513) -- (1.929,1.535) -- (1.925,1.550) -- (1.925,1.572) -- (1.915,1.598) -- (1.904,1.613) -- (1.904,1.620) -- (1.891,1.631) -- (1.879,1.623) -- (1.868,1.618) -- (1.875,1.604) -- (1.867,1.599) -- (1.855,1.609) -- (1.847,1.607) -- (1.835,1.616) -- (1.822,1.618) -- (1.819,1.617) -- (1.805,1.625) -- (1.807,1.632) -- (1.794,1.640) -- (1.787,1.648) -- (1.783,1.646) -- (1.775,1.647) -- (1.766,1.653) -- (1.769,1.664) -- (1.768,1.670) -- (1.753,1.684) -- (1.741,1.696) -- (1.733,1.707) -- (1.738,1.706) -- (1.729,1.713) -- (1.716,1.709) -- (1.701,1.715) -- (1.686,1.720) -- (1.664,1.724) -- (1.646,1.735) -- (1.615,1.761) -- (1.589,1.765) -- (1.565,1.756) -- (1.537,1.765) -- (1.506,1.776) -- (1.469,1.793) -- (1.454,1.800) -- (1.427,1.814) -- (1.397,1.837) -- (1.399,1.847) -- (1.401,1.858) -- (1.395,1.873) -- (1.387,1.890) -- (1.352,1.923) -- (1.326,1.942) -- (1.326,1.958) -- (1.305,1.972) -- (1.290,1.986) -- (1.271,2.005) -- (1.260,2.025) -- (1.253,2.047) -- (1.234,2.054) -- (1.220,2.051) -- (1.225,2.028) -- (1.245,2.007) -- (1.251,2.002) -- (1.257,1.995) -- (1.266,1.979) -- (1.282,1.962) -- (1.294,1.937) -- (1.300,1.918) -- (1.317,1.909) -- (1.323,1.897) -- (1.312,1.890) -- (1.295,1.913) -- (1.272,1.926) -- (1.269,1.950) -- (1.248,1.964) -- (1.240,1.967) -- (1.218,1.982) -- (1.227,1.983) -- (1.234,1.998) -- (1.209,2.017) -- (1.195,2.041) -- (1.179,2.073) -- (1.164,2.093) -- (1.153,2.101) -- (1.136,2.107) -- (1.113,2.111) -- (1.093,2.141) -- (1.078,2.171) -- (1.055,2.193) -- (1.043,2.218) -- (1.046,2.250) -- (1.047,2.282) -- (1.049,2.341) -- (1.037,2.366) -- (1.067,2.363) -- (1.081,2.351) -- (1.072,2.381) -- (1.033,2.400) -- (0.986,2.416) -- (0.978,2.444) -- (0.951,2.467) -- (0.927,2.490) -- (0.901,2.503) -- (0.871,2.535) -- (0.843,2.554) -- (0.791,2.559) -- (0.735,2.582) -- (0.676,2.587) -- (0.617,2.604) -- (0.600,2.587) -- (0.568,2.582) -- (0.530,2.572) -- (0.536,2.601) -- (0.551,2.612) -- (0.514,2.589) -- (0.501,2.566) -- (0.463,2.545) -- (0.440,2.531) -- (0.404,2.512) -- (0.370,2.506) -- (0.333,2.494) -- (0.285,2.483) -- (0.303,2.494) -- (0.341,2.511) -- (0.374,2.520) -- (0.404,2.535) -- (0.421,2.556) -- (0.409,2.562) -- (0.393,2.558) -- (0.375,2.561) -- (0.350,2.563) -- (0.336,2.574) -- (0.328,2.587) -- (0.288,2.593) -- (0.275,2.608) -- (0.267,2.626) -- (0.289,2.646) -- (0.317,2.645) -- (0.346,2.652) -- (0.357,2.667) -- (0.360,2.677) -- (0.329,2.673) -- (0.309,2.673) -- (0.255,2.675) -- (0.223,2.694) -- (0.291,2.711) -- (0.304,2.701) -- (0.328,2.714) -- (0.292,2.730) -- (0.248,2.744) -- (0.292,2.755) -- (0.320,2.772) -- (0.357,2.783) -- (0.410,2.790) -- (0.467,2.797) -- (0.489,2.792) -- (0.520,2.786) -- (0.568,2.785) -- (0.643,2.777) -- (0.683,2.778) -- (0.732,2.770) -- (0.796,2.756) -- (0.832,2.762) -- (0.883,2.766) -- (0.941,2.779) -- (0.968,2.775) -- (0.985,2.782) -- (1.042,2.778) -- (1.068,2.767) -- (1.097,2.771) -- (1.170,2.756) -- (1.214,2.754) -- (1.213,2.736) -- (1.298,2.734) -- (1.333,2.726) -- (1.335,2.743) -- (1.370,2.751) -- (1.400,2.748) -- (1.440,2.739) -- (1.502,2.734) -- (1.527,2.745) -- (1.573,2.742) -- (1.585,2.739) -- (1.608,2.758) -- (1.566,2.777) -- (1.590,2.811) -- (1.634,2.800) -- (1.642,2.769) -- cycle;
\path[land] (1.234,2.834) -- (1.267,2.830) -- (1.314,2.831) -- (1.346,2.806) -- (1.343,2.833) -- (1.378,2.833) -- (1.410,2.807) -- (1.448,2.784) -- (1.480,2.767) -- (1.461,2.758) -- (1.421,2.755) -- (1.366,2.758) -- (1.276,2.749) -- (1.240,2.756) -- (1.198,2.759) -- (1.187,2.776) -- (1.243,2.779) -- (1.231,2.786) -- (1.164,2.785) -- (1.198,2.800) -- (1.136,2.804) -- (1.165,2.826) -- (1.234,2.834) -- cycle;
\path[land] (1.944,2.833) -- (1.925,2.829) -- (1.885,2.826) -- (1.859,2.837) -- (1.868,2.845) -- (1.944,2.833) -- cycle;
\path[land] (1.752,2.834) -- (1.784,2.838) -- (1.864,2.826) -- (1.898,2.819) -- (1.957,2.817) -- (1.986,2.800) -- (2.040,2.792) -- (2.102,2.777) -- (2.085,2.751) -- (2.159,2.735) -- (2.215,2.716) -- (2.177,2.681) -- (2.124,2.707) -- (2.097,2.694) -- (2.143,2.675) -- (2.162,2.651) -- (2.132,2.643) -- (2.112,2.642) -- (2.134,2.624) -- (2.043,2.642) -- (2.027,2.656) -- (1.972,2.675) -- (1.918,2.667) -- (1.914,2.687) -- (1.988,2.690) -- (1.989,2.706) -- (2.008,2.732) -- (1.972,2.748) -- (1.946,2.759) -- (1.909,2.772) -- (1.885,2.773) -- (1.782,2.774) -- (1.712,2.783) -- (1.716,2.798) -- (1.684,2.817) -- (1.717,2.841) -- (1.752,2.834) -- cycle;
\path[land] (1.493,2.847) -- (1.549,2.845) -- (1.536,2.831) -- (1.561,2.806) -- (1.513,2.800) -- (1.453,2.822) -- (1.492,2.826) -- (1.493,2.847) -- cycle;
\path[land] (1.628,2.827) -- (1.586,2.814) -- (1.575,2.839) -- (1.603,2.853) -- (1.678,2.847) -- (1.628,2.827) -- cycle;
\path[land] (1.116,2.801) -- (1.057,2.800) -- (1.020,2.816) -- (1.051,2.844) -- (1.096,2.858) -- (1.171,2.853) -- (1.209,2.840) -- (1.140,2.822) -- (1.116,2.801) -- cycle;
\path[land] (1.528,2.901) -- (1.543,2.883) -- (1.504,2.867) -- (1.484,2.881) -- (1.452,2.894) -- (1.500,2.900) -- (1.528,2.901) -- cycle;
\path[land] (1.346,2.891) -- (1.370,2.888) -- (1.393,2.878) -- (1.318,2.866) -- (1.242,2.857) -- (1.279,2.872) -- (1.168,2.873) -- (1.211,2.896) -- (1.297,2.879) -- (1.303,2.896) -- (1.340,2.900) -- cycle;
\path[land] (4.454,2.789) -- (4.381,2.789) -- (4.343,2.803) -- (4.359,2.817) -- (4.396,2.843) -- (4.423,2.862) -- (4.460,2.880) -- (4.584,2.896) -- (4.653,2.905) -- (4.653,2.892) -- (4.530,2.874) -- (4.444,2.837) -- (4.418,2.804) -- cycle;
\path[land] (1.600,2.908) -- (1.657,2.902) -- (1.669,2.889) -- (1.703,2.880) -- (1.755,2.878) -- (1.823,2.883) -- (1.874,2.875) -- (1.866,2.862) -- (1.814,2.861) -- (1.722,2.857) -- (1.642,2.866) -- (1.633,2.885) -- (1.576,2.896) -- (1.561,2.909) -- cycle;
\path[land] (1.196,2.918) -- (1.179,2.897) -- (1.127,2.888) -- (1.071,2.890) -- (1.103,2.904) -- (1.171,2.916) -- cycle;
\path[land] (5.381,2.906) -- (5.403,2.901) -- (5.500,2.892) -- (5.510,2.875) -- (5.440,2.859) -- (5.450,2.851) -- (5.494,2.850) -- (5.512,2.842) -- (5.602,2.842) -- (5.685,2.831) -- (5.726,2.842) -- (5.786,2.832) -- (5.784,2.812) -- (5.837,2.790) -- (5.885,2.801) -- (5.953,2.800) -- (5.998,2.803) -- (6.009,2.828) -- (6.194,2.805) -- (6.319,2.794) -- (6.372,2.783) -- (6.393,2.764) -- (6.451,2.769) -- (6.522,2.767) -- (6.578,2.757) -- (6.571,2.777) -- (6.670,2.773) -- (6.750,2.756) -- (6.750,2.681) -- (6.701,2.674) -- (6.730,2.648) -- (6.740,2.636) -- (6.701,2.635) -- (6.632,2.618) -- (6.576,2.594) -- (6.542,2.598) -- (6.485,2.591) -- (6.441,2.585) -- (6.413,2.555) -- (6.435,2.543) -- (6.415,2.515) -- (6.415,2.491) -- (6.375,2.460) -- (6.342,2.436) -- (6.308,2.432) -- (6.289,2.501) -- (6.314,2.538) -- (6.344,2.551) -- (6.410,2.594) -- (6.459,2.635) -- (6.425,2.618) -- (6.362,2.621) -- (6.267,2.583) -- (6.240,2.567) -- (6.213,2.578) -- (6.160,2.572) -- (6.041,2.570) -- (5.909,2.489) -- (5.947,2.475) -- (5.978,2.480) -- (6.025,2.458) -- (6.011,2.423) -- (6.001,2.371) -- (5.967,2.331) -- (5.916,2.287) -- (5.879,2.265) -- (5.855,2.274) -- (5.827,2.254) -- (5.812,2.249) -- (5.807,2.229) -- (5.794,2.222) -- (5.774,2.213) -- (5.766,2.200) -- (5.771,2.195) -- (5.798,2.164) -- (5.803,2.131) -- (5.778,2.117) -- (5.747,2.107) -- (5.748,2.132) -- (5.754,2.154) -- (5.732,2.174) -- (5.724,2.169) -- (5.718,2.174) -- (5.718,2.185) -- (5.721,2.191) -- (5.725,2.204) -- (5.705,2.211) -- (5.665,2.197) -- (5.655,2.201) -- (5.666,2.220) -- (5.639,2.224) -- (5.607,2.198) -- (5.579,2.189) -- (5.604,2.173) -- (5.619,2.159) -- (5.657,2.165) -- (5.672,2.155) -- (5.637,2.140) -- (5.609,2.117) -- (5.637,2.088) -- (5.661,2.057) -- (5.649,2.038) -- (5.664,2.022) -- (5.657,1.992) -- (5.632,1.970) -- (5.600,1.923) -- (5.548,1.890) -- (5.515,1.879) -- (5.498,1.876) -- (5.452,1.864) -- (5.435,1.843) -- (5.435,1.864) -- (5.401,1.867) -- (5.360,1.833) -- (5.371,1.800) -- (5.405,1.764) -- (5.425,1.714) -- (5.407,1.669) -- (5.370,1.641) -- (5.340,1.636) -- (5.331,1.659) -- (5.308,1.672) -- (5.282,1.700) -- (5.268,1.714) -- (5.250,1.693) -- (5.234,1.649) -- (5.248,1.635) -- (5.259,1.602) -- (5.280,1.589) -- (5.294,1.577) -- (5.313,1.554) -- (5.312,1.532) -- (5.316,1.515) -- (5.330,1.493) -- (5.316,1.485) -- (5.276,1.514) -- (5.263,1.536) -- (5.254,1.562) -- (5.252,1.584) -- (5.241,1.600) -- (5.222,1.620) -- (5.215,1.619) -- (5.223,1.649) -- (5.227,1.677) -- (5.222,1.709) -- (5.208,1.741) -- (5.197,1.780) -- (5.163,1.757) -- (5.141,1.763) -- (5.144,1.804) -- (5.131,1.832) -- (5.107,1.850) -- (5.100,1.869) -- (5.089,1.889) -- (5.074,1.882) -- (5.060,1.876) -- (5.052,1.874) -- (5.042,1.869) -- (5.006,1.866) -- (4.997,1.840) -- (4.949,1.806) -- (4.916,1.782) -- (4.907,1.768) -- (4.881,1.761) -- (4.879,1.722) -- (4.872,1.689) -- (4.863,1.656) -- (4.860,1.635) -- (4.836,1.617) -- (4.811,1.629) -- (4.795,1.675) -- (4.779,1.701) -- (4.771,1.737) -- (4.746,1.799) -- (4.740,1.845) -- (4.710,1.852) -- (4.672,1.877) -- (4.675,1.891) -- (4.640,1.911) -- (4.619,1.939) -- (4.554,1.935) -- (4.493,1.938) -- (4.451,1.945) -- (4.434,1.971) -- (4.401,1.959) -- (4.359,1.980) -- (4.328,2.003) -- (4.305,2.025) -- (4.286,2.024) -- (4.278,2.016) -- (4.283,1.998) -- (4.299,1.977) -- (4.315,1.963) -- (4.315,1.949) -- (4.322,1.937) -- (4.328,1.927) -- (4.332,1.950) -- (4.342,1.946) -- (4.339,1.924) -- (4.345,1.918) -- (4.361,1.916) -- (4.388,1.915) -- (4.414,1.939) -- (4.432,1.957) -- (4.432,1.948) -- (4.432,1.930) -- (4.451,1.910) -- (4.476,1.904) -- (4.490,1.887) -- (4.496,1.881) -- (4.487,1.864) -- (4.472,1.846) -- (4.459,1.842) -- (4.459,1.820) -- (4.448,1.818) -- (4.435,1.802) -- (4.419,1.798) -- (4.411,1.786) -- (4.392,1.782) -- (4.371,1.775) -- (4.354,1.761) -- (4.334,1.747) -- (4.288,1.725) -- (4.274,1.725) -- (4.251,1.714) -- (4.230,1.712) -- (4.221,1.705) -- (4.209,1.701) -- (4.190,1.699) -- (4.186,1.721) -- (4.179,1.740) -- (4.178,1.749) -- (4.178,1.761) -- (4.175,1.777) -- (4.168,1.790) -- (4.148,1.813) -- (4.130,1.841) -- (4.109,1.862) -- (4.107,1.886) -- (4.088,1.914) -- (4.072,1.929) -- (4.067,1.943) -- (4.055,1.961) -- (4.034,1.989) -- (4.027,1.999) -- (4.030,2.013) -- (4.025,2.008) -- (4.015,1.984) -- (4.005,1.987) -- (3.983,2.022) -- (3.989,2.001) -- (4.014,1.953) -- (4.027,1.932) -- (4.041,1.908) -- (4.063,1.879) -- (4.072,1.857) -- (4.071,1.834) -- (4.085,1.807) -- (4.106,1.778) -- (4.122,1.752) -- (4.158,1.724) -- (4.174,1.706) -- (4.187,1.695) -- (4.176,1.683) -- (4.190,1.674) -- (4.202,1.658) -- (4.229,1.663) -- (4.266,1.671) -- (4.282,1.676) -- (4.299,1.677) -- (4.317,1.681) -- (4.333,1.688) -- (4.332,1.672) -- (4.328,1.655) -- (4.314,1.614) -- (4.286,1.563) -- (4.248,1.516) -- (4.201,1.482) -- (4.163,1.445) -- (4.155,1.431) -- (4.137,1.416) -- (4.127,1.401) -- (4.118,1.381) -- (4.101,1.352) -- (4.115,1.334) -- (4.110,1.318) -- (4.110,1.303) -- (4.124,1.273) -- (4.134,1.261) -- (4.136,1.226) -- (4.140,1.187) -- (4.127,1.161) -- (4.098,1.142) -- (4.055,1.113) -- (4.035,1.096) -- (4.026,1.078) -- (4.038,1.053) -- (4.042,1.048) -- (4.038,1.021) -- (4.040,1.010) -- (4.017,0.997) -- (3.986,0.980) -- (3.992,0.971) -- (3.986,0.947) -- (3.979,0.923) -- (3.962,0.911) -- (3.949,0.892) -- (3.917,0.859) -- (3.890,0.839) -- (3.861,0.831) -- (3.847,0.829) -- (3.817,0.829) -- (3.798,0.828) -- (3.763,0.817) -- (3.743,0.810) -- (3.729,0.817) -- (3.720,0.822) -- (3.717,0.838) -- (3.717,0.854) -- (3.704,0.886) -- (3.695,0.902) -- (3.668,0.941) -- (3.656,0.973) -- (3.645,1.015) -- (3.642,1.048) -- (3.625,1.071) -- (3.611,1.105) -- (3.595,1.138) -- (3.596,1.166) -- (3.603,1.192) -- (3.614,1.216) -- (3.631,1.237) -- (3.632,1.261) -- (3.621,1.279) -- (3.617,1.295) -- (3.617,1.320) -- (3.604,1.344) -- (3.603,1.354) -- (3.583,1.388) -- (3.551,1.422) -- (3.541,1.448) -- (3.549,1.468) -- (3.549,1.484) -- (3.559,1.520) -- (3.543,1.536) -- (3.534,1.547) -- (3.515,1.545) -- (3.501,1.542) -- (3.476,1.554) -- (3.456,1.580) -- (3.425,1.580) -- (3.395,1.574) -- (3.355,1.556) -- (3.321,1.556) -- (3.300,1.560) -- (3.266,1.556) -- (3.234,1.544) -- (3.225,1.544) -- (3.189,1.567) -- (3.161,1.590) -- (3.142,1.599) -- (3.129,1.616) -- (3.118,1.641) -- (3.106,1.650) -- (3.100,1.662) -- (3.091,1.670) -- (3.073,1.679) -- (3.069,1.687) -- (3.062,1.695) -- (3.062,1.717) -- (3.045,1.739) -- (3.062,1.755) -- (3.065,1.775) -- (3.072,1.802) -- (3.068,1.830) -- (3.065,1.848) -- (3.056,1.864) -- (3.064,1.878) -- (3.069,1.894) -- (3.086,1.919) -- (3.097,1.933) -- (3.104,1.955) -- (3.129,1.981) -- (3.156,1.990) -- (3.180,2.008) -- (3.191,2.047) -- (3.201,2.073) -- (3.231,2.094) -- (3.258,2.121) -- (3.278,2.133) -- (3.307,2.126) -- (3.334,2.122) -- (3.373,2.135) -- (3.403,2.149) -- (3.465,2.154) -- (3.492,2.158) -- (3.520,2.154) -- (3.553,2.163) -- (3.566,2.151) -- (3.583,2.154) -- (3.574,2.137) -- (3.578,2.116) -- (3.569,2.096) -- (3.583,2.087) -- (3.612,2.077) -- (3.636,2.076) -- (3.670,2.051) -- (3.713,2.039) -- (3.742,2.035) -- (3.747,2.058) -- (3.766,2.076) -- (3.804,2.074) -- (3.818,2.066) -- (3.842,2.061) -- (3.872,2.055) -- (3.908,2.044) -- (3.932,2.047) -- (3.956,2.054) -- (3.974,2.043) -- (3.994,2.044) -- (4.017,2.048) -- (4.022,2.055) -- (4.030,2.078) -- (4.034,2.083) -- (4.050,2.111) -- (4.048,2.126) -- (4.046,2.143) -- (4.042,2.148) -- (4.013,2.142) -- (3.969,2.150) -- (3.945,2.142) -- (3.914,2.150) -- (3.882,2.169) -- (3.878,2.193) -- (3.887,2.220) -- (3.923,2.235) -- (3.982,2.245) -- (4.034,2.251) -- (4.094,2.230) -- (4.132,2.232) -- (4.157,2.249) -- (4.141,2.269) -- (4.124,2.277) -- (4.079,2.300) -- (4.076,2.314) -- (4.081,2.337) -- (4.109,2.349) -- (4.077,2.344) -- (4.047,2.337) -- (4.032,2.318) -- (4.060,2.315) -- (4.036,2.305) -- (4.000,2.298) -- (3.984,2.312) -- (4.005,2.322) -- (3.970,2.331) -- (3.952,2.336) -- (3.930,2.312) -- (3.921,2.303) -- (3.910,2.282) -- (3.894,2.261) -- (3.902,2.243) -- (3.915,2.232) -- (3.885,2.225) -- (3.863,2.224) -- (3.852,2.228) -- (3.820,2.225) -- (3.823,2.212) -- (3.803,2.221) -- (3.803,2.206) -- (3.806,2.193) -- (3.825,2.179) -- (3.808,2.174) -- (3.802,2.162) -- (3.797,2.145) -- (3.774,2.168) -- (3.764,2.189) -- (3.753,2.205) -- (3.749,2.211) -- (3.737,2.226) -- (3.741,2.245) -- (3.734,2.249) -- (3.721,2.259) -- (3.692,2.273) -- (3.660,2.292) -- (3.655,2.301) -- (3.642,2.311) -- (3.631,2.309) -- (3.632,2.316) -- (3.621,2.320) -- (3.607,2.304) -- (3.611,2.289) -- (3.638,2.264) -- (3.674,2.249) -- (3.673,2.241) -- (3.703,2.229) -- (3.722,2.216) -- (3.708,2.218) -- (3.683,2.209) -- (3.695,2.192) -- (3.677,2.175) -- (3.669,2.179) -- (3.677,2.193) -- (3.664,2.213) -- (3.651,2.224) -- (3.631,2.235) -- (3.602,2.244) -- (3.572,2.267) -- (3.557,2.288) -- (3.533,2.292) -- (3.514,2.282) -- (3.460,2.276) -- (3.431,2.259) -- (3.414,2.235) -- (3.389,2.225) -- (3.370,2.200) -- (3.366,2.180) -- (3.348,2.165) -- (3.311,2.150) -- (3.281,2.144) -- (3.265,2.138) -- (3.253,2.155) -- (3.228,2.153) -- (3.208,2.154) -- (3.209,2.180) -- (3.196,2.189) -- (3.205,2.208) -- (3.211,2.227) -- (3.206,2.241) -- (3.207,2.261) -- (3.225,2.283) -- (3.274,2.280) -- (3.309,2.277) -- (3.349,2.288) -- (3.333,2.345) -- (3.291,2.362) -- (3.313,2.379) -- (3.339,2.396) -- (3.400,2.402) -- (3.422,2.422) -- (3.447,2.430) -- (3.489,2.466) -- (3.508,2.469) -- (3.527,2.466) -- (3.536,2.482) -- (3.527,2.503) -- (3.530,2.528) -- (3.552,2.534) -- (3.573,2.545) -- (3.567,2.529) -- (3.580,2.521) -- (3.569,2.516) -- (3.561,2.493) -- (3.580,2.482) -- (3.599,2.479) -- (3.631,2.476) -- (3.653,2.476) -- (3.705,2.491) -- (3.726,2.483) -- (3.748,2.491) -- (3.770,2.513) -- (3.780,2.539) -- (3.812,2.531) -- (3.831,2.546) -- (3.826,2.555) -- (3.813,2.572) -- (3.860,2.580) -- (3.900,2.578) -- (3.901,2.597) -- (3.834,2.589) -- (3.793,2.595) -- (3.779,2.619) -- (3.779,2.647) -- (3.839,2.679) -- (3.849,2.691) -- (3.791,2.695) -- (3.776,2.670) -- (3.710,2.639) -- (3.709,2.599) -- (3.710,2.568) -- (3.683,2.532) -- (3.650,2.516) -- (3.618,2.501) -- (3.596,2.540) -- (3.569,2.578) -- (3.507,2.551) -- (3.475,2.581) -- (3.486,2.637) -- (3.572,2.672) -- (3.652,2.734) -- (3.735,2.772) -- (3.807,2.779) -- (3.869,2.793) -- (3.962,2.784) -- (3.958,2.767) -- (4.008,2.762) -- (4.130,2.736) -- (4.146,2.715) -- (4.095,2.700) -- (3.997,2.712) -- (4.030,2.670) -- (4.069,2.660) -- (4.060,2.677) -- (4.117,2.672) -- (4.121,2.691) -- (4.182,2.708) -- (4.210,2.714) -- (4.204,2.737) -- (4.242,2.742) -- (4.229,2.729) -- (4.244,2.713) -- (4.278,2.729) -- (4.382,2.754) -- (4.378,2.741) -- (4.415,2.746) -- (4.478,2.754) -- (4.520,2.755) -- (4.510,2.772) -- (4.592,2.761) -- (4.672,2.749) -- (4.653,2.763) -- (4.636,2.774) -- (4.626,2.794) -- (4.672,2.828) -- (4.736,2.827) -- (4.722,2.801) -- (4.740,2.782) -- (4.756,2.745) -- (4.712,2.706) -- (4.740,2.710) -- (4.766,2.724) -- (4.771,2.744) -- (4.760,2.758) -- (4.770,2.787) -- (4.779,2.815) -- (4.784,2.829) -- (4.787,2.800) -- (4.798,2.810) -- (4.868,2.819) -- (4.886,2.823) -- (4.917,2.847) -- (5.003,2.849) -- (5.009,2.871) -- (5.067,2.881) -- (5.123,2.888) -- (5.188,2.886) -- (5.264,2.896) -- (5.287,2.912) -- (5.364,2.913) -- (5.381,2.906) -- cycle;
\path[land] (4.296,2.237) -- (4.314,2.222) -- (4.304,2.216) -- (4.298,2.195) -- (4.292,2.181) -- (4.315,2.163) -- (4.355,2.151) -- (4.386,2.160) -- (4.385,2.193) -- (4.375,2.212) -- (4.367,2.229) -- (4.401,2.230) -- (4.382,2.252) -- (4.365,2.234) -- (4.358,2.251) -- (4.359,2.265) -- (4.329,2.288) -- (4.318,2.299) -- (4.337,2.311) -- (4.370,2.311) -- (4.370,2.341) -- (4.335,2.345) -- (4.296,2.332) -- (4.269,2.318) -- (4.267,2.281) -- (4.286,2.246) -- cycle;
\path[land] (1.499,2.931) -- (1.476,2.925) -- (1.403,2.932) -- (1.398,2.942) -- (1.434,2.947) -- (1.499,2.931) -- cycle;
\path[land] (3.717,2.957) -- (3.732,2.936) -- (3.705,2.918) -- (3.673,2.902) -- (3.650,2.920) -- (3.585,2.941) -- (3.622,2.963) -- (3.659,2.956) -- (3.694,2.963) -- cycle;
\path[land] (3.852,2.970) -- (3.861,2.953) -- (3.751,2.954) -- (3.721,2.960) -- (3.759,2.974) -- (3.805,2.975) -- cycle;
\path[land] (4.334,2.973) -- (4.292,2.969) -- (4.267,2.963) -- (4.258,2.973) -- (4.252,2.977) -- (4.285,2.972) -- (4.313,2.980) -- (4.334,2.973) -- cycle;
\path[land] (5.249,2.942) -- (5.156,2.945) -- (5.110,2.965) -- (5.133,2.982) -- (5.210,2.977) -- (5.249,2.942) -- cycle;
\path[land] (1.743,2.956) -- (1.740,2.944) -- (1.672,2.929) -- (1.613,2.939) -- (1.629,2.951) -- (1.574,2.957) -- (1.575,2.974) -- (1.607,2.981) -- (1.642,2.986) -- (1.698,2.972) -- (1.743,2.956) -- cycle;
\path[land] (2.091,3.021) -- (2.181,3.017) -- (2.214,3.007) -- (2.123,2.995) -- (2.147,2.991) -- (2.072,2.974) -- (2.002,2.956) -- (1.933,2.950) -- (1.946,2.944) -- (1.944,2.928) -- (1.906,2.916) -- (1.882,2.906) -- (1.915,2.902) -- (1.815,2.896) -- (1.733,2.895) -- (1.695,2.905) -- (1.720,2.923) -- (1.782,2.916) -- (1.726,2.932) -- (1.774,2.944) -- (1.753,2.958) -- (1.796,2.966) -- (1.840,2.971) -- (1.733,2.972) -- (1.684,2.986) -- (1.658,2.998) -- (1.708,3.002) -- (1.772,3.012) -- (1.815,3.006) -- (1.854,3.019) -- (1.945,3.022) -- (2.009,3.023) -- (2.091,3.021) -- cycle;
\path[land] (2.867,3.028) -- (2.950,3.006) -- (2.777,3.004) -- (2.853,3.002) -- (2.946,3.002) -- (2.941,2.984) -- (3.079,2.998) -- (3.146,2.987) -- (3.059,2.969) -- (3.043,2.965) -- (3.006,2.939) -- (3.029,2.906) -- (2.969,2.899) -- (3.008,2.873) -- (3.012,2.856) -- (2.992,2.847) -- (2.959,2.837) -- (2.957,2.824) -- (2.920,2.824) -- (2.935,2.814) -- (2.967,2.787) -- (2.919,2.791) -- (2.902,2.789) -- (2.930,2.778) -- (2.906,2.761) -- (2.800,2.740) -- (2.760,2.733) -- (2.693,2.700) -- (2.655,2.694) -- (2.612,2.678) -- (2.603,2.653) -- (2.580,2.623) -- (2.562,2.589) -- (2.508,2.603) -- (2.452,2.614) -- (2.407,2.656) -- (2.395,2.685) -- (2.376,2.716) -- (2.382,2.744) -- (2.417,2.759) -- (2.400,2.767) -- (2.373,2.762) -- (2.348,2.780) -- (2.373,2.791) -- (2.379,2.798) -- (2.344,2.801) -- (2.349,2.823) -- (2.323,2.843) -- (2.276,2.871) -- (2.226,2.889) -- (2.136,2.890) -- (2.069,2.895) -- (2.085,2.912) -- (2.043,2.918) -- (2.003,2.933) -- (2.143,2.951) -- (2.100,2.965) -- (2.181,2.985) -- (2.200,2.996) -- (2.302,3.004) -- (2.380,2.998) -- (2.475,3.001) -- (2.540,2.994) -- (2.498,3.012) -- (2.627,3.022) -- (2.717,3.031) -- cycle;
% ---- catalogue density (target), banded ----
\fill[src,opacity=0.10] (0.000,0.113) rectangle (0.037,0.150);
\fill[src,opacity=0.10] (6.562,0.113) rectangle (6.750,0.150);
\fill[src,opacity=0.26] (0.000,0.150) rectangle (0.037,0.188);
\fill[src,opacity=0.10] (0.037,0.150) rectangle (0.112,0.188);
\fill[src,opacity=0.10] (0.263,0.150) rectangle (0.450,0.188);
\fill[src,opacity=0.10] (2.175,0.150) rectangle (2.362,0.188);
\fill[src,opacity=0.10] (2.812,0.150) rectangle (2.962,0.188);
\fill[src,opacity=0.10] (6.225,0.150) rectangle (6.600,0.188);
\fill[src,opacity=0.26] (6.600,0.150) rectangle (6.750,0.188);
\fill[src,opacity=0.26] (0.000,0.188) rectangle (0.075,0.225);
\fill[src,opacity=0.10] (0.075,0.188) rectangle (0.300,0.225);
\fill[src,opacity=0.26] (0.300,0.188) rectangle (0.412,0.225);
\fill[src,opacity=0.10] (0.412,0.188) rectangle (0.525,0.225);
\fill[src,opacity=0.10] (2.137,0.188) rectangle (2.175,0.225);
\fill[src,opacity=0.26] (2.175,0.188) rectangle (2.362,0.225);
\fill[src,opacity=0.10] (2.362,0.188) rectangle (2.475,0.225);
\fill[src,opacity=0.26] (2.475,0.188) rectangle (2.550,0.225);
\fill[src,opacity=0.10] (2.550,0.188) rectangle (2.812,0.225);
\fill[src,opacity=0.26] (2.812,0.188) rectangle (2.962,0.225);
\fill[src,opacity=0.10] (2.962,0.188) rectangle (3.038,0.225);
\fill[src,opacity=0.10] (6.112,0.188) rectangle (6.263,0.225);
\fill[src,opacity=0.26] (6.263,0.188) rectangle (6.337,0.225);
\fill[src,opacity=0.10] (6.337,0.188) rectangle (6.412,0.225);
\fill[src,opacity=0.26] (6.412,0.188) rectangle (6.675,0.225);
\fill[src,opacity=0.42] (6.675,0.188) rectangle (6.712,0.225);
\fill[src,opacity=0.26] (6.712,0.188) rectangle (6.750,0.225);
\fill[src,opacity=0.26] (0.000,0.225) rectangle (0.112,0.263);
\fill[src,opacity=0.10] (0.112,0.225) rectangle (0.225,0.263);
\fill[src,opacity=0.26] (0.225,0.225) rectangle (0.487,0.263);
\fill[src,opacity=0.10] (0.487,0.225) rectangle (0.600,0.263);
\fill[src,opacity=0.10] (2.062,0.225) rectangle (2.137,0.263);
\fill[src,opacity=0.26] (2.137,0.225) rectangle (2.212,0.263);
\fill[src,opacity=0.42] (2.212,0.225) rectangle (2.325,0.263);
\fill[src,opacity=0.26] (2.325,0.225) rectangle (2.475,0.263);
\fill[src,opacity=0.42] (2.475,0.225) rectangle (2.550,0.263);
\fill[src,opacity=0.26] (2.550,0.225) rectangle (2.663,0.263);
\fill[src,opacity=0.10] (2.663,0.225) rectangle (2.737,0.263);
\fill[src,opacity=0.26] (2.737,0.225) rectangle (2.775,0.263);
\fill[src,opacity=0.42] (2.775,0.225) rectangle (3.000,0.263);
\fill[src,opacity=0.26] (3.000,0.225) rectangle (3.038,0.263);
\fill[src,opacity=0.10] (3.038,0.225) rectangle (3.112,0.263);
\fill[src,opacity=0.10] (6.037,0.225) rectangle (6.150,0.263);
\fill[src,opacity=0.26] (6.150,0.225) rectangle (6.562,0.263);
\fill[src,opacity=0.42] (6.562,0.225) rectangle (6.750,0.263);
\fill[src,opacity=0.26] (0.000,0.263) rectangle (0.075,0.300);
\fill[src,opacity=0.10] (0.075,0.263) rectangle (0.225,0.300);
\fill[src,opacity=0.26] (0.225,0.263) rectangle (0.562,0.300);
\fill[src,opacity=0.10] (0.562,0.263) rectangle (0.825,0.300);
\fill[src,opacity=0.10] (2.025,0.263) rectangle (2.100,0.300);
\fill[src,opacity=0.26] (2.100,0.263) rectangle (2.175,0.300);
\fill[src,opacity=0.42] (2.175,0.263) rectangle (2.362,0.300);
\fill[src,opacity=0.26] (2.362,0.263) rectangle (2.400,0.300);
\fill[src,opacity=0.42] (2.400,0.263) rectangle (2.625,0.300);
\fill[src,opacity=0.26] (2.625,0.263) rectangle (2.737,0.300);
\fill[src,opacity=0.42] (2.737,0.263) rectangle (3.038,0.300);
\fill[src,opacity=0.26] (3.038,0.263) rectangle (3.112,0.300);
\fill[src,opacity=0.10] (3.112,0.263) rectangle (3.225,0.300);
\fill[src,opacity=0.10] (6.037,0.263) rectangle (6.075,0.300);
\fill[src,opacity=0.26] (6.075,0.263) rectangle (6.225,0.300);
\fill[src,opacity=0.42] (6.225,0.263) rectangle (6.375,0.300);
\fill[src,opacity=0.26] (6.375,0.263) rectangle (6.450,0.300);
\fill[src,opacity=0.42] (6.450,0.263) rectangle (6.712,0.300);
\fill[src,opacity=0.26] (6.712,0.263) rectangle (6.750,0.300);
\fill[src,opacity=0.26] (0.000,0.300) rectangle (0.037,0.338);
\fill[src,opacity=0.10] (0.037,0.300) rectangle (0.225,0.338);
\fill[src,opacity=0.26] (0.225,0.300) rectangle (0.825,0.338);
\fill[src,opacity=0.10] (0.825,0.300) rectangle (1.162,0.338);
\fill[src,opacity=0.10] (1.987,0.300) rectangle (2.025,0.338);
\fill[src,opacity=0.26] (2.025,0.300) rectangle (2.137,0.338);
\fill[src,opacity=0.42] (2.137,0.300) rectangle (2.625,0.338);
\fill[src,opacity=0.26] (2.625,0.300) rectangle (2.700,0.338);
\fill[src,opacity=0.42] (2.700,0.300) rectangle (3.075,0.338);
\fill[src,opacity=0.26] (3.075,0.300) rectangle (3.150,0.338);
\fill[src,opacity=0.10] (3.150,0.300) rectangle (3.375,0.338);
\fill[src,opacity=0.10] (6.000,0.300) rectangle (6.037,0.338);
\fill[src,opacity=0.26] (6.037,0.300) rectangle (6.150,0.338);
\fill[src,opacity=0.42] (6.150,0.300) rectangle (6.412,0.338);
\fill[src,opacity=0.26] (6.412,0.300) rectangle (6.750,0.338);
\fill[src,opacity=0.10] (0.000,0.338) rectangle (0.037,0.375);
\fill[src,opacity=0.10] (0.188,0.338) rectangle (0.300,0.375);
\fill[src,opacity=0.26] (0.300,0.338) rectangle (0.525,0.375);
\fill[src,opacity=0.42] (0.525,0.338) rectangle (0.787,0.375);
\fill[src,opacity=0.26] (0.787,0.338) rectangle (1.125,0.375);
\fill[src,opacity=0.10] (1.125,0.338) rectangle (1.200,0.375);
\fill[src,opacity=0.10] (1.987,0.338) rectangle (2.025,0.375);
\fill[src,opacity=0.26] (2.025,0.338) rectangle (2.062,0.375);
\fill[src,opacity=0.42] (2.062,0.338) rectangle (2.362,0.375);
\fill[src,opacity=0.26] (2.362,0.338) rectangle (2.400,0.375);
\fill[src,opacity=0.42] (2.400,0.338) rectangle (2.625,0.375);
\fill[src,opacity=0.26] (2.625,0.338) rectangle (2.700,0.375);
\fill[src,opacity=0.42] (2.700,0.338) rectangle (2.850,0.375);
\fill[src,opacity=0.58] (2.850,0.338) rectangle (2.925,0.375);
\fill[src,opacity=0.42] (2.925,0.338) rectangle (3.075,0.375);
\fill[src,opacity=0.26] (3.075,0.338) rectangle (3.300,0.375);
\fill[src,opacity=0.10] (3.300,0.338) rectangle (3.938,0.375);
\fill[src,opacity=0.10] (5.925,0.338) rectangle (6.000,0.375);
\fill[src,opacity=0.26] (6.000,0.338) rectangle (6.075,0.375);
\fill[src,opacity=0.42] (6.075,0.338) rectangle (6.412,0.375);
\fill[src,opacity=0.26] (6.412,0.338) rectangle (6.675,0.375);
\fill[src,opacity=0.10] (6.675,0.338) rectangle (6.750,0.375);
\fill[src,opacity=0.10] (0.263,0.375) rectangle (0.450,0.413);
\fill[src,opacity=0.26] (0.450,0.375) rectangle (0.525,0.413);
\fill[src,opacity=0.42] (0.525,0.375) rectangle (1.050,0.413);
\fill[src,opacity=0.26] (1.050,0.375) rectangle (1.200,0.413);
\fill[src,opacity=0.10] (1.200,0.375) rectangle (1.238,0.413);
\fill[src,opacity=0.10] (1.950,0.375) rectangle (2.025,0.413);
\fill[src,opacity=0.26] (2.025,0.375) rectangle (2.062,0.413);
\fill[src,opacity=0.42] (2.062,0.375) rectangle (2.250,0.413);
\fill[src,opacity=0.26] (2.250,0.375) rectangle (2.475,0.413);
\fill[src,opacity=0.42] (2.475,0.375) rectangle (2.550,0.413);
\fill[src,opacity=0.26] (2.550,0.375) rectangle (2.700,0.413);
\fill[src,opacity=0.42] (2.700,0.375) rectangle (2.812,0.413);
\fill[src,opacity=0.58] (2.812,0.375) rectangle (2.925,0.413);
\fill[src,opacity=0.42] (2.925,0.375) rectangle (3.075,0.413);
\fill[src,opacity=0.26] (3.075,0.375) rectangle (3.938,0.413);
\fill[src,opacity=0.10] (3.938,0.375) rectangle (4.013,0.413);
\fill[src,opacity=0.10] (5.513,0.375) rectangle (5.550,0.413);
\fill[src,opacity=0.10] (5.888,0.375) rectangle (5.962,0.413);
\fill[src,opacity=0.26] (5.962,0.375) rectangle (6.075,0.413);
\fill[src,opacity=0.42] (6.075,0.375) rectangle (6.375,0.413);
\fill[src,opacity=0.26] (6.375,0.375) rectangle (6.487,0.413);
\fill[src,opacity=0.10] (6.487,0.375) rectangle (6.675,0.413);
\fill[src,opacity=0.10] (0.412,0.413) rectangle (0.487,0.450);
\fill[src,opacity=0.26] (0.487,0.413) rectangle (0.600,0.450);
\fill[src,opacity=0.42] (0.600,0.413) rectangle (1.087,0.450);
\fill[src,opacity=0.26] (1.087,0.413) rectangle (1.200,0.450);
\fill[src,opacity=0.10] (1.200,0.413) rectangle (1.275,0.450);
\fill[src,opacity=0.10] (1.950,0.413) rectangle (2.025,0.450);
\fill[src,opacity=0.26] (2.025,0.413) rectangle (2.062,0.450);
\fill[src,opacity=0.42] (2.062,0.413) rectangle (2.175,0.450);
\fill[src,opacity=0.26] (2.175,0.413) rectangle (2.587,0.450);
\fill[src,opacity=0.10] (2.587,0.413) rectangle (2.625,0.450);
\fill[src,opacity=0.26] (2.625,0.413) rectangle (2.700,0.450);
\fill[src,opacity=0.42] (2.700,0.413) rectangle (2.850,0.450);
\fill[src,opacity=0.58] (2.850,0.413) rectangle (2.925,0.450);
\fill[src,opacity=0.42] (2.925,0.413) rectangle (3.038,0.450);
\fill[src,opacity=0.26] (3.038,0.413) rectangle (3.075,0.450);
\fill[src,opacity=0.10] (3.075,0.413) rectangle (3.188,0.450);
\fill[src,opacity=0.26] (3.188,0.413) rectangle (3.825,0.450);
\fill[src,opacity=0.42] (3.825,0.413) rectangle (3.900,0.450);
\fill[src,opacity=0.26] (3.900,0.413) rectangle (3.975,0.450);
\fill[src,opacity=0.10] (3.975,0.413) rectangle (4.013,0.450);
\fill[src,opacity=0.10] (5.362,0.413) rectangle (5.812,0.450);
\fill[src,opacity=0.10] (5.850,0.413) rectangle (5.925,0.450);
\fill[src,opacity=0.26] (5.925,0.413) rectangle (6.000,0.450);
\fill[src,opacity=0.42] (6.000,0.413) rectangle (6.188,0.450);
\fill[src,opacity=0.26] (6.188,0.413) rectangle (6.300,0.450);
\fill[src,opacity=0.42] (6.300,0.413) rectangle (6.375,0.450);
\fill[src,opacity=0.26] (6.375,0.413) rectangle (6.450,0.450);
\fill[src,opacity=0.10] (6.450,0.413) rectangle (6.525,0.450);
\fill[src,opacity=0.10] (0.450,0.450) rectangle (0.525,0.488);
\fill[src,opacity=0.26] (0.525,0.450) rectangle (0.825,0.488);
\fill[src,opacity=0.42] (0.825,0.450) rectangle (1.050,0.488);
\fill[src,opacity=0.26] (1.050,0.450) rectangle (1.238,0.488);
\fill[src,opacity=0.10] (1.238,0.450) rectangle (1.312,0.488);
\fill[src,opacity=0.10] (1.912,0.450) rectangle (2.025,0.488);
\fill[src,opacity=0.26] (2.025,0.450) rectangle (2.212,0.488);
\fill[src,opacity=0.10] (2.212,0.450) rectangle (2.663,0.488);
\fill[src,opacity=0.26] (2.663,0.450) rectangle (2.700,0.488);
\fill[src,opacity=0.42] (2.700,0.450) rectangle (3.000,0.488);
\fill[src,opacity=0.26] (3.000,0.450) rectangle (3.038,0.488);
\fill[src,opacity=0.10] (3.038,0.450) rectangle (3.150,0.488);
\fill[src,opacity=0.26] (3.150,0.450) rectangle (3.787,0.488);
\fill[src,opacity=0.42] (3.787,0.450) rectangle (3.938,0.488);
\fill[src,opacity=0.26] (3.938,0.450) rectangle (4.013,0.488);
\fill[src,opacity=0.10] (4.013,0.450) rectangle (4.050,0.488);
\fill[src,opacity=0.10] (5.212,0.450) rectangle (5.400,0.488);
\fill[src,opacity=0.26] (5.400,0.450) rectangle (5.775,0.488);
\fill[src,opacity=0.10] (5.775,0.450) rectangle (5.888,0.488);
\fill[src,opacity=0.26] (5.888,0.450) rectangle (5.962,0.488);
\fill[src,opacity=0.42] (5.962,0.450) rectangle (6.075,0.488);
\fill[src,opacity=0.26] (6.075,0.450) rectangle (6.487,0.488);
\fill[src,opacity=0.10] (6.487,0.450) rectangle (6.562,0.488);
\fill[src,opacity=0.10] (0.487,0.488) rectangle (0.675,0.525);
\fill[src,opacity=0.26] (0.675,0.488) rectangle (1.275,0.525);
\fill[src,opacity=0.10] (1.275,0.488) rectangle (1.312,0.525);
\fill[src,opacity=0.10] (1.762,0.488) rectangle (2.550,0.525);
\fill[src,opacity=0.10] (2.625,0.488) rectangle (2.663,0.525);
\fill[src,opacity=0.26] (2.663,0.488) rectangle (2.737,0.525);
\fill[src,opacity=0.42] (2.737,0.488) rectangle (3.000,0.525);
\fill[src,opacity=0.26] (3.000,0.488) rectangle (3.038,0.525);
\fill[src,opacity=0.10] (3.038,0.488) rectangle (3.075,0.525);
\fill[src,opacity=0.26] (3.075,0.488) rectangle (3.825,0.525);
\fill[src,opacity=0.42] (3.825,0.488) rectangle (3.938,0.525);
\fill[src,opacity=0.26] (3.938,0.488) rectangle (4.013,0.525);
\fill[src,opacity=0.10] (4.013,0.488) rectangle (4.125,0.525);
\fill[src,opacity=0.10] (4.650,0.488) rectangle (4.688,0.525);
\fill[src,opacity=0.10] (5.100,0.488) rectangle (5.287,0.525);
\fill[src,opacity=0.26] (5.287,0.488) rectangle (5.513,0.525);
\fill[src,opacity=0.42] (5.513,0.488) rectangle (5.737,0.525);
\fill[src,opacity=0.26] (5.737,0.488) rectangle (5.812,0.525);
\fill[src,opacity=0.10] (5.812,0.488) rectangle (5.888,0.525);
\fill[src,opacity=0.26] (5.888,0.488) rectangle (5.962,0.525);
\fill[src,opacity=0.42] (5.962,0.488) rectangle (6.037,0.525);
\fill[src,opacity=0.26] (6.037,0.488) rectangle (6.150,0.525);
\fill[src,opacity=0.10] (6.150,0.488) rectangle (6.300,0.525);
\fill[src,opacity=0.26] (6.300,0.488) rectangle (6.525,0.525);
\fill[src,opacity=0.10] (6.525,0.488) rectangle (6.638,0.525);
\fill[src,opacity=0.10] (0.675,0.525) rectangle (1.125,0.562);
\fill[src,opacity=0.26] (1.125,0.525) rectangle (1.275,0.562);
\fill[src,opacity=0.10] (1.275,0.525) rectangle (1.350,0.562);
\fill[src,opacity=0.10] (1.688,0.525) rectangle (1.800,0.562);
\fill[src,opacity=0.26] (1.800,0.525) rectangle (2.025,0.562);
\fill[src,opacity=0.10] (2.025,0.525) rectangle (2.100,0.562);
\fill[src,opacity=0.10] (2.663,0.525) rectangle (2.700,0.562);
\fill[src,opacity=0.26] (2.700,0.525) rectangle (2.775,0.562);
\fill[src,opacity=0.42] (2.775,0.525) rectangle (2.925,0.562);
\fill[src,opacity=0.26] (2.925,0.525) rectangle (3.000,0.562);
\fill[src,opacity=0.10] (3.000,0.525) rectangle (3.038,0.562);
\fill[src,opacity=0.26] (3.038,0.525) rectangle (3.300,0.562);
\fill[src,opacity=0.10] (3.300,0.525) rectangle (3.562,0.562);
\fill[src,opacity=0.26] (3.562,0.525) rectangle (4.125,0.562);
\fill[src,opacity=0.10] (4.125,0.525) rectangle (4.200,0.562);
\fill[src,opacity=0.10] (4.650,0.525) rectangle (4.688,0.562);
\fill[src,opacity=0.10] (5.062,0.525) rectangle (5.138,0.562);
\fill[src,opacity=0.26] (5.138,0.525) rectangle (5.513,0.562);
\fill[src,opacity=0.42] (5.513,0.525) rectangle (5.737,0.562);
\fill[src,opacity=0.26] (5.737,0.525) rectangle (5.812,0.562);
\fill[src,opacity=0.10] (5.812,0.525) rectangle (5.888,0.562);
\fill[src,opacity=0.26] (5.888,0.525) rectangle (6.075,0.562);
\fill[src,opacity=0.10] (6.075,0.525) rectangle (6.188,0.562);
\fill[src,opacity=0.10] (6.263,0.525) rectangle (6.337,0.562);
\fill[src,opacity=0.26] (6.337,0.525) rectangle (6.638,0.562);
\fill[src,opacity=0.10] (6.638,0.525) rectangle (6.712,0.562);
\fill[src,opacity=0.10] (0.000,0.562) rectangle (0.037,0.600);
\fill[src,opacity=0.10] (1.087,0.562) rectangle (1.162,0.600);
\fill[src,opacity=0.26] (1.162,0.562) rectangle (1.238,0.600);
\fill[src,opacity=0.10] (1.238,0.562) rectangle (1.312,0.600);
\fill[src,opacity=0.10] (1.613,0.562) rectangle (1.725,0.600);
\fill[src,opacity=0.26] (1.725,0.562) rectangle (1.875,0.600);
\fill[src,opacity=0.42] (1.875,0.562) rectangle (1.950,0.600);
\fill[src,opacity=0.26] (1.950,0.562) rectangle (2.062,0.600);
\fill[src,opacity=0.10] (2.062,0.562) rectangle (2.100,0.600);
\fill[src,opacity=0.10] (2.737,0.562) rectangle (2.812,0.600);
\fill[src,opacity=0.26] (2.812,0.562) rectangle (2.887,0.600);
\fill[src,opacity=0.10] (2.887,0.562) rectangle (3.000,0.600);
\fill[src,opacity=0.26] (3.000,0.562) rectangle (3.112,0.600);
\fill[src,opacity=0.42] (3.112,0.562) rectangle (3.188,0.600);
\fill[src,opacity=0.26] (3.188,0.562) rectangle (3.262,0.600);
\fill[src,opacity=0.10] (3.262,0.562) rectangle (3.337,0.600);
\fill[src,opacity=0.10] (3.525,0.562) rectangle (3.862,0.600);
\fill[src,opacity=0.26] (3.862,0.562) rectangle (4.200,0.600);
\fill[src,opacity=0.10] (4.200,0.562) rectangle (4.237,0.600);
\fill[src,opacity=0.10] (4.800,0.562) rectangle (5.100,0.600);
\fill[src,opacity=0.26] (5.100,0.562) rectangle (5.587,0.600);
\fill[src,opacity=0.42] (5.587,0.562) rectangle (5.737,0.600);
\fill[src,opacity=0.26] (5.737,0.562) rectangle (5.812,0.600);
\fill[src,opacity=0.10] (5.812,0.562) rectangle (5.962,0.600);
\fill[src,opacity=0.26] (5.962,0.562) rectangle (6.037,0.600);
\fill[src,opacity=0.10] (6.037,0.562) rectangle (6.112,0.600);
\fill[src,opacity=0.10] (6.300,0.562) rectangle (6.375,0.600);
\fill[src,opacity=0.26] (6.375,0.562) rectangle (6.450,0.600);
\fill[src,opacity=0.42] (6.450,0.562) rectangle (6.638,0.600);
\fill[src,opacity=0.26] (6.638,0.562) rectangle (6.712,0.600);
\fill[src,opacity=0.10] (6.712,0.562) rectangle (6.750,0.600);
\fill[src,opacity=0.26] (0.000,0.600) rectangle (0.037,0.638);
\fill[src,opacity=0.10] (0.037,0.600) rectangle (0.075,0.638);
\fill[src,opacity=0.10] (1.125,0.600) rectangle (1.312,0.638);
\fill[src,opacity=0.10] (1.537,0.600) rectangle (1.613,0.638);
\fill[src,opacity=0.26] (1.613,0.600) rectangle (1.800,0.638);
\fill[src,opacity=0.42] (1.800,0.600) rectangle (2.025,0.638);
\fill[src,opacity=0.26] (2.025,0.600) rectangle (2.100,0.638);
\fill[src,opacity=0.10] (2.100,0.600) rectangle (2.137,0.638);
\fill[src,opacity=0.10] (2.925,0.600) rectangle (3.000,0.638);
\fill[src,opacity=0.26] (3.000,0.600) rectangle (3.075,0.638);
\fill[src,opacity=0.42] (3.075,0.600) rectangle (3.150,0.638);
\fill[src,opacity=0.26] (3.150,0.600) rectangle (3.262,0.638);
\fill[src,opacity=0.10] (3.262,0.600) rectangle (3.300,0.638);
\fill[src,opacity=0.10] (3.862,0.600) rectangle (3.938,0.638);
\fill[src,opacity=0.26] (3.938,0.600) rectangle (4.237,0.638);
\fill[src,opacity=0.10] (4.237,0.600) rectangle (4.312,0.638);
\fill[src,opacity=0.10] (4.763,0.600) rectangle (4.837,0.638);
\fill[src,opacity=0.26] (4.837,0.600) rectangle (5.062,0.638);
\fill[src,opacity=0.10] (5.062,0.600) rectangle (5.100,0.638);
\fill[src,opacity=0.26] (5.100,0.600) rectangle (5.325,0.638);
\fill[src,opacity=0.10] (5.325,0.600) rectangle (5.475,0.638);
\fill[src,opacity=0.26] (5.475,0.600) rectangle (5.775,0.638);
\fill[src,opacity=0.10] (5.775,0.600) rectangle (5.850,0.638);
\fill[src,opacity=0.10] (5.925,0.600) rectangle (6.037,0.638);
\fill[src,opacity=0.10] (6.337,0.600) rectangle (6.375,0.638);
\fill[src,opacity=0.26] (6.375,0.600) rectangle (6.487,0.638);
\fill[src,opacity=0.42] (6.487,0.600) rectangle (6.712,0.638);
\fill[src,opacity=0.26] (6.712,0.600) rectangle (6.750,0.638);
\fill[src,opacity=0.26] (0.000,0.638) rectangle (0.075,0.675);
\fill[src,opacity=0.10] (0.075,0.638) rectangle (0.112,0.675);
\fill[src,opacity=0.10] (1.200,0.638) rectangle (1.575,0.675);
\fill[src,opacity=0.26] (1.575,0.638) rectangle (1.650,0.675);
\fill[src,opacity=0.42] (1.650,0.638) rectangle (2.062,0.675);
\fill[src,opacity=0.26] (2.062,0.638) rectangle (2.100,0.675);
\fill[src,opacity=0.10] (2.100,0.638) rectangle (2.137,0.675);
\fill[src,opacity=0.10] (2.925,0.638) rectangle (2.962,0.675);
\fill[src,opacity=0.26] (2.962,0.638) rectangle (3.075,0.675);
\fill[src,opacity=0.42] (3.075,0.638) rectangle (3.112,0.675);
\fill[src,opacity=0.26] (3.112,0.638) rectangle (3.225,0.675);
\fill[src,opacity=0.10] (3.225,0.638) rectangle (3.262,0.675);
\fill[src,opacity=0.10] (3.900,0.638) rectangle (3.975,0.675);
\fill[src,opacity=0.26] (3.975,0.638) rectangle (4.275,0.675);
\fill[src,opacity=0.10] (4.275,0.638) rectangle (4.388,0.675);
\fill[src,opacity=0.10] (4.725,0.638) rectangle (4.763,0.675);
\fill[src,opacity=0.26] (4.763,0.638) rectangle (5.250,0.675);
\fill[src,opacity=0.10] (5.250,0.638) rectangle (5.812,0.675);
\fill[src,opacity=0.10] (6.375,0.638) rectangle (6.412,0.675);
\fill[src,opacity=0.26] (6.412,0.638) rectangle (6.525,0.675);
\fill[src,opacity=0.42] (6.525,0.638) rectangle (6.750,0.675);
\fill[src,opacity=0.42] (0.000,0.675) rectangle (0.075,0.713);
\fill[src,opacity=0.26] (0.075,0.675) rectangle (0.112,0.713);
\fill[src,opacity=0.10] (0.112,0.675) rectangle (0.150,0.713);
\fill[src,opacity=0.10] (1.238,0.675) rectangle (1.425,0.713);
\fill[src,opacity=0.26] (1.425,0.675) rectangle (1.613,0.713);
\fill[src,opacity=0.42] (1.613,0.675) rectangle (2.100,0.713);
\fill[src,opacity=0.26] (2.100,0.675) rectangle (2.137,0.713);
\fill[src,opacity=0.10] (2.137,0.675) rectangle (2.175,0.713);
\fill[src,opacity=0.10] (2.925,0.675) rectangle (2.962,0.713);
\fill[src,opacity=0.26] (2.962,0.675) rectangle (3.038,0.713);
\fill[src,opacity=0.42] (3.038,0.675) rectangle (3.075,0.713);
\fill[src,opacity=0.26] (3.075,0.675) rectangle (3.188,0.713);
\fill[src,opacity=0.10] (3.188,0.675) rectangle (3.225,0.713);
\fill[src,opacity=0.10] (3.938,0.675) rectangle (4.013,0.713);
\fill[src,opacity=0.26] (4.013,0.675) rectangle (4.350,0.713);
\fill[src,opacity=0.10] (4.350,0.675) rectangle (4.462,0.713);
\fill[src,opacity=0.10] (4.725,0.675) rectangle (4.763,0.713);
\fill[src,opacity=0.26] (4.763,0.675) rectangle (4.800,0.713);
\fill[src,opacity=0.42] (4.800,0.675) rectangle (4.950,0.713);
\fill[src,opacity=0.26] (4.950,0.675) rectangle (5.100,0.713);
\fill[src,opacity=0.10] (5.100,0.675) rectangle (5.287,0.713);
\fill[src,opacity=0.10] (5.625,0.675) rectangle (5.700,0.713);
\fill[src,opacity=0.10] (6.412,0.675) rectangle (6.487,0.713);
\fill[src,opacity=0.26] (6.487,0.675) rectangle (6.525,0.713);
\fill[src,opacity=0.42] (6.525,0.675) rectangle (6.750,0.713);
\fill[src,opacity=0.42] (0.000,0.713) rectangle (0.112,0.750);
\fill[src,opacity=0.26] (0.112,0.713) rectangle (0.150,0.750);
\fill[src,opacity=0.10] (0.150,0.713) rectangle (0.188,0.750);
\fill[src,opacity=0.10] (1.200,0.713) rectangle (1.275,0.750);
\fill[src,opacity=0.26] (1.275,0.713) rectangle (1.537,0.750);
\fill[src,opacity=0.42] (1.537,0.713) rectangle (1.762,0.750);
\fill[src,opacity=0.26] (1.762,0.713) rectangle (1.875,0.750);
\fill[src,opacity=0.42] (1.875,0.713) rectangle (2.137,0.750);
\fill[src,opacity=0.26] (2.137,0.713) rectangle (2.175,0.750);
\fill[src,opacity=0.10] (2.175,0.713) rectangle (2.212,0.750);
\fill[src,opacity=0.10] (2.925,0.713) rectangle (2.962,0.750);
\fill[src,opacity=0.26] (2.962,0.713) rectangle (3.150,0.750);
\fill[src,opacity=0.10] (3.150,0.713) rectangle (3.225,0.750);
\fill[src,opacity=0.10] (4.013,0.713) rectangle (4.087,0.750);
\fill[src,opacity=0.26] (4.087,0.713) rectangle (4.425,0.750);
\fill[src,opacity=0.10] (4.425,0.713) rectangle (4.500,0.750);
\fill[src,opacity=0.10] (4.688,0.713) rectangle (4.725,0.750);
\fill[src,opacity=0.26] (4.725,0.713) rectangle (4.800,0.750);
\fill[src,opacity=0.42] (4.800,0.713) rectangle (4.950,0.750);
\fill[src,opacity=0.26] (4.950,0.713) rectangle (5.062,0.750);
\fill[src,opacity=0.10] (5.062,0.713) rectangle (5.175,0.750);
\fill[src,opacity=0.10] (6.450,0.713) rectangle (6.525,0.750);
\fill[src,opacity=0.26] (6.525,0.713) rectangle (6.562,0.750);
\fill[src,opacity=0.42] (6.562,0.713) rectangle (6.750,0.750);
\fill[src,opacity=0.42] (0.000,0.750) rectangle (0.150,0.787);
\fill[src,opacity=0.26] (0.150,0.750) rectangle (0.188,0.787);
\fill[src,opacity=0.10] (1.200,0.750) rectangle (1.238,0.787);
\fill[src,opacity=0.26] (1.238,0.750) rectangle (1.350,0.787);
\fill[src,opacity=0.42] (1.350,0.750) rectangle (1.650,0.787);
\fill[src,opacity=0.26] (1.650,0.750) rectangle (1.875,0.787);
\fill[src,opacity=0.42] (1.875,0.750) rectangle (2.137,0.787);
\fill[src,opacity=0.26] (2.137,0.750) rectangle (2.175,0.787);
\fill[src,opacity=0.10] (2.175,0.750) rectangle (2.212,0.787);
\fill[src,opacity=0.10] (2.925,0.750) rectangle (3.000,0.787);
\fill[src,opacity=0.26] (3.000,0.750) rectangle (3.150,0.787);
\fill[src,opacity=0.10] (3.150,0.750) rectangle (3.225,0.787);
\fill[src,opacity=0.10] (4.087,0.750) rectangle (4.200,0.787);
\fill[src,opacity=0.26] (4.200,0.750) rectangle (4.500,0.787);
\fill[src,opacity=0.10] (4.500,0.750) rectangle (4.575,0.787);
\fill[src,opacity=0.10] (4.688,0.750) rectangle (4.725,0.787);
\fill[src,opacity=0.26] (4.725,0.750) rectangle (4.800,0.787);
\fill[src,opacity=0.42] (4.800,0.750) rectangle (4.912,0.787);
\fill[src,opacity=0.26] (4.912,0.750) rectangle (4.987,0.787);
\fill[src,opacity=0.10] (4.987,0.750) rectangle (5.100,0.787);
\fill[src,opacity=0.10] (6.487,0.750) rectangle (6.525,0.787);
\fill[src,opacity=0.26] (6.525,0.750) rectangle (6.562,0.787);
\fill[src,opacity=0.42] (6.562,0.750) rectangle (6.750,0.787);
\fill[src,opacity=0.42] (0.000,0.787) rectangle (0.150,0.825);
\fill[src,opacity=0.26] (0.150,0.787) rectangle (0.188,0.825);
\fill[src,opacity=0.10] (0.188,0.787) rectangle (0.225,0.825);
\fill[src,opacity=0.10] (1.162,0.787) rectangle (1.200,0.825);
\fill[src,opacity=0.26] (1.200,0.787) rectangle (1.275,0.825);
\fill[src,opacity=0.42] (1.275,0.787) rectangle (1.537,0.825);
\fill[src,opacity=0.26] (1.537,0.787) rectangle (1.688,0.825);
\fill[src,opacity=0.10] (1.688,0.787) rectangle (1.837,0.825);
\fill[src,opacity=0.26] (1.837,0.787) rectangle (1.875,0.825);
\fill[src,opacity=0.42] (1.875,0.787) rectangle (2.175,0.825);
\fill[src,opacity=0.26] (2.175,0.787) rectangle (2.212,0.825);
\fill[src,opacity=0.10] (2.212,0.787) rectangle (2.250,0.825);
\fill[src,opacity=0.10] (2.962,0.787) rectangle (3.000,0.825);
\fill[src,opacity=0.26] (3.000,0.787) rectangle (3.188,0.825);
\fill[src,opacity=0.10] (3.188,0.787) rectangle (3.225,0.825);
\fill[src,opacity=0.10] (4.162,0.787) rectangle (4.275,0.825);
\fill[src,opacity=0.26] (4.275,0.787) rectangle (4.388,0.825);
\fill[src,opacity=0.42] (4.388,0.787) rectangle (4.425,0.825);
\fill[src,opacity=0.26] (4.425,0.787) rectangle (4.575,0.825);
\fill[src,opacity=0.10] (4.575,0.787) rectangle (4.612,0.825);
\fill[src,opacity=0.10] (4.688,0.787) rectangle (4.725,0.825);
\fill[src,opacity=0.26] (4.725,0.787) rectangle (4.800,0.825);
\fill[src,opacity=0.42] (4.800,0.787) rectangle (4.912,0.825);
\fill[src,opacity=0.26] (4.912,0.787) rectangle (4.950,0.825);
\fill[src,opacity=0.10] (4.950,0.787) rectangle (5.025,0.825);
\fill[src,opacity=0.10] (6.525,0.787) rectangle (6.562,0.825);
\fill[src,opacity=0.26] (6.562,0.787) rectangle (6.600,0.825);
\fill[src,opacity=0.42] (6.600,0.787) rectangle (6.750,0.825);
\fill[src,opacity=0.58] (0.000,0.825) rectangle (0.075,0.862);
\fill[src,opacity=0.42] (0.075,0.825) rectangle (0.188,0.862);
\fill[src,opacity=0.26] (0.188,0.825) rectangle (0.225,0.862);
\fill[src,opacity=0.10] (1.162,0.825) rectangle (1.200,0.862);
\fill[src,opacity=0.26] (1.200,0.825) rectangle (1.275,0.862);
\fill[src,opacity=0.42] (1.275,0.825) rectangle (1.387,0.862);
\fill[src,opacity=0.26] (1.387,0.825) rectangle (1.613,0.862);
\fill[src,opacity=0.10] (1.613,0.825) rectangle (1.725,0.862);
\fill[src,opacity=0.10] (1.837,0.825) rectangle (1.875,0.862);
\fill[src,opacity=0.42] (1.875,0.825) rectangle (2.175,0.862);
\fill[src,opacity=0.26] (2.175,0.825) rectangle (2.212,0.862);
\fill[src,opacity=0.10] (2.212,0.825) rectangle (2.250,0.862);
\fill[src,opacity=0.10] (2.962,0.825) rectangle (3.000,0.862);
\fill[src,opacity=0.26] (3.000,0.825) rectangle (3.188,0.862);
\fill[src,opacity=0.10] (3.188,0.825) rectangle (3.225,0.862);
\fill[src,opacity=0.10] (4.237,0.825) rectangle (4.312,0.862);
\fill[src,opacity=0.26] (4.312,0.825) rectangle (4.388,0.862);
\fill[src,opacity=0.42] (4.388,0.825) rectangle (4.537,0.862);
\fill[src,opacity=0.26] (4.537,0.825) rectangle (4.612,0.862);
\fill[src,opacity=0.10] (4.612,0.825) rectangle (4.725,0.862);
\fill[src,opacity=0.26] (4.725,0.825) rectangle (4.800,0.862);
\fill[src,opacity=0.42] (4.800,0.825) rectangle (4.875,0.862);
\fill[src,opacity=0.26] (4.875,0.825) rectangle (4.950,0.862);
\fill[src,opacity=0.10] (4.950,0.825) rectangle (4.987,0.862);
\fill[src,opacity=0.10] (6.525,0.825) rectangle (6.600,0.862);
\fill[src,opacity=0.42] (6.600,0.825) rectangle (6.750,0.862);
\fill[src,opacity=0.58] (0.000,0.862) rectangle (0.075,0.900);
\fill[src,opacity=0.42] (0.075,0.862) rectangle (0.188,0.900);
\fill[src,opacity=0.26] (0.188,0.862) rectangle (0.225,0.900);
\fill[src,opacity=0.10] (0.225,0.862) rectangle (0.263,0.900);
\fill[src,opacity=0.10] (1.125,0.862) rectangle (1.162,0.900);
\fill[src,opacity=0.26] (1.162,0.862) rectangle (1.500,0.900);
\fill[src,opacity=0.10] (1.500,0.862) rectangle (1.650,0.900);
\fill[src,opacity=0.10] (1.837,0.862) rectangle (1.875,0.900);
\fill[src,opacity=0.26] (1.875,0.862) rectangle (1.912,0.900);
\fill[src,opacity=0.42] (1.912,0.862) rectangle (2.212,0.900);
\fill[src,opacity=0.26] (2.212,0.862) rectangle (2.250,0.900);
\fill[src,opacity=0.10] (2.250,0.862) rectangle (2.288,0.900);
\fill[src,opacity=0.10] (3.000,0.862) rectangle (3.038,0.900);
\fill[src,opacity=0.26] (3.038,0.862) rectangle (3.188,0.900);
\fill[src,opacity=0.10] (3.188,0.862) rectangle (3.262,0.900);
\fill[src,opacity=0.10] (3.787,0.862) rectangle (3.975,0.900);
\fill[src,opacity=0.10] (4.275,0.862) rectangle (4.350,0.900);
\fill[src,opacity=0.26] (4.350,0.862) rectangle (4.425,0.900);
\fill[src,opacity=0.42] (4.425,0.862) rectangle (4.575,0.900);
\fill[src,opacity=0.26] (4.575,0.862) rectangle (4.912,0.900);
\fill[src,opacity=0.10] (4.912,0.862) rectangle (4.950,0.900);
\fill[src,opacity=0.10] (6.487,0.862) rectangle (6.562,0.900);
\fill[src,opacity=0.26] (6.562,0.862) rectangle (6.638,0.900);
\fill[src,opacity=0.42] (6.638,0.862) rectangle (6.750,0.900);
\fill[src,opacity=0.58] (0.000,0.900) rectangle (0.112,0.938);
\fill[src,opacity=0.42] (0.112,0.900) rectangle (0.188,0.938);
\fill[src,opacity=0.26] (0.188,0.900) rectangle (0.225,0.938);
\fill[src,opacity=0.10] (0.225,0.900) rectangle (0.263,0.938);
\fill[src,opacity=0.10] (1.087,0.900) rectangle (1.162,0.938);
\fill[src,opacity=0.26] (1.162,0.900) rectangle (1.238,0.938);
\fill[src,opacity=0.42] (1.238,0.900) rectangle (1.275,0.938);
\fill[src,opacity=0.26] (1.275,0.900) rectangle (1.387,0.938);
\fill[src,opacity=0.10] (1.387,0.900) rectangle (1.500,0.938);
\fill[src,opacity=0.10] (1.837,0.900) rectangle (1.875,0.938);
\fill[src,opacity=0.26] (1.875,0.900) rectangle (1.912,0.938);
\fill[src,opacity=0.42] (1.912,0.900) rectangle (2.212,0.938);
\fill[src,opacity=0.26] (2.212,0.900) rectangle (2.250,0.938);
\fill[src,opacity=0.10] (2.250,0.900) rectangle (2.288,0.938);
\fill[src,opacity=0.10] (3.000,0.900) rectangle (3.038,0.938);
\fill[src,opacity=0.26] (3.038,0.900) rectangle (3.225,0.938);
\fill[src,opacity=0.10] (3.225,0.900) rectangle (3.262,0.938);
\fill[src,opacity=0.10] (3.787,0.900) rectangle (3.862,0.938);
\fill[src,opacity=0.26] (3.862,0.900) rectangle (3.900,0.938);
\fill[src,opacity=0.10] (3.900,0.900) rectangle (3.975,0.938);
\fill[src,opacity=0.10] (4.312,0.900) rectangle (4.388,0.938);
\fill[src,opacity=0.26] (4.388,0.900) rectangle (4.425,0.938);
\fill[src,opacity=0.42] (4.425,0.900) rectangle (4.612,0.938);
\fill[src,opacity=0.26] (4.612,0.900) rectangle (4.688,0.938);
\fill[src,opacity=0.42] (4.688,0.900) rectangle (4.763,0.938);
\fill[src,opacity=0.26] (4.763,0.900) rectangle (4.875,0.938);
\fill[src,opacity=0.10] (4.875,0.900) rectangle (4.950,0.938);
\fill[src,opacity=0.10] (6.450,0.900) rectangle (6.487,0.938);
\fill[src,opacity=0.26] (6.487,0.900) rectangle (6.562,0.938);
\fill[src,opacity=0.42] (6.562,0.900) rectangle (6.750,0.938);
\fill[src,opacity=0.58] (0.000,0.938) rectangle (0.112,0.975);
\fill[src,opacity=0.42] (0.112,0.938) rectangle (0.225,0.975);
\fill[src,opacity=0.10] (0.225,0.938) rectangle (0.263,0.975);
\fill[src,opacity=0.10] (1.087,0.938) rectangle (1.125,0.975);
\fill[src,opacity=0.26] (1.125,0.938) rectangle (1.200,0.975);
\fill[src,opacity=0.42] (1.200,0.938) rectangle (1.312,0.975);
\fill[src,opacity=0.26] (1.312,0.938) rectangle (1.350,0.975);
\fill[src,opacity=0.10] (1.350,0.938) rectangle (1.425,0.975);
\fill[src,opacity=0.10] (1.875,0.938) rectangle (1.912,0.975);
\fill[src,opacity=0.26] (1.912,0.938) rectangle (1.950,0.975);
\fill[src,opacity=0.42] (1.950,0.938) rectangle (2.212,0.975);
\fill[src,opacity=0.26] (2.212,0.938) rectangle (2.250,0.975);
\fill[src,opacity=0.10] (2.250,0.938) rectangle (2.288,0.975);
\fill[src,opacity=0.10] (3.000,0.938) rectangle (3.038,0.975);
\fill[src,opacity=0.26] (3.038,0.938) rectangle (3.225,0.975);
\fill[src,opacity=0.10] (3.225,0.938) rectangle (3.262,0.975);
\fill[src,opacity=0.10] (3.750,0.938) rectangle (3.825,0.975);
\fill[src,opacity=0.26] (3.825,0.938) rectangle (3.938,0.975);
\fill[src,opacity=0.10] (3.938,0.938) rectangle (4.013,0.975);
\fill[src,opacity=0.10] (4.350,0.938) rectangle (4.388,0.975);
\fill[src,opacity=0.26] (4.388,0.938) rectangle (4.462,0.975);
\fill[src,opacity=0.42] (4.462,0.938) rectangle (4.763,0.975);
\fill[src,opacity=0.26] (4.763,0.938) rectangle (4.875,0.975);
\fill[src,opacity=0.10] (4.875,0.938) rectangle (4.950,0.975);
\fill[src,opacity=0.10] (6.412,0.938) rectangle (6.450,0.975);
\fill[src,opacity=0.26] (6.450,0.938) rectangle (6.487,0.975);
\fill[src,opacity=0.42] (6.487,0.938) rectangle (6.750,0.975);
\fill[src,opacity=0.58] (0.000,0.975) rectangle (0.112,1.012);
\fill[src,opacity=0.42] (0.112,0.975) rectangle (0.225,1.012);
\fill[src,opacity=0.26] (0.225,0.975) rectangle (0.263,1.012);
\fill[src,opacity=0.10] (0.263,0.975) rectangle (0.300,1.012);
\fill[src,opacity=0.10] (1.087,0.975) rectangle (1.125,1.012);
\fill[src,opacity=0.26] (1.125,0.975) rectangle (1.162,1.012);
\fill[src,opacity=0.42] (1.162,0.975) rectangle (1.312,1.012);
\fill[src,opacity=0.26] (1.312,0.975) rectangle (1.350,1.012);
\fill[src,opacity=0.10] (1.350,0.975) rectangle (1.387,1.012);
\fill[src,opacity=0.10] (1.875,0.975) rectangle (1.912,1.012);
\fill[src,opacity=0.26] (1.912,0.975) rectangle (1.950,1.012);
\fill[src,opacity=0.42] (1.950,0.975) rectangle (2.250,1.012);
\fill[src,opacity=0.26] (2.250,0.975) rectangle (2.288,1.012);
\fill[src,opacity=0.10] (3.000,0.975) rectangle (3.038,1.012);
\fill[src,opacity=0.26] (3.038,0.975) rectangle (3.225,1.012);
\fill[src,opacity=0.10] (3.225,0.975) rectangle (3.262,1.012);
\fill[src,opacity=0.10] (3.787,0.975) rectangle (3.862,1.012);
\fill[src,opacity=0.26] (3.862,0.975) rectangle (3.900,1.012);
\fill[src,opacity=0.10] (3.900,0.975) rectangle (4.013,1.012);
\fill[src,opacity=0.10] (4.388,0.975) rectangle (4.462,1.012);
\fill[src,opacity=0.26] (4.462,0.975) rectangle (4.575,1.012);
\fill[src,opacity=0.42] (4.575,0.975) rectangle (4.763,1.012);
\fill[src,opacity=0.26] (4.763,0.975) rectangle (4.837,1.012);
\fill[src,opacity=0.10] (4.837,0.975) rectangle (4.987,1.012);
\fill[src,opacity=0.10] (6.375,0.975) rectangle (6.412,1.012);
\fill[src,opacity=0.26] (6.412,0.975) rectangle (6.450,1.012);
\fill[src,opacity=0.42] (6.450,0.975) rectangle (6.750,1.012);
\fill[src,opacity=0.58] (0.000,1.012) rectangle (0.112,1.050);
\fill[src,opacity=0.42] (0.112,1.012) rectangle (0.225,1.050);
\fill[src,opacity=0.26] (0.225,1.012) rectangle (0.263,1.050);
\fill[src,opacity=0.10] (0.263,1.012) rectangle (0.300,1.050);
\fill[src,opacity=0.10] (1.087,1.012) rectangle (1.125,1.050);
\fill[src,opacity=0.26] (1.125,1.012) rectangle (1.162,1.050);
\fill[src,opacity=0.42] (1.162,1.012) rectangle (1.312,1.050);
\fill[src,opacity=0.26] (1.312,1.012) rectangle (1.350,1.050);
\fill[src,opacity=0.10] (1.350,1.012) rectangle (1.387,1.050);
\fill[src,opacity=0.10] (1.875,1.012) rectangle (1.912,1.050);
\fill[src,opacity=0.26] (1.912,1.012) rectangle (1.950,1.050);
\fill[src,opacity=0.42] (1.950,1.012) rectangle (2.250,1.050);
\fill[src,opacity=0.26] (2.250,1.012) rectangle (2.288,1.050);
\fill[src,opacity=0.10] (3.000,1.012) rectangle (3.038,1.050);
\fill[src,opacity=0.26] (3.038,1.012) rectangle (3.112,1.050);
\fill[src,opacity=0.42] (3.112,1.012) rectangle (3.150,1.050);
\fill[src,opacity=0.26] (3.150,1.012) rectangle (3.225,1.050);
\fill[src,opacity=0.10] (3.225,1.012) rectangle (3.300,1.050);
\fill[src,opacity=0.10] (3.787,1.012) rectangle (4.050,1.050);
\fill[src,opacity=0.10] (4.425,1.012) rectangle (4.500,1.050);
\fill[src,opacity=0.26] (4.500,1.012) rectangle (4.575,1.050);
\fill[src,opacity=0.42] (4.575,1.012) rectangle (4.763,1.050);
\fill[src,opacity=0.26] (4.763,1.012) rectangle (4.800,1.050);
\fill[src,opacity=0.10] (4.800,1.012) rectangle (4.987,1.050);
\fill[src,opacity=0.26] (6.375,1.012) rectangle (6.412,1.050);
\fill[src,opacity=0.42] (6.412,1.012) rectangle (6.750,1.050);
\fill[src,opacity=0.58] (0.000,1.050) rectangle (0.150,1.088);
\fill[src,opacity=0.42] (0.150,1.050) rectangle (0.263,1.088);
\fill[src,opacity=0.10] (0.263,1.050) rectangle (0.300,1.088);
\fill[src,opacity=0.10] (1.087,1.050) rectangle (1.125,1.088);
\fill[src,opacity=0.26] (1.125,1.050) rectangle (1.200,1.088);
\fill[src,opacity=0.42] (1.200,1.050) rectangle (1.275,1.088);
\fill[src,opacity=0.26] (1.275,1.050) rectangle (1.350,1.088);
\fill[src,opacity=0.10] (1.350,1.050) rectangle (1.387,1.088);
\fill[src,opacity=0.10] (1.837,1.050) rectangle (1.875,1.088);
\fill[src,opacity=0.26] (1.875,1.050) rectangle (1.912,1.088);
\fill[src,opacity=0.42] (1.912,1.050) rectangle (2.212,1.088);
\fill[src,opacity=0.26] (2.212,1.050) rectangle (2.250,1.088);
\fill[src,opacity=0.10] (2.250,1.050) rectangle (2.288,1.088);
\fill[src,opacity=0.10] (3.000,1.050) rectangle (3.038,1.088);
\fill[src,opacity=0.26] (3.038,1.050) rectangle (3.112,1.088);
\fill[src,opacity=0.42] (3.112,1.050) rectangle (3.188,1.088);
\fill[src,opacity=0.26] (3.188,1.050) rectangle (3.262,1.088);
\fill[src,opacity=0.10] (3.262,1.050) rectangle (3.300,1.088);
\fill[src,opacity=0.10] (3.787,1.050) rectangle (4.087,1.088);
\fill[src,opacity=0.10] (4.462,1.050) rectangle (4.500,1.088);
\fill[src,opacity=0.26] (4.500,1.050) rectangle (4.575,1.088);
\fill[src,opacity=0.42] (4.575,1.050) rectangle (4.725,1.088);
\fill[src,opacity=0.26] (4.725,1.050) rectangle (4.763,1.088);
\fill[src,opacity=0.10] (4.763,1.050) rectangle (4.837,1.088);
\fill[src,opacity=0.10] (4.875,1.050) rectangle (4.950,1.088);
\fill[src,opacity=0.10] (5.587,1.050) rectangle (5.700,1.088);
\fill[src,opacity=0.10] (6.337,1.050) rectangle (6.375,1.088);
\fill[src,opacity=0.26] (6.375,1.050) rectangle (6.412,1.088);
\fill[src,opacity=0.42] (6.412,1.050) rectangle (6.750,1.088);
\fill[src,opacity=0.58] (0.000,1.088) rectangle (0.150,1.125);
\fill[src,opacity=0.42] (0.150,1.088) rectangle (0.263,1.125);
\fill[src,opacity=0.26] (0.263,1.088) rectangle (0.300,1.125);
\fill[src,opacity=0.10] (1.125,1.088) rectangle (1.162,1.125);
\fill[src,opacity=0.26] (1.162,1.088) rectangle (1.312,1.125);
\fill[src,opacity=0.10] (1.312,1.088) rectangle (1.387,1.125);
\fill[src,opacity=0.10] (1.837,1.088) rectangle (1.875,1.125);
\fill[src,opacity=0.26] (1.875,1.088) rectangle (1.912,1.125);
\fill[src,opacity=0.42] (1.912,1.088) rectangle (2.212,1.125);
\fill[src,opacity=0.26] (2.212,1.088) rectangle (2.250,1.125);
\fill[src,opacity=0.10] (2.250,1.088) rectangle (2.288,1.125);
\fill[src,opacity=0.10] (3.000,1.088) rectangle (3.038,1.125);
\fill[src,opacity=0.26] (3.038,1.088) rectangle (3.112,1.125);
\fill[src,opacity=0.42] (3.112,1.088) rectangle (3.150,1.125);
\fill[src,opacity=0.26] (3.150,1.088) rectangle (3.225,1.125);
\fill[src,opacity=0.10] (3.225,1.088) rectangle (3.300,1.125);
\fill[src,opacity=0.10] (3.862,1.088) rectangle (4.275,1.125);
\fill[src,opacity=0.10] (4.462,1.088) rectangle (4.500,1.125);
\fill[src,opacity=0.26] (4.500,1.088) rectangle (4.575,1.125);
\fill[src,opacity=0.42] (4.575,1.088) rectangle (4.725,1.125);
\fill[src,opacity=0.26] (4.725,1.088) rectangle (4.763,1.125);
\fill[src,opacity=0.10] (4.763,1.088) rectangle (4.800,1.125);
\fill[src,opacity=0.10] (5.513,1.088) rectangle (5.737,1.125);
\fill[src,opacity=0.10] (6.300,1.088) rectangle (6.337,1.125);
\fill[src,opacity=0.26] (6.337,1.088) rectangle (6.375,1.125);
\fill[src,opacity=0.42] (6.375,1.088) rectangle (6.525,1.125);
\fill[src,opacity=0.58] (6.525,1.088) rectangle (6.562,1.125);
\fill[src,opacity=0.42] (6.562,1.088) rectangle (6.750,1.125);
\fill[src,opacity=0.42] (0.000,1.125) rectangle (0.037,1.163);
\fill[src,opacity=0.58] (0.037,1.125) rectangle (0.150,1.163);
\fill[src,opacity=0.42] (0.150,1.125) rectangle (0.263,1.163);
\fill[src,opacity=0.26] (0.263,1.125) rectangle (0.300,1.163);
\fill[src,opacity=0.10] (1.162,1.125) rectangle (1.238,1.163);
\fill[src,opacity=0.26] (1.238,1.125) rectangle (1.312,1.163);
\fill[src,opacity=0.10] (1.312,1.125) rectangle (1.387,1.163);
\fill[src,opacity=0.10] (1.800,1.125) rectangle (1.837,1.163);
\fill[src,opacity=0.26] (1.837,1.125) rectangle (1.875,1.163);
\fill[src,opacity=0.42] (1.875,1.125) rectangle (2.212,1.163);
\fill[src,opacity=0.26] (2.212,1.125) rectangle (2.250,1.163);
\fill[src,opacity=0.10] (2.250,1.125) rectangle (2.288,1.163);
\fill[src,opacity=0.10] (2.962,1.125) rectangle (3.038,1.163);
\fill[src,opacity=0.26] (3.038,1.125) rectangle (3.112,1.163);
\fill[src,opacity=0.42] (3.112,1.125) rectangle (3.150,1.163);
\fill[src,opacity=0.26] (3.150,1.125) rectangle (3.225,1.163);
\fill[src,opacity=0.10] (3.225,1.125) rectangle (3.262,1.163);
\fill[src,opacity=0.10] (3.862,1.125) rectangle (4.312,1.163);
\fill[src,opacity=0.10] (4.462,1.125) rectangle (4.500,1.163);
\fill[src,opacity=0.26] (4.500,1.125) rectangle (4.575,1.163);
\fill[src,opacity=0.42] (4.575,1.125) rectangle (4.688,1.163);
\fill[src,opacity=0.26] (4.688,1.125) rectangle (4.763,1.163);
\fill[src,opacity=0.10] (4.763,1.125) rectangle (4.800,1.163);
\fill[src,opacity=0.10] (5.362,1.125) rectangle (5.587,1.163);
\fill[src,opacity=0.26] (5.587,1.125) rectangle (5.662,1.163);
\fill[src,opacity=0.10] (5.662,1.125) rectangle (5.812,1.163);
\fill[src,opacity=0.10] (6.188,1.125) rectangle (6.300,1.163);
\fill[src,opacity=0.26] (6.300,1.125) rectangle (6.337,1.163);
\fill[src,opacity=0.42] (6.337,1.125) rectangle (6.750,1.163);
\fill[src,opacity=0.42] (0.000,1.163) rectangle (0.263,1.200);
\fill[src,opacity=0.26] (0.263,1.163) rectangle (0.300,1.200);
\fill[src,opacity=0.10] (1.162,1.163) rectangle (1.238,1.200);
\fill[src,opacity=0.26] (1.238,1.163) rectangle (1.350,1.200);
\fill[src,opacity=0.10] (1.350,1.163) rectangle (1.425,1.200);
\fill[src,opacity=0.10] (1.800,1.163) rectangle (1.837,1.200);
\fill[src,opacity=0.26] (1.837,1.163) rectangle (1.875,1.200);
\fill[src,opacity=0.42] (1.875,1.163) rectangle (2.175,1.200);
\fill[src,opacity=0.26] (2.175,1.163) rectangle (2.212,1.200);
\fill[src,opacity=0.10] (2.212,1.163) rectangle (2.250,1.200);
\fill[src,opacity=0.10] (2.962,1.163) rectangle (3.000,1.200);
\fill[src,opacity=0.26] (3.000,1.163) rectangle (3.075,1.200);
\fill[src,opacity=0.42] (3.075,1.163) rectangle (3.150,1.200);
\fill[src,opacity=0.26] (3.150,1.163) rectangle (3.225,1.200);
\fill[src,opacity=0.10] (3.225,1.163) rectangle (3.262,1.200);
\fill[src,opacity=0.10] (3.862,1.163) rectangle (4.162,1.200);
\fill[src,opacity=0.26] (4.162,1.163) rectangle (4.237,1.200);
\fill[src,opacity=0.10] (4.237,1.163) rectangle (4.312,1.200);
\fill[src,opacity=0.10] (4.462,1.163) rectangle (4.500,1.200);
\fill[src,opacity=0.26] (4.500,1.163) rectangle (4.575,1.200);
\fill[src,opacity=0.42] (4.575,1.163) rectangle (4.688,1.200);
\fill[src,opacity=0.26] (4.688,1.163) rectangle (4.725,1.200);
\fill[src,opacity=0.10] (4.725,1.163) rectangle (4.763,1.200);
\fill[src,opacity=0.10] (5.250,1.163) rectangle (5.362,1.200);
\fill[src,opacity=0.26] (5.362,1.163) rectangle (5.850,1.200);
\fill[src,opacity=0.10] (5.850,1.163) rectangle (5.925,1.200);
\fill[src,opacity=0.10] (6.037,1.163) rectangle (6.150,1.200);
\fill[src,opacity=0.26] (6.150,1.163) rectangle (6.300,1.200);
\fill[src,opacity=0.42] (6.300,1.163) rectangle (6.487,1.200);
\fill[src,opacity=0.58] (6.487,1.163) rectangle (6.525,1.200);
\fill[src,opacity=0.42] (6.525,1.163) rectangle (6.750,1.200);
\fill[src,opacity=0.42] (0.000,1.200) rectangle (0.263,1.238);
\fill[src,opacity=0.10] (0.263,1.200) rectangle (0.300,1.238);
\fill[src,opacity=0.10] (1.162,1.200) rectangle (1.238,1.238);
\fill[src,opacity=0.26] (1.238,1.200) rectangle (1.387,1.238);
\fill[src,opacity=0.10] (1.387,1.200) rectangle (1.462,1.238);
\fill[src,opacity=0.10] (1.762,1.200) rectangle (1.800,1.238);
\fill[src,opacity=0.26] (1.800,1.200) rectangle (1.837,1.238);
\fill[src,opacity=0.42] (1.837,1.200) rectangle (2.137,1.238);
\fill[src,opacity=0.26] (2.137,1.200) rectangle (2.175,1.238);
\fill[src,opacity=0.10] (2.175,1.200) rectangle (2.250,1.238);
\fill[src,opacity=0.10] (2.962,1.200) rectangle (3.000,1.238);
\fill[src,opacity=0.26] (3.000,1.200) rectangle (3.075,1.238);
\fill[src,opacity=0.42] (3.075,1.200) rectangle (3.150,1.238);
\fill[src,opacity=0.26] (3.150,1.200) rectangle (3.225,1.238);
\fill[src,opacity=0.10] (3.225,1.200) rectangle (3.262,1.238);
\fill[src,opacity=0.10] (3.862,1.200) rectangle (4.162,1.238);
\fill[src,opacity=0.26] (4.162,1.200) rectangle (4.275,1.238);
\fill[src,opacity=0.10] (4.275,1.200) rectangle (4.312,1.238);
\fill[src,opacity=0.10] (4.500,1.200) rectangle (4.537,1.238);
\fill[src,opacity=0.26] (4.537,1.200) rectangle (4.575,1.238);
\fill[src,opacity=0.42] (4.575,1.200) rectangle (4.688,1.238);
\fill[src,opacity=0.26] (4.688,1.200) rectangle (4.725,1.238);
\fill[src,opacity=0.10] (4.725,1.200) rectangle (4.763,1.238);
\fill[src,opacity=0.10] (5.175,1.200) rectangle (5.250,1.238);
\fill[src,opacity=0.26] (5.250,1.200) rectangle (5.325,1.238);
\fill[src,opacity=0.42] (5.325,1.200) rectangle (5.850,1.238);
\fill[src,opacity=0.26] (5.850,1.200) rectangle (5.925,1.238);
\fill[src,opacity=0.10] (5.925,1.200) rectangle (6.037,1.238);
\fill[src,opacity=0.26] (6.037,1.200) rectangle (6.112,1.238);
\fill[src,opacity=0.42] (6.112,1.200) rectangle (6.487,1.238);
\fill[src,opacity=0.58] (6.487,1.200) rectangle (6.525,1.238);
\fill[src,opacity=0.42] (6.525,1.200) rectangle (6.750,1.238);
\fill[src,opacity=0.42] (0.000,1.238) rectangle (0.225,1.275);
\fill[src,opacity=0.26] (0.225,1.238) rectangle (0.263,1.275);
\fill[src,opacity=0.10] (0.263,1.238) rectangle (0.300,1.275);
\fill[src,opacity=0.10] (1.162,1.238) rectangle (1.238,1.275);
\fill[src,opacity=0.26] (1.238,1.238) rectangle (1.425,1.275);
\fill[src,opacity=0.10] (1.425,1.238) rectangle (1.500,1.275);
\fill[src,opacity=0.10] (1.762,1.238) rectangle (1.800,1.275);
\fill[src,opacity=0.26] (1.800,1.238) rectangle (1.837,1.275);
\fill[src,opacity=0.42] (1.837,1.238) rectangle (2.100,1.275);
\fill[src,opacity=0.26] (2.100,1.238) rectangle (2.137,1.275);
\fill[src,opacity=0.10] (2.137,1.238) rectangle (2.175,1.275);
\fill[src,opacity=0.10] (2.962,1.238) rectangle (3.000,1.275);
\fill[src,opacity=0.26] (3.000,1.238) rectangle (3.075,1.275);
\fill[src,opacity=0.42] (3.075,1.238) rectangle (3.150,1.275);
\fill[src,opacity=0.26] (3.150,1.238) rectangle (3.225,1.275);
\fill[src,opacity=0.10] (3.225,1.238) rectangle (3.262,1.275);
\fill[src,opacity=0.10] (3.825,1.238) rectangle (4.162,1.275);
\fill[src,opacity=0.26] (4.162,1.238) rectangle (4.237,1.275);
\fill[src,opacity=0.10] (4.237,1.238) rectangle (4.312,1.275);
\fill[src,opacity=0.10] (4.500,1.238) rectangle (4.537,1.275);
\fill[src,opacity=0.26] (4.537,1.238) rectangle (4.575,1.275);
\fill[src,opacity=0.42] (4.575,1.238) rectangle (4.688,1.275);
\fill[src,opacity=0.26] (4.688,1.238) rectangle (4.725,1.275);
\fill[src,opacity=0.10] (4.725,1.238) rectangle (4.763,1.275);
\fill[src,opacity=0.10] (5.062,1.238) rectangle (5.212,1.275);
\fill[src,opacity=0.26] (5.212,1.238) rectangle (5.250,1.275);
\fill[src,opacity=0.42] (5.250,1.238) rectangle (5.925,1.275);
\fill[src,opacity=0.26] (5.925,1.238) rectangle (6.037,1.275);
\fill[src,opacity=0.42] (6.037,1.238) rectangle (6.638,1.275);
\fill[src,opacity=0.26] (6.638,1.238) rectangle (6.712,1.275);
\fill[src,opacity=0.42] (6.712,1.238) rectangle (6.750,1.275);
\fill[src,opacity=0.26] (0.000,1.275) rectangle (0.075,1.312);
\fill[src,opacity=0.42] (0.075,1.275) rectangle (0.150,1.312);
\fill[src,opacity=0.26] (0.150,1.275) rectangle (0.225,1.312);
\fill[src,opacity=0.10] (0.225,1.275) rectangle (0.263,1.312);
\fill[src,opacity=0.10] (1.200,1.275) rectangle (1.238,1.312);
\fill[src,opacity=0.26] (1.238,1.275) rectangle (1.462,1.312);
\fill[src,opacity=0.10] (1.462,1.275) rectangle (1.537,1.312);
\fill[src,opacity=0.10] (1.725,1.275) rectangle (1.762,1.312);
\fill[src,opacity=0.26] (1.762,1.275) rectangle (1.837,1.312);
\fill[src,opacity=0.42] (1.837,1.275) rectangle (2.062,1.312);
\fill[src,opacity=0.26] (2.062,1.275) rectangle (2.100,1.312);
\fill[src,opacity=0.10] (2.100,1.275) rectangle (2.175,1.312);
\fill[src,opacity=0.10] (2.962,1.275) rectangle (3.038,1.312);
\fill[src,opacity=0.26] (3.038,1.275) rectangle (3.075,1.312);
\fill[src,opacity=0.42] (3.075,1.275) rectangle (3.188,1.312);
\fill[src,opacity=0.26] (3.188,1.275) rectangle (3.225,1.312);
\fill[src,opacity=0.10] (3.225,1.275) rectangle (3.262,1.312);
\fill[src,opacity=0.10] (3.825,1.275) rectangle (3.975,1.312);
\fill[src,opacity=0.26] (3.975,1.275) rectangle (4.013,1.312);
\fill[src,opacity=0.10] (4.013,1.275) rectangle (4.275,1.312);
\fill[src,opacity=0.10] (4.500,1.275) rectangle (4.537,1.312);
\fill[src,opacity=0.26] (4.537,1.275) rectangle (4.612,1.312);
\fill[src,opacity=0.42] (4.612,1.275) rectangle (4.688,1.312);
\fill[src,opacity=0.26] (4.688,1.275) rectangle (4.763,1.312);
\fill[src,opacity=0.10] (4.763,1.275) rectangle (4.800,1.312);
\fill[src,opacity=0.10] (5.062,1.275) rectangle (5.175,1.312);
\fill[src,opacity=0.26] (5.175,1.275) rectangle (5.212,1.312);
\fill[src,opacity=0.42] (5.212,1.275) rectangle (6.600,1.312);
\fill[src,opacity=0.26] (6.600,1.275) rectangle (6.675,1.312);
\fill[src,opacity=0.10] (6.675,1.275) rectangle (6.712,1.312);
\fill[src,opacity=0.26] (6.712,1.275) rectangle (6.750,1.312);
\fill[src,opacity=0.10] (0.000,1.312) rectangle (0.225,1.350);
\fill[src,opacity=0.10] (1.200,1.312) rectangle (1.238,1.350);
\fill[src,opacity=0.26] (1.238,1.312) rectangle (1.350,1.350);
\fill[src,opacity=0.42] (1.350,1.312) rectangle (1.387,1.350);
\fill[src,opacity=0.26] (1.387,1.312) rectangle (1.500,1.350);
\fill[src,opacity=0.10] (1.500,1.312) rectangle (1.537,1.350);
\fill[src,opacity=0.10] (1.725,1.312) rectangle (1.762,1.350);
\fill[src,opacity=0.26] (1.762,1.312) rectangle (1.800,1.350);
\fill[src,opacity=0.42] (1.800,1.312) rectangle (2.025,1.350);
\fill[src,opacity=0.26] (2.025,1.312) rectangle (2.100,1.350);
\fill[src,opacity=0.10] (2.100,1.312) rectangle (2.137,1.350);
\fill[src,opacity=0.10] (2.925,1.312) rectangle (3.000,1.350);
\fill[src,opacity=0.26] (3.000,1.312) rectangle (3.075,1.350);
\fill[src,opacity=0.42] (3.075,1.312) rectangle (3.188,1.350);
\fill[src,opacity=0.26] (3.188,1.312) rectangle (3.225,1.350);
\fill[src,opacity=0.10] (3.225,1.312) rectangle (3.262,1.350);
\fill[src,opacity=0.10] (3.825,1.312) rectangle (3.900,1.350);
\fill[src,opacity=0.26] (3.900,1.312) rectangle (4.087,1.350);
\fill[src,opacity=0.10] (4.087,1.312) rectangle (4.200,1.350);
\fill[src,opacity=0.10] (4.500,1.312) rectangle (4.537,1.350);
\fill[src,opacity=0.26] (4.537,1.312) rectangle (4.612,1.350);
\fill[src,opacity=0.42] (4.612,1.312) rectangle (4.688,1.350);
\fill[src,opacity=0.26] (4.688,1.312) rectangle (4.763,1.350);
\fill[src,opacity=0.10] (4.763,1.312) rectangle (4.800,1.350);
\fill[src,opacity=0.10] (5.025,1.312) rectangle (5.138,1.350);
\fill[src,opacity=0.26] (5.138,1.312) rectangle (5.175,1.350);
\fill[src,opacity=0.42] (5.175,1.312) rectangle (6.225,1.350);
\fill[src,opacity=0.58] (6.225,1.312) rectangle (6.263,1.350);
\fill[src,opacity=0.42] (6.263,1.312) rectangle (6.600,1.350);
\fill[src,opacity=0.26] (6.600,1.312) rectangle (6.638,1.350);
\fill[src,opacity=0.10] (6.638,1.312) rectangle (6.675,1.350);
\fill[src,opacity=0.10] (1.238,1.350) rectangle (1.275,1.387);
\fill[src,opacity=0.26] (1.275,1.350) rectangle (1.387,1.387);
\fill[src,opacity=0.42] (1.387,1.350) rectangle (1.425,1.387);
\fill[src,opacity=0.26] (1.425,1.350) rectangle (1.500,1.387);
\fill[src,opacity=0.10] (1.500,1.350) rectangle (1.575,1.387);
\fill[src,opacity=0.10] (1.688,1.350) rectangle (1.762,1.387);
\fill[src,opacity=0.26] (1.762,1.350) rectangle (1.800,1.387);
\fill[src,opacity=0.42] (1.800,1.350) rectangle (2.025,1.387);
\fill[src,opacity=0.26] (2.025,1.350) rectangle (2.062,1.387);
\fill[src,opacity=0.10] (2.062,1.350) rectangle (2.100,1.387);
\fill[src,opacity=0.10] (2.775,1.350) rectangle (2.962,1.387);
\fill[src,opacity=0.26] (2.962,1.350) rectangle (3.075,1.387);
\fill[src,opacity=0.42] (3.075,1.350) rectangle (3.188,1.387);
\fill[src,opacity=0.26] (3.188,1.350) rectangle (3.225,1.387);
\fill[src,opacity=0.10] (3.225,1.350) rectangle (3.300,1.387);
\fill[src,opacity=0.10] (3.787,1.350) rectangle (3.862,1.387);
\fill[src,opacity=0.26] (3.862,1.350) rectangle (4.087,1.387);
\fill[src,opacity=0.10] (4.087,1.350) rectangle (4.162,1.387);
\fill[src,opacity=0.10] (4.500,1.350) rectangle (4.537,1.387);
\fill[src,opacity=0.26] (4.537,1.350) rectangle (4.612,1.387);
\fill[src,opacity=0.42] (4.612,1.350) rectangle (4.688,1.387);
\fill[src,opacity=0.26] (4.688,1.350) rectangle (4.763,1.387);
\fill[src,opacity=0.10] (4.763,1.350) rectangle (4.800,1.387);
\fill[src,opacity=0.10] (4.987,1.350) rectangle (5.100,1.387);
\fill[src,opacity=0.26] (5.100,1.350) rectangle (5.138,1.387);
\fill[src,opacity=0.42] (5.138,1.350) rectangle (6.188,1.387);
\fill[src,opacity=0.58] (6.188,1.350) rectangle (6.263,1.387);
\fill[src,opacity=0.42] (6.263,1.350) rectangle (6.525,1.387);
\fill[src,opacity=0.26] (6.525,1.350) rectangle (6.600,1.387);
\fill[src,opacity=0.10] (6.600,1.350) rectangle (6.638,1.387);
\fill[src,opacity=0.10] (1.238,1.387) rectangle (1.312,1.425);
\fill[src,opacity=0.26] (1.312,1.387) rectangle (1.537,1.425);
\fill[src,opacity=0.10] (1.537,1.387) rectangle (1.725,1.425);
\fill[src,opacity=0.26] (1.725,1.387) rectangle (1.800,1.425);
\fill[src,opacity=0.42] (1.800,1.387) rectangle (1.987,1.425);
\fill[src,opacity=0.26] (1.987,1.387) rectangle (2.062,1.425);
\fill[src,opacity=0.10] (2.062,1.387) rectangle (2.100,1.425);
\fill[src,opacity=0.10] (2.700,1.387) rectangle (2.775,1.425);
\fill[src,opacity=0.26] (2.775,1.387) rectangle (3.038,1.425);
\fill[src,opacity=0.42] (3.038,1.387) rectangle (3.188,1.425);
\fill[src,opacity=0.26] (3.188,1.387) rectangle (3.225,1.425);
\fill[src,opacity=0.10] (3.225,1.387) rectangle (3.262,1.425);
\fill[src,opacity=0.10] (3.787,1.387) rectangle (3.862,1.425);
\fill[src,opacity=0.26] (3.862,1.387) rectangle (4.087,1.425);
\fill[src,opacity=0.10] (4.087,1.387) rectangle (4.162,1.425);
\fill[src,opacity=0.10] (4.500,1.387) rectangle (4.537,1.425);
\fill[src,opacity=0.26] (4.537,1.387) rectangle (4.612,1.425);
\fill[src,opacity=0.42] (4.612,1.387) rectangle (4.688,1.425);
\fill[src,opacity=0.26] (4.688,1.387) rectangle (4.763,1.425);
\fill[src,opacity=0.10] (4.763,1.387) rectangle (4.800,1.425);
\fill[src,opacity=0.10] (4.950,1.387) rectangle (5.062,1.425);
\fill[src,opacity=0.26] (5.062,1.387) rectangle (5.100,1.425);
\fill[src,opacity=0.42] (5.100,1.387) rectangle (5.475,1.425);
\fill[src,opacity=0.26] (5.475,1.387) rectangle (5.513,1.425);
\fill[src,opacity=0.42] (5.513,1.387) rectangle (6.412,1.425);
\fill[src,opacity=0.26] (6.412,1.387) rectangle (6.487,1.425);
\fill[src,opacity=0.10] (6.487,1.387) rectangle (6.562,1.425);
\fill[src,opacity=0.10] (1.275,1.425) rectangle (1.350,1.463);
\fill[src,opacity=0.26] (1.350,1.425) rectangle (1.537,1.463);
\fill[src,opacity=0.10] (1.537,1.425) rectangle (1.688,1.463);
\fill[src,opacity=0.26] (1.688,1.425) rectangle (1.762,1.463);
\fill[src,opacity=0.42] (1.762,1.425) rectangle (1.987,1.463);
\fill[src,opacity=0.26] (1.987,1.425) rectangle (2.062,1.463);
\fill[src,opacity=0.10] (2.062,1.425) rectangle (2.100,1.463);
\fill[src,opacity=0.10] (2.663,1.425) rectangle (2.700,1.463);
\fill[src,opacity=0.26] (2.700,1.425) rectangle (2.812,1.463);
\fill[src,opacity=0.42] (2.812,1.425) rectangle (2.887,1.463);
\fill[src,opacity=0.26] (2.887,1.425) rectangle (3.000,1.463);
\fill[src,opacity=0.42] (3.000,1.425) rectangle (3.150,1.463);
\fill[src,opacity=0.26] (3.150,1.425) rectangle (3.225,1.463);
\fill[src,opacity=0.10] (3.225,1.425) rectangle (3.262,1.463);
\fill[src,opacity=0.10] (3.787,1.425) rectangle (3.862,1.463);
\fill[src,opacity=0.26] (3.862,1.425) rectangle (4.050,1.463);
\fill[src,opacity=0.10] (4.050,1.425) rectangle (4.125,1.463);
\fill[src,opacity=0.10] (4.462,1.425) rectangle (4.537,1.463);
\fill[src,opacity=0.26] (4.537,1.425) rectangle (4.612,1.463);
\fill[src,opacity=0.42] (4.612,1.425) rectangle (4.688,1.463);
\fill[src,opacity=0.26] (4.688,1.425) rectangle (4.763,1.463);
\fill[src,opacity=0.10] (4.763,1.425) rectangle (4.800,1.463);
\fill[src,opacity=0.10] (4.950,1.425) rectangle (5.025,1.463);
\fill[src,opacity=0.26] (5.025,1.425) rectangle (5.100,1.463);
\fill[src,opacity=0.42] (5.100,1.425) rectangle (5.400,1.463);
\fill[src,opacity=0.26] (5.400,1.425) rectangle (5.550,1.463);
\fill[src,opacity=0.42] (5.550,1.425) rectangle (6.375,1.463);
\fill[src,opacity=0.26] (6.375,1.425) rectangle (6.412,1.463);
\fill[src,opacity=0.10] (6.412,1.425) rectangle (6.450,1.463);
\fill[src,opacity=0.10] (1.312,1.463) rectangle (1.387,1.500);
\fill[src,opacity=0.26] (1.387,1.463) rectangle (1.575,1.500);
\fill[src,opacity=0.10] (1.575,1.463) rectangle (1.650,1.500);
\fill[src,opacity=0.26] (1.650,1.463) rectangle (1.762,1.500);
\fill[src,opacity=0.42] (1.762,1.463) rectangle (2.025,1.500);
\fill[src,opacity=0.26] (2.025,1.463) rectangle (2.062,1.500);
\fill[src,opacity=0.10] (2.062,1.463) rectangle (2.100,1.500);
\fill[src,opacity=0.10] (2.625,1.463) rectangle (2.663,1.500);
\fill[src,opacity=0.26] (2.663,1.463) rectangle (2.737,1.500);
\fill[src,opacity=0.42] (2.737,1.463) rectangle (2.887,1.500);
\fill[src,opacity=0.26] (2.887,1.463) rectangle (3.038,1.500);
\fill[src,opacity=0.42] (3.038,1.463) rectangle (3.112,1.500);
\fill[src,opacity=0.26] (3.112,1.463) rectangle (3.188,1.500);
\fill[src,opacity=0.10] (3.188,1.463) rectangle (3.262,1.500);
\fill[src,opacity=0.10] (3.825,1.463) rectangle (3.900,1.500);
\fill[src,opacity=0.26] (3.900,1.463) rectangle (4.013,1.500);
\fill[src,opacity=0.10] (4.013,1.463) rectangle (4.125,1.500);
\fill[src,opacity=0.10] (4.425,1.463) rectangle (4.500,1.500);
\fill[src,opacity=0.26] (4.500,1.463) rectangle (4.575,1.500);
\fill[src,opacity=0.42] (4.575,1.463) rectangle (4.650,1.500);
\fill[src,opacity=0.26] (4.650,1.463) rectangle (4.725,1.500);
\fill[src,opacity=0.10] (4.725,1.463) rectangle (4.800,1.500);
\fill[src,opacity=0.10] (4.950,1.463) rectangle (4.987,1.500);
\fill[src,opacity=0.26] (4.987,1.463) rectangle (5.062,1.500);
\fill[src,opacity=0.42] (5.062,1.463) rectangle (5.362,1.500);
\fill[src,opacity=0.26] (5.362,1.463) rectangle (5.400,1.500);
\fill[src,opacity=0.10] (5.400,1.463) rectangle (5.513,1.500);
\fill[src,opacity=0.26] (5.513,1.463) rectangle (5.550,1.500);
\fill[src,opacity=0.42] (5.550,1.463) rectangle (5.700,1.500);
\fill[src,opacity=0.58] (5.700,1.463) rectangle (5.775,1.500);
\fill[src,opacity=0.42] (5.775,1.463) rectangle (6.300,1.500);
\fill[src,opacity=0.26] (6.300,1.463) rectangle (6.375,1.500);
\fill[src,opacity=0.10] (6.375,1.463) rectangle (6.412,1.500);
\fill[src,opacity=0.10] (1.350,1.500) rectangle (1.425,1.538);
\fill[src,opacity=0.26] (1.425,1.500) rectangle (1.575,1.538);
\fill[src,opacity=0.10] (1.575,1.500) rectangle (1.650,1.538);
\fill[src,opacity=0.26] (1.650,1.500) rectangle (1.725,1.538);
\fill[src,opacity=0.42] (1.725,1.500) rectangle (2.025,1.538);
\fill[src,opacity=0.26] (2.025,1.500) rectangle (2.100,1.538);
\fill[src,opacity=0.10] (2.100,1.500) rectangle (2.137,1.538);
\fill[src,opacity=0.10] (2.550,1.500) rectangle (2.625,1.538);
\fill[src,opacity=0.26] (2.625,1.500) rectangle (2.700,1.538);
\fill[src,opacity=0.42] (2.700,1.500) rectangle (2.887,1.538);
\fill[src,opacity=0.26] (2.887,1.500) rectangle (3.150,1.538);
\fill[src,opacity=0.10] (3.150,1.500) rectangle (3.225,1.538);
\fill[src,opacity=0.10] (3.825,1.500) rectangle (4.200,1.538);
\fill[src,opacity=0.10] (4.388,1.500) rectangle (4.462,1.538);
\fill[src,opacity=0.26] (4.462,1.500) rectangle (4.725,1.538);
\fill[src,opacity=0.10] (4.725,1.500) rectangle (4.763,1.538);
\fill[src,opacity=0.10] (4.950,1.500) rectangle (4.987,1.538);
\fill[src,opacity=0.26] (4.987,1.500) rectangle (5.025,1.538);
\fill[src,opacity=0.42] (5.025,1.500) rectangle (5.325,1.538);
\fill[src,opacity=0.26] (5.325,1.500) rectangle (5.362,1.538);
\fill[src,opacity=0.10] (5.362,1.500) rectangle (5.400,1.538);
\fill[src,opacity=0.10] (5.475,1.500) rectangle (5.513,1.538);
\fill[src,opacity=0.26] (5.513,1.500) rectangle (5.550,1.538);
\fill[src,opacity=0.42] (5.550,1.500) rectangle (5.700,1.538);
\fill[src,opacity=0.58] (5.700,1.500) rectangle (5.812,1.538);
\fill[src,opacity=0.42] (5.812,1.500) rectangle (6.037,1.538);
\fill[src,opacity=0.26] (6.037,1.500) rectangle (6.112,1.538);
\fill[src,opacity=0.42] (6.112,1.500) rectangle (6.188,1.538);
\fill[src,opacity=0.26] (6.188,1.500) rectangle (6.300,1.538);
\fill[src,opacity=0.10] (6.300,1.500) rectangle (6.337,1.538);
\fill[src,opacity=0.10] (1.350,1.538) rectangle (1.425,1.575);
\fill[src,opacity=0.26] (1.425,1.538) rectangle (1.537,1.575);
\fill[src,opacity=0.10] (1.537,1.538) rectangle (1.613,1.575);
\fill[src,opacity=0.26] (1.613,1.538) rectangle (1.725,1.575);
\fill[src,opacity=0.42] (1.725,1.538) rectangle (2.062,1.575);
\fill[src,opacity=0.26] (2.062,1.538) rectangle (2.137,1.575);
\fill[src,opacity=0.10] (2.137,1.538) rectangle (2.250,1.575);
\fill[src,opacity=0.10] (2.512,1.538) rectangle (2.587,1.575);
\fill[src,opacity=0.26] (2.587,1.538) rectangle (2.663,1.575);
\fill[src,opacity=0.42] (2.663,1.538) rectangle (2.850,1.575);
\fill[src,opacity=0.26] (2.850,1.538) rectangle (2.925,1.575);
\fill[src,opacity=0.10] (2.925,1.538) rectangle (3.188,1.575);
\fill[src,opacity=0.10] (3.900,1.538) rectangle (4.050,1.575);
\fill[src,opacity=0.26] (4.050,1.538) rectangle (4.200,1.575);
\fill[src,opacity=0.10] (4.200,1.538) rectangle (4.275,1.575);
\fill[src,opacity=0.10] (4.388,1.538) rectangle (4.425,1.575);
\fill[src,opacity=0.26] (4.425,1.538) rectangle (4.688,1.575);
\fill[src,opacity=0.10] (4.688,1.538) rectangle (4.725,1.575);
\fill[src,opacity=0.10] (4.950,1.538) rectangle (4.987,1.575);
\fill[src,opacity=0.26] (4.987,1.538) rectangle (5.025,1.575);
\fill[src,opacity=0.42] (5.025,1.538) rectangle (5.287,1.575);
\fill[src,opacity=0.26] (5.287,1.538) rectangle (5.325,1.575);
\fill[src,opacity=0.10] (5.325,1.538) rectangle (5.362,1.575);
\fill[src,opacity=0.10] (5.513,1.538) rectangle (5.550,1.575);
\fill[src,opacity=0.26] (5.550,1.538) rectangle (5.587,1.575);
\fill[src,opacity=0.42] (5.587,1.538) rectangle (5.700,1.575);
\fill[src,opacity=0.58] (5.700,1.538) rectangle (5.812,1.575);
\fill[src,opacity=0.42] (5.812,1.538) rectangle (5.925,1.575);
\fill[src,opacity=0.26] (5.925,1.538) rectangle (6.188,1.575);
\fill[src,opacity=0.10] (6.188,1.538) rectangle (6.300,1.575);
\fill[src,opacity=0.10] (1.312,1.575) rectangle (1.387,1.613);
\fill[src,opacity=0.26] (1.387,1.575) rectangle (1.650,1.613);
\fill[src,opacity=0.42] (1.650,1.575) rectangle (2.062,1.613);
\fill[src,opacity=0.26] (2.062,1.575) rectangle (2.250,1.613);
\fill[src,opacity=0.10] (2.250,1.575) rectangle (2.325,1.613);
\fill[src,opacity=0.10] (2.475,1.575) rectangle (2.550,1.613);
\fill[src,opacity=0.26] (2.550,1.575) rectangle (2.625,1.613);
\fill[src,opacity=0.42] (2.625,1.575) rectangle (2.812,1.613);
\fill[src,opacity=0.26] (2.812,1.575) rectangle (2.887,1.613);
\fill[src,opacity=0.10] (2.887,1.575) rectangle (2.925,1.613);
\fill[src,opacity=0.10] (3.975,1.575) rectangle (4.050,1.613);
\fill[src,opacity=0.26] (4.050,1.575) rectangle (4.125,1.613);
\fill[src,opacity=0.42] (4.125,1.575) rectangle (4.162,1.613);
\fill[src,opacity=0.26] (4.162,1.575) rectangle (4.275,1.613);
\fill[src,opacity=0.10] (4.275,1.575) rectangle (4.388,1.613);
\fill[src,opacity=0.26] (4.388,1.575) rectangle (4.650,1.613);
\fill[src,opacity=0.10] (4.650,1.575) rectangle (4.725,1.613);
\fill[src,opacity=0.10] (4.950,1.575) rectangle (4.987,1.613);
\fill[src,opacity=0.26] (4.987,1.575) rectangle (5.025,1.613);
\fill[src,opacity=0.42] (5.025,1.575) rectangle (5.287,1.613);
\fill[src,opacity=0.26] (5.287,1.575) rectangle (5.325,1.613);
\fill[src,opacity=0.10] (5.325,1.575) rectangle (5.362,1.613);
\fill[src,opacity=0.10] (5.513,1.575) rectangle (5.550,1.613);
\fill[src,opacity=0.26] (5.550,1.575) rectangle (5.587,1.613);
\fill[src,opacity=0.42] (5.587,1.575) rectangle (5.700,1.613);
\fill[src,opacity=0.58] (5.700,1.575) rectangle (5.775,1.613);
\fill[src,opacity=0.42] (5.775,1.575) rectangle (6.150,1.613);
\fill[src,opacity=0.26] (6.150,1.575) rectangle (6.188,1.613);
\fill[src,opacity=0.10] (6.188,1.575) rectangle (6.263,1.613);
\fill[src,opacity=0.10] (1.312,1.613) rectangle (1.387,1.650);
\fill[src,opacity=0.26] (1.387,1.613) rectangle (1.575,1.650);
\fill[src,opacity=0.42] (1.575,1.613) rectangle (2.100,1.650);
\fill[src,opacity=0.26] (2.100,1.613) rectangle (2.288,1.650);
\fill[src,opacity=0.10] (2.288,1.613) rectangle (2.362,1.650);
\fill[src,opacity=0.10] (2.438,1.613) rectangle (2.512,1.650);
\fill[src,opacity=0.26] (2.512,1.613) rectangle (2.587,1.650);
\fill[src,opacity=0.42] (2.587,1.613) rectangle (2.737,1.650);
\fill[src,opacity=0.26] (2.737,1.613) rectangle (2.812,1.650);
\fill[src,opacity=0.10] (2.812,1.613) rectangle (2.887,1.650);
\fill[src,opacity=0.10] (3.975,1.613) rectangle (4.013,1.650);
\fill[src,opacity=0.26] (4.013,1.613) rectangle (4.087,1.650);
\fill[src,opacity=0.42] (4.087,1.613) rectangle (4.237,1.650);
\fill[src,opacity=0.26] (4.237,1.613) rectangle (4.575,1.650);
\fill[src,opacity=0.10] (4.575,1.613) rectangle (4.650,1.650);
\fill[src,opacity=0.10] (4.950,1.613) rectangle (4.987,1.650);
\fill[src,opacity=0.26] (4.987,1.613) rectangle (5.025,1.650);
\fill[src,opacity=0.42] (5.025,1.613) rectangle (5.250,1.650);
\fill[src,opacity=0.26] (5.250,1.613) rectangle (5.287,1.650);
\fill[src,opacity=0.10] (5.287,1.613) rectangle (5.325,1.650);
\fill[src,opacity=0.10] (5.475,1.613) rectangle (5.513,1.650);
\fill[src,opacity=0.26] (5.513,1.613) rectangle (5.550,1.650);
\fill[src,opacity=0.42] (5.550,1.613) rectangle (5.700,1.650);
\fill[src,opacity=0.58] (5.700,1.613) rectangle (5.775,1.650);
\fill[src,opacity=0.42] (5.775,1.613) rectangle (6.188,1.650);
\fill[src,opacity=0.26] (6.188,1.613) rectangle (6.225,1.650);
\fill[src,opacity=0.10] (6.225,1.613) rectangle (6.263,1.650);
\fill[src,opacity=0.10] (1.312,1.650) rectangle (1.350,1.688);
\fill[src,opacity=0.26] (1.350,1.650) rectangle (1.500,1.688);
\fill[src,opacity=0.42] (1.500,1.650) rectangle (2.062,1.688);
\fill[src,opacity=0.26] (2.062,1.650) rectangle (2.175,1.688);
\fill[src,opacity=0.42] (2.175,1.650) rectangle (2.212,1.688);
\fill[src,opacity=0.26] (2.212,1.650) rectangle (2.325,1.688);
\fill[src,opacity=0.10] (2.325,1.650) rectangle (2.475,1.688);
\fill[src,opacity=0.26] (2.475,1.650) rectangle (2.775,1.688);
\fill[src,opacity=0.10] (2.775,1.650) rectangle (2.850,1.688);
\fill[src,opacity=0.10] (3.975,1.650) rectangle (4.013,1.688);
\fill[src,opacity=0.26] (4.013,1.650) rectangle (4.087,1.688);
\fill[src,opacity=0.42] (4.087,1.650) rectangle (4.275,1.688);
\fill[src,opacity=0.26] (4.275,1.650) rectangle (4.537,1.688);
\fill[src,opacity=0.10] (4.537,1.650) rectangle (4.612,1.688);
\fill[src,opacity=0.10] (4.950,1.650) rectangle (4.987,1.688);
\fill[src,opacity=0.26] (4.987,1.650) rectangle (5.025,1.688);
\fill[src,opacity=0.42] (5.025,1.650) rectangle (5.250,1.688);
\fill[src,opacity=0.26] (5.250,1.650) rectangle (5.287,1.688);
\fill[src,opacity=0.10] (5.287,1.650) rectangle (5.325,1.688);
\fill[src,opacity=0.10] (5.475,1.650) rectangle (5.513,1.688);
\fill[src,opacity=0.26] (5.513,1.650) rectangle (5.550,1.688);
\fill[src,opacity=0.42] (5.550,1.650) rectangle (6.225,1.688);
\fill[src,opacity=0.10] (6.225,1.650) rectangle (6.263,1.688);
\fill[src,opacity=0.10] (1.275,1.688) rectangle (1.350,1.725);
\fill[src,opacity=0.26] (1.350,1.688) rectangle (1.462,1.725);
\fill[src,opacity=0.42] (1.462,1.688) rectangle (1.875,1.725);
\fill[src,opacity=0.26] (1.875,1.688) rectangle (2.137,1.725);
\fill[src,opacity=0.42] (2.137,1.688) rectangle (2.250,1.725);
\fill[src,opacity=0.26] (2.250,1.688) rectangle (2.325,1.725);
\fill[src,opacity=0.10] (2.325,1.688) rectangle (2.438,1.725);
\fill[src,opacity=0.26] (2.438,1.688) rectangle (2.700,1.725);
\fill[src,opacity=0.10] (2.700,1.688) rectangle (2.775,1.725);
\fill[src,opacity=0.10] (4.013,1.688) rectangle (4.050,1.725);
\fill[src,opacity=0.26] (4.050,1.688) rectangle (4.087,1.725);
\fill[src,opacity=0.42] (4.087,1.688) rectangle (4.425,1.725);
\fill[src,opacity=0.26] (4.425,1.688) rectangle (4.537,1.725);
\fill[src,opacity=0.10] (4.537,1.688) rectangle (4.575,1.725);
\fill[src,opacity=0.10] (4.950,1.688) rectangle (4.987,1.725);
\fill[src,opacity=0.26] (4.987,1.688) rectangle (5.025,1.725);
\fill[src,opacity=0.42] (5.025,1.688) rectangle (5.212,1.725);
\fill[src,opacity=0.26] (5.212,1.688) rectangle (5.250,1.725);
\fill[src,opacity=0.10] (5.250,1.688) rectangle (5.287,1.725);
\fill[src,opacity=0.10] (5.400,1.688) rectangle (5.513,1.725);
\fill[src,opacity=0.26] (5.513,1.688) rectangle (5.550,1.725);
\fill[src,opacity=0.42] (5.550,1.688) rectangle (5.850,1.725);
\fill[src,opacity=0.26] (5.850,1.688) rectangle (5.925,1.725);
\fill[src,opacity=0.42] (5.925,1.688) rectangle (6.225,1.725);
\fill[src,opacity=0.26] (6.225,1.688) rectangle (6.263,1.725);
\fill[src,opacity=0.10] (6.263,1.688) rectangle (6.300,1.725);
\fill[src,opacity=0.10] (0.412,1.725) rectangle (0.525,1.763);
\fill[src,opacity=0.10] (1.238,1.725) rectangle (1.312,1.763);
\fill[src,opacity=0.26] (1.312,1.725) rectangle (1.425,1.763);
\fill[src,opacity=0.42] (1.425,1.725) rectangle (1.837,1.763);
\fill[src,opacity=0.26] (1.837,1.725) rectangle (2.100,1.763);
\fill[src,opacity=0.42] (2.100,1.725) rectangle (2.288,1.763);
\fill[src,opacity=0.26] (2.288,1.725) rectangle (2.325,1.763);
\fill[src,opacity=0.10] (2.325,1.725) rectangle (2.438,1.763);
\fill[src,opacity=0.26] (2.438,1.725) rectangle (2.625,1.763);
\fill[src,opacity=0.10] (2.625,1.725) rectangle (2.700,1.763);
\fill[src,opacity=0.10] (4.013,1.725) rectangle (4.050,1.763);
\fill[src,opacity=0.26] (4.050,1.725) rectangle (4.125,1.763);
\fill[src,opacity=0.42] (4.125,1.725) rectangle (4.200,1.763);
\fill[src,opacity=0.26] (4.200,1.725) rectangle (4.350,1.763);
\fill[src,opacity=0.42] (4.350,1.725) rectangle (4.425,1.763);
\fill[src,opacity=0.26] (4.425,1.725) rectangle (4.537,1.763);
\fill[src,opacity=0.10] (4.537,1.725) rectangle (4.575,1.763);
\fill[src,opacity=0.10] (4.987,1.725) rectangle (5.025,1.763);
\fill[src,opacity=0.26] (5.025,1.725) rectangle (5.062,1.763);
\fill[src,opacity=0.42] (5.062,1.725) rectangle (5.212,1.763);
\fill[src,opacity=0.26] (5.212,1.725) rectangle (5.250,1.763);
\fill[src,opacity=0.10] (5.250,1.725) rectangle (5.325,1.763);
\fill[src,opacity=0.10] (5.362,1.725) rectangle (5.475,1.763);
\fill[src,opacity=0.26] (5.475,1.725) rectangle (5.513,1.763);
\fill[src,opacity=0.42] (5.513,1.725) rectangle (5.850,1.763);
\fill[src,opacity=0.26] (5.850,1.725) rectangle (5.925,1.763);
\fill[src,opacity=0.42] (5.925,1.725) rectangle (6.225,1.763);
\fill[src,opacity=0.26] (6.225,1.725) rectangle (6.263,1.763);
\fill[src,opacity=0.10] (6.263,1.725) rectangle (6.300,1.763);
\fill[src,opacity=0.10] (0.375,1.763) rectangle (0.562,1.800);
\fill[src,opacity=0.10] (1.238,1.763) rectangle (1.275,1.800);
\fill[src,opacity=0.26] (1.275,1.763) rectangle (1.387,1.800);
\fill[src,opacity=0.42] (1.387,1.763) rectangle (1.837,1.800);
\fill[src,opacity=0.26] (1.837,1.763) rectangle (2.025,1.800);
\fill[src,opacity=0.42] (2.025,1.763) rectangle (2.288,1.800);
\fill[src,opacity=0.26] (2.288,1.763) rectangle (2.325,1.800);
\fill[src,opacity=0.10] (2.325,1.763) rectangle (2.438,1.800);
\fill[src,opacity=0.26] (2.438,1.763) rectangle (2.625,1.800);
\fill[src,opacity=0.10] (2.625,1.763) rectangle (2.663,1.800);
\fill[src,opacity=0.10] (4.013,1.763) rectangle (4.050,1.800);
\fill[src,opacity=0.26] (4.050,1.763) rectangle (4.500,1.800);
\fill[src,opacity=0.10] (4.500,1.763) rectangle (4.575,1.800);
\fill[src,opacity=0.10] (4.987,1.763) rectangle (5.025,1.800);
\fill[src,opacity=0.26] (5.025,1.763) rectangle (5.062,1.800);
\fill[src,opacity=0.42] (5.062,1.763) rectangle (5.212,1.800);
\fill[src,opacity=0.26] (5.212,1.763) rectangle (5.287,1.800);
\fill[src,opacity=0.10] (5.287,1.763) rectangle (5.475,1.800);
\fill[src,opacity=0.26] (5.475,1.763) rectangle (5.513,1.800);
\fill[src,opacity=0.42] (5.513,1.763) rectangle (5.812,1.800);
\fill[src,opacity=0.26] (5.812,1.763) rectangle (5.850,1.800);
\fill[src,opacity=0.10] (5.850,1.763) rectangle (5.925,1.800);
\fill[src,opacity=0.26] (5.925,1.763) rectangle (5.962,1.800);
\fill[src,opacity=0.42] (5.962,1.763) rectangle (6.225,1.800);
\fill[src,opacity=0.26] (6.225,1.763) rectangle (6.263,1.800);
\fill[src,opacity=0.10] (6.263,1.763) rectangle (6.300,1.800);
\fill[src,opacity=0.10] (0.375,1.800) rectangle (0.562,1.838);
\fill[src,opacity=0.10] (1.200,1.800) rectangle (1.275,1.838);
\fill[src,opacity=0.26] (1.275,1.800) rectangle (1.350,1.838);
\fill[src,opacity=0.42] (1.350,1.800) rectangle (1.762,1.838);
\fill[src,opacity=0.26] (1.762,1.800) rectangle (1.987,1.838);
\fill[src,opacity=0.42] (1.987,1.800) rectangle (2.250,1.838);
\fill[src,opacity=0.26] (2.250,1.800) rectangle (2.325,1.838);
\fill[src,opacity=0.10] (2.325,1.800) rectangle (2.438,1.838);
\fill[src,opacity=0.26] (2.438,1.800) rectangle (2.625,1.838);
\fill[src,opacity=0.10] (2.625,1.800) rectangle (2.663,1.838);
\fill[src,opacity=0.10] (4.013,1.800) rectangle (4.087,1.838);
\fill[src,opacity=0.26] (4.087,1.800) rectangle (4.200,1.838);
\fill[src,opacity=0.10] (4.200,1.800) rectangle (4.350,1.838);
\fill[src,opacity=0.26] (4.350,1.800) rectangle (4.462,1.838);
\fill[src,opacity=0.10] (4.462,1.800) rectangle (4.612,1.838);
\fill[src,opacity=0.10] (4.987,1.800) rectangle (5.025,1.838);
\fill[src,opacity=0.26] (5.025,1.800) rectangle (5.100,1.838);
\fill[src,opacity=0.42] (5.100,1.800) rectangle (5.250,1.838);
\fill[src,opacity=0.26] (5.250,1.800) rectangle (5.325,1.838);
\fill[src,opacity=0.10] (5.325,1.800) rectangle (5.475,1.838);
\fill[src,opacity=0.26] (5.475,1.800) rectangle (5.513,1.838);
\fill[src,opacity=0.42] (5.513,1.800) rectangle (5.775,1.838);
\fill[src,opacity=0.26] (5.775,1.800) rectangle (5.850,1.838);
\fill[src,opacity=0.10] (5.850,1.800) rectangle (5.925,1.838);
\fill[src,opacity=0.26] (5.925,1.800) rectangle (5.962,1.838);
\fill[src,opacity=0.42] (5.962,1.800) rectangle (6.225,1.838);
\fill[src,opacity=0.26] (6.225,1.800) rectangle (6.263,1.838);
\fill[src,opacity=0.10] (6.263,1.800) rectangle (6.300,1.838);
\fill[src,opacity=0.10] (0.375,1.838) rectangle (0.562,1.875);
\fill[src,opacity=0.10] (1.200,1.838) rectangle (1.238,1.875);
\fill[src,opacity=0.26] (1.238,1.838) rectangle (1.350,1.875);
\fill[src,opacity=0.42] (1.350,1.838) rectangle (1.650,1.875);
\fill[src,opacity=0.26] (1.650,1.838) rectangle (2.288,1.875);
\fill[src,opacity=0.10] (2.288,1.838) rectangle (2.438,1.875);
\fill[src,opacity=0.26] (2.438,1.838) rectangle (2.512,1.875);
\fill[src,opacity=0.42] (2.512,1.838) rectangle (2.550,1.875);
\fill[src,opacity=0.26] (2.550,1.838) rectangle (2.625,1.875);
\fill[src,opacity=0.10] (2.625,1.838) rectangle (2.663,1.875);
\fill[src,opacity=0.10] (4.050,1.838) rectangle (4.237,1.875);
\fill[src,opacity=0.10] (4.275,1.838) rectangle (4.350,1.875);
\fill[src,opacity=0.26] (4.350,1.838) rectangle (4.462,1.875);
\fill[src,opacity=0.10] (4.462,1.838) rectangle (4.688,1.875);
\fill[src,opacity=0.10] (4.912,1.838) rectangle (5.025,1.875);
\fill[src,opacity=0.26] (5.025,1.838) rectangle (5.062,1.875);
\fill[src,opacity=0.42] (5.062,1.838) rectangle (5.250,1.875);
\fill[src,opacity=0.26] (5.250,1.838) rectangle (5.362,1.875);
\fill[src,opacity=0.10] (5.362,1.838) rectangle (5.475,1.875);
\fill[src,opacity=0.26] (5.475,1.838) rectangle (5.513,1.875);
\fill[src,opacity=0.42] (5.513,1.838) rectangle (5.812,1.875);
\fill[src,opacity=0.26] (5.812,1.838) rectangle (5.962,1.875);
\fill[src,opacity=0.42] (5.962,1.838) rectangle (6.225,1.875);
\fill[src,opacity=0.26] (6.225,1.838) rectangle (6.263,1.875);
\fill[src,opacity=0.10] (6.263,1.838) rectangle (6.300,1.875);
\fill[src,opacity=0.10] (0.412,1.875) rectangle (0.525,1.912);
\fill[src,opacity=0.10] (1.200,1.875) rectangle (1.238,1.912);
\fill[src,opacity=0.26] (1.238,1.875) rectangle (1.650,1.912);
\fill[src,opacity=0.10] (1.650,1.875) rectangle (1.950,1.912);
\fill[src,opacity=0.26] (1.950,1.875) rectangle (2.212,1.912);
\fill[src,opacity=0.10] (2.212,1.875) rectangle (2.325,1.912);
\fill[src,opacity=0.10] (2.400,1.875) rectangle (2.438,1.912);
\fill[src,opacity=0.26] (2.438,1.875) rectangle (2.475,1.912);
\fill[src,opacity=0.42] (2.475,1.875) rectangle (2.550,1.912);
\fill[src,opacity=0.26] (2.550,1.875) rectangle (2.625,1.912);
\fill[src,opacity=0.10] (2.625,1.875) rectangle (2.663,1.912);
\fill[src,opacity=0.10] (4.237,1.875) rectangle (4.312,1.912);
\fill[src,opacity=0.26] (4.312,1.875) rectangle (4.650,1.912);
\fill[src,opacity=0.10] (4.650,1.875) rectangle (4.725,1.912);
\fill[src,opacity=0.10] (4.837,1.875) rectangle (4.987,1.912);
\fill[src,opacity=0.26] (4.987,1.875) rectangle (5.062,1.912);
\fill[src,opacity=0.42] (5.062,1.875) rectangle (5.287,1.912);
\fill[src,opacity=0.26] (5.287,1.875) rectangle (5.400,1.912);
\fill[src,opacity=0.10] (5.400,1.875) rectangle (5.513,1.912);
\fill[src,opacity=0.42] (5.513,1.875) rectangle (5.888,1.912);
\fill[src,opacity=0.26] (5.888,1.875) rectangle (5.925,1.912);
\fill[src,opacity=0.42] (5.925,1.875) rectangle (6.225,1.912);
\fill[src,opacity=0.10] (6.225,1.875) rectangle (6.263,1.912);
\fill[src,opacity=0.10] (1.162,1.912) rectangle (1.200,1.950);
\fill[src,opacity=0.26] (1.200,1.912) rectangle (1.425,1.950);
\fill[src,opacity=0.10] (1.425,1.912) rectangle (1.613,1.950);
\fill[src,opacity=0.10] (1.875,1.912) rectangle (2.250,1.950);
\fill[src,opacity=0.10] (2.400,1.912) rectangle (2.438,1.950);
\fill[src,opacity=0.26] (2.438,1.912) rectangle (2.475,1.950);
\fill[src,opacity=0.42] (2.475,1.912) rectangle (2.587,1.950);
\fill[src,opacity=0.26] (2.587,1.912) rectangle (2.663,1.950);
\fill[src,opacity=0.10] (2.663,1.912) rectangle (2.700,1.950);
\fill[src,opacity=0.10] (4.200,1.912) rectangle (4.275,1.950);
\fill[src,opacity=0.26] (4.275,1.912) rectangle (4.312,1.950);
\fill[src,opacity=0.42] (4.312,1.912) rectangle (4.500,1.950);
\fill[src,opacity=0.26] (4.500,1.912) rectangle (4.688,1.950);
\fill[src,opacity=0.10] (4.688,1.912) rectangle (4.875,1.950);
\fill[src,opacity=0.26] (4.875,1.912) rectangle (5.025,1.950);
\fill[src,opacity=0.42] (5.025,1.912) rectangle (5.362,1.950);
\fill[src,opacity=0.26] (5.362,1.912) rectangle (5.438,1.950);
\fill[src,opacity=0.10] (5.438,1.912) rectangle (5.513,1.950);
\fill[src,opacity=0.26] (5.513,1.912) rectangle (5.550,1.950);
\fill[src,opacity=0.42] (5.550,1.912) rectangle (6.188,1.950);
\fill[src,opacity=0.26] (6.188,1.912) rectangle (6.225,1.950);
\fill[src,opacity=0.10] (6.225,1.912) rectangle (6.263,1.950);
\fill[src,opacity=0.10] (1.125,1.950) rectangle (1.200,1.988);
\fill[src,opacity=0.26] (1.200,1.950) rectangle (1.425,1.988);
\fill[src,opacity=0.10] (1.425,1.950) rectangle (1.500,1.988);
\fill[src,opacity=0.10] (2.400,1.950) rectangle (2.438,1.988);
\fill[src,opacity=0.26] (2.438,1.950) rectangle (2.512,1.988);
\fill[src,opacity=0.42] (2.512,1.950) rectangle (2.625,1.988);
\fill[src,opacity=0.26] (2.625,1.950) rectangle (2.663,1.988);
\fill[src,opacity=0.10] (2.663,1.950) rectangle (2.737,1.988);
\fill[src,opacity=0.10] (3.825,1.950) rectangle (3.900,1.988);
\fill[src,opacity=0.10] (4.162,1.950) rectangle (4.237,1.988);
\fill[src,opacity=0.26] (4.237,1.950) rectangle (4.275,1.988);
\fill[src,opacity=0.42] (4.275,1.950) rectangle (4.537,1.988);
\fill[src,opacity=0.26] (4.537,1.950) rectangle (4.763,1.988);
\fill[src,opacity=0.10] (4.763,1.950) rectangle (4.800,1.988);
\fill[src,opacity=0.26] (4.800,1.950) rectangle (4.987,1.988);
\fill[src,opacity=0.42] (4.987,1.950) rectangle (5.400,1.988);
\fill[src,opacity=0.26] (5.400,1.950) rectangle (5.438,1.988);
\fill[src,opacity=0.10] (5.438,1.950) rectangle (5.513,1.988);
\fill[src,opacity=0.26] (5.513,1.950) rectangle (5.550,1.988);
\fill[src,opacity=0.42] (5.550,1.950) rectangle (6.188,1.988);
\fill[src,opacity=0.26] (6.188,1.950) rectangle (6.225,1.988);
\fill[src,opacity=0.10] (6.225,1.950) rectangle (6.263,1.988);
\fill[src,opacity=0.10] (1.087,1.988) rectangle (1.162,2.025);
\fill[src,opacity=0.26] (1.162,1.988) rectangle (1.387,2.025);
\fill[src,opacity=0.10] (1.387,1.988) rectangle (1.500,2.025);
\fill[src,opacity=0.10] (2.400,1.988) rectangle (2.438,2.025);
\fill[src,opacity=0.26] (2.438,1.988) rectangle (2.512,2.025);
\fill[src,opacity=0.42] (2.512,1.988) rectangle (2.663,2.025);
\fill[src,opacity=0.26] (2.663,1.988) rectangle (2.700,2.025);
\fill[src,opacity=0.10] (2.700,1.988) rectangle (2.775,2.025);
\fill[src,opacity=0.10] (3.262,1.988) rectangle (3.300,2.025);
\fill[src,opacity=0.10] (3.712,1.988) rectangle (3.787,2.025);
\fill[src,opacity=0.26] (3.787,1.988) rectangle (3.900,2.025);
\fill[src,opacity=0.10] (3.900,1.988) rectangle (4.200,2.025);
\fill[src,opacity=0.26] (4.200,1.988) rectangle (4.237,2.025);
\fill[src,opacity=0.42] (4.237,1.988) rectangle (4.537,2.025);
\fill[src,opacity=0.26] (4.537,1.988) rectangle (4.612,2.025);
\fill[src,opacity=0.42] (4.612,1.988) rectangle (4.688,2.025);
\fill[src,opacity=0.26] (4.688,1.988) rectangle (4.912,2.025);
\fill[src,opacity=0.42] (4.912,1.988) rectangle (5.400,2.025);
\fill[src,opacity=0.26] (5.400,1.988) rectangle (5.475,2.025);
\fill[src,opacity=0.10] (5.475,1.988) rectangle (5.550,2.025);
\fill[src,opacity=0.26] (5.550,1.988) rectangle (5.587,2.025);
\fill[src,opacity=0.42] (5.587,1.988) rectangle (6.188,2.025);
\fill[src,opacity=0.26] (6.188,1.988) rectangle (6.225,2.025);
\fill[src,opacity=0.10] (1.087,2.025) rectangle (1.125,2.062);
\fill[src,opacity=0.26] (1.125,2.025) rectangle (1.350,2.062);
\fill[src,opacity=0.10] (1.350,2.025) rectangle (1.537,2.062);
\fill[src,opacity=0.10] (2.438,2.025) rectangle (2.475,2.062);
\fill[src,opacity=0.26] (2.475,2.025) rectangle (2.512,2.062);
\fill[src,opacity=0.42] (2.512,2.025) rectangle (2.663,2.062);
\fill[src,opacity=0.26] (2.663,2.025) rectangle (2.737,2.062);
\fill[src,opacity=0.10] (2.737,2.025) rectangle (2.812,2.062);
\fill[src,opacity=0.10] (3.150,2.025) rectangle (3.525,2.062);
\fill[src,opacity=0.10] (3.600,2.025) rectangle (3.712,2.062);
\fill[src,opacity=0.26] (3.712,2.025) rectangle (3.787,2.062);
\fill[src,opacity=0.42] (3.787,2.025) rectangle (3.900,2.062);
\fill[src,opacity=0.26] (3.900,2.025) rectangle (4.087,2.062);
\fill[src,opacity=0.10] (4.087,2.025) rectangle (4.125,2.062);
\fill[src,opacity=0.26] (4.125,2.025) rectangle (4.200,2.062);
\fill[src,opacity=0.42] (4.200,2.025) rectangle (4.500,2.062);
\fill[src,opacity=0.26] (4.500,2.025) rectangle (4.612,2.062);
\fill[src,opacity=0.42] (4.612,2.025) rectangle (5.400,2.062);
\fill[src,opacity=0.26] (5.400,2.025) rectangle (5.438,2.062);
\fill[src,opacity=0.10] (5.438,2.025) rectangle (5.587,2.062);
\fill[src,opacity=0.26] (5.587,2.025) rectangle (5.662,2.062);
\fill[src,opacity=0.42] (5.662,2.025) rectangle (6.188,2.062);
\fill[src,opacity=0.26] (6.188,2.025) rectangle (6.225,2.062);
\fill[src,opacity=0.10] (1.050,2.062) rectangle (1.087,2.100);
\fill[src,opacity=0.26] (1.087,2.062) rectangle (1.162,2.100);
\fill[src,opacity=0.42] (1.162,2.062) rectangle (1.238,2.100);
\fill[src,opacity=0.26] (1.238,2.062) rectangle (1.312,2.100);
\fill[src,opacity=0.10] (1.312,2.062) rectangle (1.575,2.100);
\fill[src,opacity=0.10] (2.438,2.062) rectangle (2.512,2.100);
\fill[src,opacity=0.26] (2.512,2.062) rectangle (2.550,2.100);
\fill[src,opacity=0.42] (2.550,2.062) rectangle (2.663,2.100);
\fill[src,opacity=0.26] (2.663,2.062) rectangle (2.812,2.100);
\fill[src,opacity=0.10] (2.812,2.062) rectangle (2.925,2.100);
\fill[src,opacity=0.10] (3.112,2.062) rectangle (3.262,2.100);
\fill[src,opacity=0.26] (3.262,2.062) rectangle (3.375,2.100);
\fill[src,opacity=0.10] (3.375,2.062) rectangle (3.637,2.100);
\fill[src,opacity=0.26] (3.637,2.062) rectangle (3.712,2.100);
\fill[src,opacity=0.42] (3.712,2.062) rectangle (3.975,2.100);
\fill[src,opacity=0.26] (3.975,2.062) rectangle (4.162,2.100);
\fill[src,opacity=0.42] (4.162,2.062) rectangle (4.462,2.100);
\fill[src,opacity=0.26] (4.462,2.062) rectangle (4.575,2.100);
\fill[src,opacity=0.42] (4.575,2.062) rectangle (5.400,2.100);
\fill[src,opacity=0.26] (5.400,2.062) rectangle (5.438,2.100);
\fill[src,opacity=0.10] (5.438,2.062) rectangle (5.662,2.100);
\fill[src,opacity=0.26] (5.662,2.062) rectangle (5.700,2.100);
\fill[src,opacity=0.42] (5.700,2.062) rectangle (6.000,2.100);
\fill[src,opacity=0.58] (6.000,2.062) rectangle (6.075,2.100);
\fill[src,opacity=0.42] (6.075,2.062) rectangle (6.188,2.100);
\fill[src,opacity=0.26] (6.188,2.062) rectangle (6.225,2.100);
\fill[src,opacity=0.10] (6.225,2.062) rectangle (6.263,2.100);
\fill[src,opacity=0.10] (0.975,2.100) rectangle (1.087,2.138);
\fill[src,opacity=0.26] (1.087,2.100) rectangle (1.162,2.138);
\fill[src,opacity=0.42] (1.162,2.100) rectangle (1.200,2.138);
\fill[src,opacity=0.26] (1.200,2.100) rectangle (1.312,2.138);
\fill[src,opacity=0.10] (1.312,2.100) rectangle (1.613,2.138);
\fill[src,opacity=0.10] (2.475,2.100) rectangle (2.512,2.138);
\fill[src,opacity=0.26] (2.512,2.100) rectangle (2.887,2.138);
\fill[src,opacity=0.10] (2.887,2.100) rectangle (3.262,2.138);
\fill[src,opacity=0.26] (3.262,2.100) rectangle (3.487,2.138);
\fill[src,opacity=0.10] (3.487,2.100) rectangle (3.600,2.138);
\fill[src,opacity=0.26] (3.600,2.100) rectangle (3.675,2.138);
\fill[src,opacity=0.42] (3.675,2.100) rectangle (4.388,2.138);
\fill[src,opacity=0.26] (4.388,2.100) rectangle (4.575,2.138);
\fill[src,opacity=0.42] (4.575,2.100) rectangle (5.362,2.138);
\fill[src,opacity=0.26] (5.362,2.100) rectangle (5.438,2.138);
\fill[src,opacity=0.10] (5.438,2.100) rectangle (5.700,2.138);
\fill[src,opacity=0.26] (5.700,2.100) rectangle (5.737,2.138);
\fill[src,opacity=0.42] (5.737,2.100) rectangle (5.962,2.138);
\fill[src,opacity=0.58] (5.962,2.100) rectangle (6.112,2.138);
\fill[src,opacity=0.42] (6.112,2.100) rectangle (6.188,2.138);
\fill[src,opacity=0.26] (6.188,2.100) rectangle (6.225,2.138);
\fill[src,opacity=0.10] (6.225,2.100) rectangle (6.263,2.138);
\fill[src,opacity=0.10] (0.900,2.138) rectangle (0.975,2.175);
\fill[src,opacity=0.26] (0.975,2.138) rectangle (1.275,2.175);
\fill[src,opacity=0.10] (1.275,2.138) rectangle (1.350,2.175);
\fill[src,opacity=0.10] (1.462,2.138) rectangle (1.613,2.175);
\fill[src,opacity=0.10] (2.512,2.138) rectangle (2.587,2.175);
\fill[src,opacity=0.26] (2.587,2.138) rectangle (2.925,2.175);
\fill[src,opacity=0.10] (2.925,2.138) rectangle (3.262,2.175);
\fill[src,opacity=0.26] (3.262,2.138) rectangle (3.525,2.175);
\fill[src,opacity=0.10] (3.525,2.138) rectangle (3.562,2.175);
\fill[src,opacity=0.26] (3.562,2.138) rectangle (3.675,2.175);
\fill[src,opacity=0.42] (3.675,2.138) rectangle (4.350,2.175);
\fill[src,opacity=0.26] (4.350,2.138) rectangle (4.575,2.175);
\fill[src,opacity=0.42] (4.575,2.138) rectangle (5.025,2.175);
\fill[src,opacity=0.26] (5.025,2.138) rectangle (5.138,2.175);
\fill[src,opacity=0.42] (5.138,2.138) rectangle (5.250,2.175);
\fill[src,opacity=0.26] (5.250,2.138) rectangle (5.400,2.175);
\fill[src,opacity=0.10] (5.400,2.138) rectangle (5.737,2.175);
\fill[src,opacity=0.26] (5.737,2.138) rectangle (5.812,2.175);
\fill[src,opacity=0.42] (5.812,2.138) rectangle (5.962,2.175);
\fill[src,opacity=0.58] (5.962,2.138) rectangle (6.112,2.175);
\fill[src,opacity=0.42] (6.112,2.138) rectangle (6.225,2.175);
\fill[src,opacity=0.26] (6.225,2.138) rectangle (6.263,2.175);
\fill[src,opacity=0.10] (6.263,2.138) rectangle (6.300,2.175);
\fill[src,opacity=0.10] (0.862,2.175) rectangle (0.900,2.212);
\fill[src,opacity=0.26] (0.900,2.175) rectangle (1.275,2.212);
\fill[src,opacity=0.10] (1.275,2.175) rectangle (1.350,2.212);
\fill[src,opacity=0.10] (2.587,2.175) rectangle (2.663,2.212);
\fill[src,opacity=0.26] (2.663,2.175) rectangle (2.775,2.212);
\fill[src,opacity=0.42] (2.775,2.175) rectangle (2.887,2.212);
\fill[src,opacity=0.26] (2.887,2.175) rectangle (2.925,2.212);
\fill[src,opacity=0.10] (2.925,2.175) rectangle (3.000,2.212);
\fill[src,opacity=0.10] (3.075,2.175) rectangle (3.562,2.212);
\fill[src,opacity=0.26] (3.562,2.175) rectangle (3.637,2.212);
\fill[src,opacity=0.42] (3.637,2.175) rectangle (4.312,2.212);
\fill[src,opacity=0.26] (4.312,2.175) rectangle (4.575,2.212);
\fill[src,opacity=0.42] (4.575,2.175) rectangle (5.025,2.212);
\fill[src,opacity=0.26] (5.025,2.175) rectangle (5.362,2.212);
\fill[src,opacity=0.10] (5.362,2.175) rectangle (5.775,2.212);
\fill[src,opacity=0.26] (5.775,2.175) rectangle (5.850,2.212);
\fill[src,opacity=0.42] (5.850,2.175) rectangle (5.962,2.212);
\fill[src,opacity=0.58] (5.962,2.175) rectangle (6.112,2.212);
\fill[src,opacity=0.42] (6.112,2.175) rectangle (6.225,2.212);
\fill[src,opacity=0.26] (6.225,2.175) rectangle (6.300,2.212);
\fill[src,opacity=0.10] (6.300,2.175) rectangle (6.337,2.212);
\fill[src,opacity=0.10] (0.862,2.212) rectangle (0.900,2.250);
\fill[src,opacity=0.26] (0.900,2.212) rectangle (0.975,2.250);
\fill[src,opacity=0.42] (0.975,2.212) rectangle (1.050,2.250);
\fill[src,opacity=0.26] (1.050,2.212) rectangle (1.238,2.250);
\fill[src,opacity=0.10] (1.238,2.212) rectangle (1.350,2.250);
\fill[src,opacity=0.10] (2.663,2.212) rectangle (2.700,2.250);
\fill[src,opacity=0.26] (2.700,2.212) rectangle (2.775,2.250);
\fill[src,opacity=0.42] (2.775,2.212) rectangle (2.887,2.250);
\fill[src,opacity=0.26] (2.887,2.212) rectangle (2.925,2.250);
\fill[src,opacity=0.10] (2.925,2.212) rectangle (3.000,2.250);
\fill[src,opacity=0.10] (3.262,2.212) rectangle (3.525,2.250);
\fill[src,opacity=0.26] (3.525,2.212) rectangle (3.637,2.250);
\fill[src,opacity=0.42] (3.637,2.212) rectangle (4.275,2.250);
\fill[src,opacity=0.26] (4.275,2.212) rectangle (4.462,2.250);
\fill[src,opacity=0.10] (4.462,2.212) rectangle (4.537,2.250);
\fill[src,opacity=0.26] (4.537,2.212) rectangle (4.612,2.250);
\fill[src,opacity=0.42] (4.612,2.212) rectangle (5.025,2.250);
\fill[src,opacity=0.26] (5.025,2.212) rectangle (5.325,2.250);
\fill[src,opacity=0.10] (5.325,2.212) rectangle (5.812,2.250);
\fill[src,opacity=0.26] (5.812,2.212) rectangle (5.888,2.250);
\fill[src,opacity=0.42] (5.888,2.212) rectangle (6.000,2.250);
\fill[src,opacity=0.58] (6.000,2.212) rectangle (6.112,2.250);
\fill[src,opacity=0.42] (6.112,2.212) rectangle (6.300,2.250);
\fill[src,opacity=0.26] (6.300,2.212) rectangle (6.337,2.250);
\fill[src,opacity=0.10] (6.337,2.212) rectangle (6.412,2.250);
\fill[src,opacity=0.10] (0.000,2.250) rectangle (0.150,2.288);
\fill[src,opacity=0.10] (0.825,2.250) rectangle (0.862,2.288);
\fill[src,opacity=0.26] (0.862,2.250) rectangle (0.938,2.288);
\fill[src,opacity=0.42] (0.938,2.250) rectangle (1.050,2.288);
\fill[src,opacity=0.26] (1.050,2.250) rectangle (1.200,2.288);
\fill[src,opacity=0.10] (1.200,2.250) rectangle (1.350,2.288);
\fill[src,opacity=0.10] (2.663,2.250) rectangle (2.737,2.288);
\fill[src,opacity=0.26] (2.737,2.250) rectangle (2.775,2.288);
\fill[src,opacity=0.42] (2.775,2.250) rectangle (2.887,2.288);
\fill[src,opacity=0.26] (2.887,2.250) rectangle (2.962,2.288);
\fill[src,opacity=0.10] (2.962,2.250) rectangle (3.000,2.288);
\fill[src,opacity=0.10] (3.413,2.250) rectangle (3.525,2.288);
\fill[src,opacity=0.26] (3.525,2.250) rectangle (3.675,2.288);
\fill[src,opacity=0.42] (3.675,2.250) rectangle (3.938,2.288);
\fill[src,opacity=0.26] (3.938,2.250) rectangle (4.125,2.288);
\fill[src,opacity=0.42] (4.125,2.250) rectangle (4.162,2.288);
\fill[src,opacity=0.26] (4.162,2.250) rectangle (4.388,2.288);
\fill[src,opacity=0.10] (4.388,2.250) rectangle (4.575,2.288);
\fill[src,opacity=0.26] (4.575,2.250) rectangle (4.650,2.288);
\fill[src,opacity=0.42] (4.650,2.250) rectangle (5.025,2.288);
\fill[src,opacity=0.26] (5.025,2.250) rectangle (5.250,2.288);
\fill[src,opacity=0.10] (5.250,2.250) rectangle (5.812,2.288);
\fill[src,opacity=0.26] (5.812,2.250) rectangle (5.888,2.288);
\fill[src,opacity=0.42] (5.888,2.250) rectangle (6.375,2.288);
\fill[src,opacity=0.26] (6.375,2.250) rectangle (6.412,2.288);
\fill[src,opacity=0.10] (6.412,2.250) rectangle (6.487,2.288);
\fill[src,opacity=0.10] (6.675,2.250) rectangle (6.750,2.288);
\fill[src,opacity=0.26] (0.000,2.288) rectangle (0.188,2.325);
\fill[src,opacity=0.10] (0.188,2.288) rectangle (0.300,2.325);
\fill[src,opacity=0.10] (0.825,2.288) rectangle (0.862,2.325);
\fill[src,opacity=0.26] (0.862,2.288) rectangle (0.938,2.325);
\fill[src,opacity=0.42] (0.938,2.288) rectangle (1.012,2.325);
\fill[src,opacity=0.26] (1.012,2.288) rectangle (1.087,2.325);
\fill[src,opacity=0.10] (1.087,2.288) rectangle (1.350,2.325);
\fill[src,opacity=0.10] (2.663,2.288) rectangle (2.737,2.325);
\fill[src,opacity=0.26] (2.737,2.288) rectangle (2.775,2.325);
\fill[src,opacity=0.42] (2.775,2.288) rectangle (2.887,2.325);
\fill[src,opacity=0.26] (2.887,2.288) rectangle (2.962,2.325);
\fill[src,opacity=0.10] (2.962,2.288) rectangle (3.000,2.325);
\fill[src,opacity=0.10] (3.450,2.288) rectangle (3.525,2.325);
\fill[src,opacity=0.26] (3.525,2.288) rectangle (3.975,2.325);
\fill[src,opacity=0.10] (3.975,2.288) rectangle (4.050,2.325);
\fill[src,opacity=0.26] (4.050,2.288) rectangle (4.312,2.325);
\fill[src,opacity=0.10] (4.312,2.288) rectangle (4.425,2.325);
\fill[src,opacity=0.10] (4.537,2.288) rectangle (4.650,2.325);
\fill[src,opacity=0.26] (4.650,2.288) rectangle (4.800,2.325);
\fill[src,opacity=0.42] (4.800,2.288) rectangle (4.987,2.325);
\fill[src,opacity=0.26] (4.987,2.288) rectangle (5.138,2.325);
\fill[src,opacity=0.10] (5.138,2.288) rectangle (5.475,2.325);
\fill[src,opacity=0.10] (5.550,2.288) rectangle (5.888,2.325);
\fill[src,opacity=0.26] (5.888,2.288) rectangle (5.925,2.325);
\fill[src,opacity=0.42] (5.925,2.288) rectangle (6.450,2.325);
\fill[src,opacity=0.26] (6.450,2.288) rectangle (6.487,2.325);
\fill[src,opacity=0.10] (6.487,2.288) rectangle (6.525,2.325);
\fill[src,opacity=0.10] (6.600,2.288) rectangle (6.675,2.325);
\fill[src,opacity=0.26] (6.675,2.288) rectangle (6.750,2.325);
\fill[src,opacity=0.42] (0.000,2.325) rectangle (0.188,2.363);
\fill[src,opacity=0.26] (0.188,2.325) rectangle (0.337,2.363);
\fill[src,opacity=0.10] (0.337,2.325) rectangle (0.450,2.363);
\fill[src,opacity=0.10] (0.787,2.325) rectangle (0.862,2.363);
\fill[src,opacity=0.26] (0.862,2.325) rectangle (0.900,2.363);
\fill[src,opacity=0.42] (0.900,2.325) rectangle (1.012,2.363);
\fill[src,opacity=0.26] (1.012,2.325) rectangle (1.087,2.363);
\fill[src,opacity=0.10] (1.087,2.325) rectangle (1.312,2.363);
\fill[src,opacity=0.10] (2.625,2.325) rectangle (2.663,2.363);
\fill[src,opacity=0.26] (2.663,2.325) rectangle (2.775,2.363);
\fill[src,opacity=0.42] (2.775,2.325) rectangle (2.887,2.363);
\fill[src,opacity=0.26] (2.887,2.325) rectangle (2.962,2.363);
\fill[src,opacity=0.10] (2.962,2.325) rectangle (3.000,2.363);
\fill[src,opacity=0.10] (3.487,2.325) rectangle (3.600,2.363);
\fill[src,opacity=0.26] (3.600,2.325) rectangle (3.900,2.363);
\fill[src,opacity=0.10] (3.900,2.325) rectangle (4.350,2.363);
\fill[src,opacity=0.10] (4.650,2.325) rectangle (4.763,2.363);
\fill[src,opacity=0.26] (4.763,2.325) rectangle (5.138,2.363);
\fill[src,opacity=0.10] (5.138,2.325) rectangle (5.475,2.363);
\fill[src,opacity=0.10] (5.550,2.325) rectangle (5.925,2.363);
\fill[src,opacity=0.26] (5.925,2.325) rectangle (5.962,2.363);
\fill[src,opacity=0.42] (5.962,2.325) rectangle (6.487,2.363);
\fill[src,opacity=0.26] (6.487,2.325) rectangle (6.525,2.363);
\fill[src,opacity=0.10] (6.525,2.325) rectangle (6.600,2.363);
\fill[src,opacity=0.26] (6.600,2.325) rectangle (6.675,2.363);
\fill[src,opacity=0.42] (6.675,2.325) rectangle (6.750,2.363);
\fill[src,opacity=0.42] (0.000,2.363) rectangle (0.337,2.400);
\fill[src,opacity=0.26] (0.337,2.363) rectangle (0.450,2.400);
\fill[src,opacity=0.10] (0.450,2.363) rectangle (0.525,2.400);
\fill[src,opacity=0.10] (0.750,2.363) rectangle (0.825,2.400);
\fill[src,opacity=0.26] (0.825,2.363) rectangle (0.900,2.400);
\fill[src,opacity=0.42] (0.900,2.363) rectangle (1.012,2.400);
\fill[src,opacity=0.26] (1.012,2.363) rectangle (1.050,2.400);
\fill[src,opacity=0.10] (1.050,2.363) rectangle (1.125,2.400);
\fill[src,opacity=0.10] (2.587,2.363) rectangle (2.625,2.400);
\fill[src,opacity=0.26] (2.625,2.363) rectangle (2.663,2.400);
\fill[src,opacity=0.42] (2.663,2.363) rectangle (2.887,2.400);
\fill[src,opacity=0.26] (2.887,2.363) rectangle (2.925,2.400);
\fill[src,opacity=0.10] (2.925,2.363) rectangle (2.962,2.400);
\fill[src,opacity=0.10] (3.525,2.363) rectangle (3.637,2.400);
\fill[src,opacity=0.26] (3.637,2.363) rectangle (3.750,2.400);
\fill[src,opacity=0.10] (3.750,2.363) rectangle (3.938,2.400);
\fill[src,opacity=0.10] (4.725,2.363) rectangle (4.875,2.400);
\fill[src,opacity=0.26] (4.875,2.363) rectangle (5.175,2.400);
\fill[src,opacity=0.10] (5.175,2.363) rectangle (5.513,2.400);
\fill[src,opacity=0.10] (5.888,2.363) rectangle (5.962,2.400);
\fill[src,opacity=0.26] (5.962,2.363) rectangle (6.000,2.400);
\fill[src,opacity=0.42] (6.000,2.363) rectangle (6.525,2.400);
\fill[src,opacity=0.26] (6.525,2.363) rectangle (6.600,2.400);
\fill[src,opacity=0.42] (6.600,2.363) rectangle (6.750,2.400);
\fill[src,opacity=0.42] (0.000,2.400) rectangle (0.450,2.438);
\fill[src,opacity=0.26] (0.450,2.400) rectangle (0.525,2.438);
\fill[src,opacity=0.10] (0.525,2.400) rectangle (0.600,2.438);
\fill[src,opacity=0.10] (0.750,2.400) rectangle (0.825,2.438);
\fill[src,opacity=0.26] (0.825,2.400) rectangle (0.862,2.438);
\fill[src,opacity=0.42] (0.862,2.400) rectangle (0.975,2.438);
\fill[src,opacity=0.26] (0.975,2.400) rectangle (1.050,2.438);
\fill[src,opacity=0.10] (1.050,2.400) rectangle (1.125,2.438);
\fill[src,opacity=0.10] (2.550,2.400) rectangle (2.587,2.438);
\fill[src,opacity=0.26] (2.587,2.400) rectangle (2.625,2.438);
\fill[src,opacity=0.42] (2.625,2.400) rectangle (2.850,2.438);
\fill[src,opacity=0.26] (2.850,2.400) rectangle (2.925,2.438);
\fill[src,opacity=0.10] (2.925,2.400) rectangle (2.962,2.438);
\fill[src,opacity=0.10] (3.600,2.400) rectangle (3.675,2.438);
\fill[src,opacity=0.26] (3.675,2.400) rectangle (3.712,2.438);
\fill[src,opacity=0.10] (3.712,2.400) rectangle (3.825,2.438);
\fill[src,opacity=0.10] (4.837,2.400) rectangle (5.025,2.438);
\fill[src,opacity=0.26] (5.025,2.400) rectangle (5.138,2.438);
\fill[src,opacity=0.10] (5.138,2.400) rectangle (5.587,2.438);
\fill[src,opacity=0.10] (5.925,2.400) rectangle (5.962,2.438);
\fill[src,opacity=0.26] (5.962,2.400) rectangle (6.075,2.438);
\fill[src,opacity=0.42] (6.075,2.400) rectangle (6.300,2.438);
\fill[src,opacity=0.58] (6.300,2.400) rectangle (6.412,2.438);
\fill[src,opacity=0.42] (6.412,2.400) rectangle (6.750,2.438);
\fill[src,opacity=0.42] (0.000,2.438) rectangle (0.487,2.475);
\fill[src,opacity=0.26] (0.487,2.438) rectangle (0.562,2.475);
\fill[src,opacity=0.10] (0.562,2.438) rectangle (0.675,2.475);
\fill[src,opacity=0.10] (0.713,2.438) rectangle (0.787,2.475);
\fill[src,opacity=0.26] (0.787,2.438) rectangle (0.900,2.475);
\fill[src,opacity=0.42] (0.900,2.438) rectangle (0.938,2.475);
\fill[src,opacity=0.26] (0.938,2.438) rectangle (1.050,2.475);
\fill[src,opacity=0.10] (1.050,2.438) rectangle (1.087,2.475);
\fill[src,opacity=0.10] (2.550,2.438) rectangle (2.587,2.475);
\fill[src,opacity=0.26] (2.587,2.438) rectangle (2.625,2.475);
\fill[src,opacity=0.42] (2.625,2.438) rectangle (2.850,2.475);
\fill[src,opacity=0.26] (2.850,2.438) rectangle (2.887,2.475);
\fill[src,opacity=0.10] (2.887,2.438) rectangle (2.962,2.475);
\fill[src,opacity=0.10] (3.600,2.438) rectangle (3.787,2.475);
\fill[src,opacity=0.10] (4.912,2.438) rectangle (5.400,2.475);
\fill[src,opacity=0.26] (5.400,2.438) rectangle (5.475,2.475);
\fill[src,opacity=0.10] (5.475,2.438) rectangle (5.700,2.475);
\fill[src,opacity=0.10] (5.925,2.438) rectangle (6.000,2.475);
\fill[src,opacity=0.26] (6.000,2.438) rectangle (6.150,2.475);
\fill[src,opacity=0.42] (6.150,2.438) rectangle (6.337,2.475);
\fill[src,opacity=0.58] (6.337,2.438) rectangle (6.412,2.475);
\fill[src,opacity=0.42] (6.412,2.438) rectangle (6.750,2.475);
\fill[src,opacity=0.42] (0.000,2.475) rectangle (0.525,2.513);
\fill[src,opacity=0.26] (0.525,2.475) rectangle (0.637,2.513);
\fill[src,opacity=0.10] (0.637,2.475) rectangle (0.750,2.513);
\fill[src,opacity=0.26] (0.750,2.475) rectangle (1.012,2.513);
\fill[src,opacity=0.10] (1.012,2.475) rectangle (1.050,2.513);
\fill[src,opacity=0.10] (2.550,2.475) rectangle (2.587,2.513);
\fill[src,opacity=0.26] (2.587,2.475) rectangle (2.625,2.513);
\fill[src,opacity=0.42] (2.625,2.475) rectangle (2.850,2.513);
\fill[src,opacity=0.26] (2.850,2.475) rectangle (2.887,2.513);
\fill[src,opacity=0.10] (2.887,2.475) rectangle (2.962,2.513);
\fill[src,opacity=0.10] (3.637,2.475) rectangle (3.750,2.513);
\fill[src,opacity=0.10] (4.950,2.475) rectangle (5.400,2.513);
\fill[src,opacity=0.26] (5.400,2.475) rectangle (5.513,2.513);
\fill[src,opacity=0.10] (5.513,2.475) rectangle (5.775,2.513);
\fill[src,opacity=0.10] (5.962,2.475) rectangle (6.037,2.513);
\fill[src,opacity=0.26] (6.037,2.475) rectangle (6.112,2.513);
\fill[src,opacity=0.10] (6.112,2.475) rectangle (6.150,2.513);
\fill[src,opacity=0.26] (6.150,2.475) rectangle (6.225,2.513);
\fill[src,opacity=0.42] (6.225,2.475) rectangle (6.750,2.513);
\fill[src,opacity=0.42] (0.000,2.513) rectangle (0.600,2.550);
\fill[src,opacity=0.26] (0.600,2.513) rectangle (0.900,2.550);
\fill[src,opacity=0.10] (0.900,2.513) rectangle (1.012,2.550);
\fill[src,opacity=0.10] (2.550,2.513) rectangle (2.587,2.550);
\fill[src,opacity=0.26] (2.587,2.513) rectangle (2.625,2.550);
\fill[src,opacity=0.42] (2.625,2.513) rectangle (2.850,2.550);
\fill[src,opacity=0.26] (2.850,2.513) rectangle (2.925,2.550);
\fill[src,opacity=0.10] (2.925,2.513) rectangle (3.112,2.550);
\fill[src,opacity=0.10] (5.325,2.513) rectangle (5.438,2.550);
\fill[src,opacity=0.26] (5.438,2.513) rectangle (5.513,2.550);
\fill[src,opacity=0.10] (5.513,2.513) rectangle (5.737,2.550);
\fill[src,opacity=0.10] (6.000,2.513) rectangle (6.188,2.550);
\fill[src,opacity=0.26] (6.188,2.513) rectangle (6.225,2.550);
\fill[src,opacity=0.42] (6.225,2.513) rectangle (6.600,2.550);
\fill[src,opacity=0.26] (6.600,2.513) rectangle (6.712,2.550);
\fill[src,opacity=0.42] (6.712,2.513) rectangle (6.750,2.550);
\fill[src,opacity=0.26] (0.000,2.550) rectangle (0.300,2.587);
\fill[src,opacity=0.42] (0.300,2.550) rectangle (0.600,2.587);
\fill[src,opacity=0.26] (0.600,2.550) rectangle (0.900,2.587);
\fill[src,opacity=0.10] (0.900,2.550) rectangle (0.975,2.587);
\fill[src,opacity=0.10] (2.512,2.550) rectangle (2.587,2.587);
\fill[src,opacity=0.26] (2.587,2.550) rectangle (2.625,2.587);
\fill[src,opacity=0.42] (2.625,2.550) rectangle (2.850,2.587);
\fill[src,opacity=0.26] (2.850,2.550) rectangle (3.112,2.587);
\fill[src,opacity=0.10] (3.112,2.550) rectangle (3.188,2.587);
\fill[src,opacity=0.10] (5.362,2.550) rectangle (5.700,2.587);
\fill[src,opacity=0.10] (6.037,2.550) rectangle (6.225,2.587);
\fill[src,opacity=0.26] (6.225,2.550) rectangle (6.300,2.587);
\fill[src,opacity=0.42] (6.300,2.550) rectangle (6.562,2.587);
\fill[src,opacity=0.26] (6.562,2.550) rectangle (6.638,2.587);
\fill[src,opacity=0.10] (6.638,2.550) rectangle (6.712,2.587);
\fill[src,opacity=0.26] (6.712,2.550) rectangle (6.750,2.587);
\fill[src,opacity=0.10] (0.000,2.587) rectangle (0.300,2.625);
\fill[src,opacity=0.26] (0.300,2.587) rectangle (0.412,2.625);
\fill[src,opacity=0.42] (0.412,2.587) rectangle (0.637,2.625);
\fill[src,opacity=0.26] (0.637,2.587) rectangle (0.862,2.625);
\fill[src,opacity=0.10] (0.862,2.587) rectangle (0.938,2.625);
\fill[src,opacity=0.10] (2.512,2.587) rectangle (2.625,2.625);
\fill[src,opacity=0.26] (2.625,2.587) rectangle (2.663,2.625);
\fill[src,opacity=0.42] (2.663,2.587) rectangle (2.850,2.625);
\fill[src,opacity=0.26] (2.850,2.587) rectangle (2.925,2.625);
\fill[src,opacity=0.42] (2.925,2.587) rectangle (3.112,2.625);
\fill[src,opacity=0.26] (3.112,2.587) rectangle (3.150,2.625);
\fill[src,opacity=0.10] (3.150,2.587) rectangle (3.188,2.625);
\fill[src,opacity=0.10] (5.438,2.587) rectangle (5.625,2.625);
\fill[src,opacity=0.10] (6.000,2.587) rectangle (6.300,2.625);
\fill[src,opacity=0.26] (6.300,2.587) rectangle (6.375,2.625);
\fill[src,opacity=0.42] (6.375,2.587) rectangle (6.487,2.625);
\fill[src,opacity=0.26] (6.487,2.587) rectangle (6.600,2.625);
\fill[src,opacity=0.10] (6.600,2.587) rectangle (6.750,2.625);
\fill[src,opacity=0.10] (0.000,2.625) rectangle (0.337,2.663);
\fill[src,opacity=0.26] (0.337,2.625) rectangle (0.450,2.663);
\fill[src,opacity=0.42] (0.450,2.625) rectangle (0.600,2.663);
\fill[src,opacity=0.26] (0.600,2.625) rectangle (0.862,2.663);
\fill[src,opacity=0.10] (0.862,2.625) rectangle (0.938,2.663);
\fill[src,opacity=0.10] (0.975,2.625) rectangle (1.050,2.663);
\fill[src,opacity=0.10] (2.512,2.625) rectangle (2.663,2.663);
\fill[src,opacity=0.26] (2.663,2.625) rectangle (2.887,2.663);
\fill[src,opacity=0.42] (2.887,2.625) rectangle (3.150,2.663);
\fill[src,opacity=0.26] (3.150,2.625) rectangle (3.188,2.663);
\fill[src,opacity=0.10] (3.188,2.625) rectangle (3.225,2.663);
\fill[src,opacity=0.10] (5.962,2.625) rectangle (6.037,2.663);
\fill[src,opacity=0.26] (6.037,2.625) rectangle (6.112,2.663);
\fill[src,opacity=0.10] (6.112,2.625) rectangle (6.188,2.663);
\fill[src,opacity=0.10] (6.263,2.625) rectangle (6.375,2.663);
\fill[src,opacity=0.26] (6.375,2.625) rectangle (6.525,2.663);
\fill[src,opacity=0.10] (6.525,2.625) rectangle (6.675,2.663);
\fill[src,opacity=0.10] (6.712,2.625) rectangle (6.750,2.663);
\fill[src,opacity=0.10] (0.037,2.663) rectangle (0.300,2.700);
\fill[src,opacity=0.26] (0.300,2.663) rectangle (0.525,2.700);
\fill[src,opacity=0.42] (0.525,2.663) rectangle (0.562,2.700);
\fill[src,opacity=0.26] (0.562,2.663) rectangle (0.750,2.700);
\fill[src,opacity=0.10] (0.750,2.663) rectangle (0.900,2.700);
\fill[src,opacity=0.10] (2.550,2.663) rectangle (2.775,2.700);
\fill[src,opacity=0.26] (2.775,2.663) rectangle (2.887,2.700);
\fill[src,opacity=0.42] (2.887,2.663) rectangle (3.150,2.700);
\fill[src,opacity=0.26] (3.150,2.663) rectangle (3.188,2.700);
\fill[src,opacity=0.10] (3.188,2.663) rectangle (3.413,2.700);
\fill[src,opacity=0.10] (5.925,2.663) rectangle (6.000,2.700);
\fill[src,opacity=0.26] (6.000,2.663) rectangle (6.150,2.700);
\fill[src,opacity=0.10] (6.150,2.663) rectangle (6.188,2.700);
\fill[src,opacity=0.10] (6.337,2.663) rectangle (6.638,2.700);
\fill[src,opacity=0.10] (0.075,2.700) rectangle (0.263,2.738);
\fill[src,opacity=0.26] (0.263,2.700) rectangle (0.637,2.738);
\fill[src,opacity=0.10] (0.637,2.700) rectangle (0.900,2.738);
\fill[src,opacity=0.10] (2.625,2.700) rectangle (2.850,2.738);
\fill[src,opacity=0.26] (2.850,2.700) rectangle (2.925,2.738);
\fill[src,opacity=0.42] (2.925,2.700) rectangle (3.150,2.738);
\fill[src,opacity=0.26] (3.150,2.700) rectangle (3.225,2.738);
\fill[src,opacity=0.10] (3.225,2.700) rectangle (3.262,2.738);
\fill[src,opacity=0.26] (3.262,2.700) rectangle (3.300,2.738);
\fill[src,opacity=0.10] (3.300,2.700) rectangle (3.600,2.738);
\fill[src,opacity=0.10] (5.925,2.700) rectangle (5.962,2.738);
\fill[src,opacity=0.26] (5.962,2.700) rectangle (6.150,2.738);
\fill[src,opacity=0.10] (6.150,2.700) rectangle (6.188,2.738);
\fill[src,opacity=0.10] (0.150,2.738) rectangle (0.713,2.775);
\fill[src,opacity=0.10] (0.825,2.738) rectangle (0.900,2.775);
\fill[src,opacity=0.10] (2.850,2.738) rectangle (2.887,2.775);
\fill[src,opacity=0.26] (2.887,2.738) rectangle (2.962,2.775);
\fill[src,opacity=0.42] (2.962,2.738) rectangle (3.150,2.775);
\fill[src,opacity=0.26] (3.150,2.738) rectangle (3.562,2.775);
\fill[src,opacity=0.10] (3.562,2.738) rectangle (3.637,2.775);
\fill[src,opacity=0.10] (5.925,2.738) rectangle (6.000,2.775);
\fill[src,opacity=0.26] (6.000,2.738) rectangle (6.112,2.775);
\fill[src,opacity=0.10] (6.112,2.738) rectangle (6.188,2.775);
\fill[src,opacity=0.10] (0.263,2.775) rectangle (0.713,2.812);
\fill[src,opacity=0.10] (0.825,2.775) rectangle (0.900,2.812);
\fill[src,opacity=0.10] (1.950,2.775) rectangle (2.100,2.812);
\fill[src,opacity=0.10] (2.887,2.775) rectangle (2.962,2.812);
\fill[src,opacity=0.26] (2.962,2.775) rectangle (3.000,2.812);
\fill[src,opacity=0.42] (3.000,2.775) rectangle (3.150,2.812);
\fill[src,opacity=0.26] (3.150,2.775) rectangle (3.450,2.812);
\fill[src,opacity=0.42] (3.450,2.775) rectangle (3.525,2.812);
\fill[src,opacity=0.26] (3.525,2.775) rectangle (3.600,2.812);
\fill[src,opacity=0.10] (3.600,2.775) rectangle (3.712,2.812);
\fill[src,opacity=0.10] (5.737,2.775) rectangle (6.150,2.812);
\fill[src,opacity=0.10] (1.575,2.812) rectangle (1.688,2.850);
\fill[src,opacity=0.10] (1.912,2.812) rectangle (2.100,2.850);
\fill[src,opacity=0.10] (2.925,2.812) rectangle (3.000,2.850);
\fill[src,opacity=0.26] (3.000,2.812) rectangle (3.375,2.850);
\fill[src,opacity=0.42] (3.375,2.812) rectangle (3.562,2.850);
\fill[src,opacity=0.26] (3.562,2.812) rectangle (3.637,2.850);
\fill[src,opacity=0.10] (3.637,2.812) rectangle (3.787,2.850);
\fill[src,opacity=0.10] (5.625,2.812) rectangle (6.112,2.850);
\fill[src,opacity=0.10] (1.387,2.850) rectangle (1.425,2.888);
\fill[src,opacity=0.10] (1.537,2.850) rectangle (1.688,2.888);
\fill[src,opacity=0.10] (1.950,2.850) rectangle (2.100,2.888);
\fill[src,opacity=0.10] (2.962,2.850) rectangle (3.038,2.888);
\fill[src,opacity=0.26] (3.038,2.850) rectangle (3.112,2.888);
\fill[src,opacity=0.10] (3.112,2.850) rectangle (3.225,2.888);
\fill[src,opacity=0.26] (3.225,2.850) rectangle (3.375,2.888);
\fill[src,opacity=0.42] (3.375,2.850) rectangle (3.562,2.888);
\fill[src,opacity=0.26] (3.562,2.850) rectangle (3.750,2.888);
\fill[src,opacity=0.10] (3.750,2.850) rectangle (3.825,2.888);
\fill[src,opacity=0.10] (5.587,2.850) rectangle (6.000,2.888);
\fill[src,opacity=0.10] (1.350,2.888) rectangle (1.425,2.925);
\fill[src,opacity=0.10] (1.537,2.888) rectangle (1.688,2.925);
\fill[src,opacity=0.10] (1.950,2.888) rectangle (2.062,2.925);
\fill[src,opacity=0.10] (2.925,2.888) rectangle (3.262,2.925);
\fill[src,opacity=0.26] (3.262,2.888) rectangle (3.375,2.925);
\fill[src,opacity=0.42] (3.375,2.888) rectangle (3.562,2.925);
\fill[src,opacity=0.26] (3.562,2.888) rectangle (3.787,2.925);
\fill[src,opacity=0.10] (3.787,2.888) rectangle (3.825,2.925);
\fill[src,opacity=0.10] (5.438,2.888) rectangle (6.000,2.925);
\fill[src,opacity=0.10] (1.350,2.925) rectangle (1.387,2.962);
\fill[src,opacity=0.10] (1.537,2.925) rectangle (1.650,2.962);
\fill[src,opacity=0.10] (2.887,2.925) rectangle (3.112,2.962);
\fill[src,opacity=0.10] (3.188,2.925) rectangle (3.225,2.962);
\fill[src,opacity=0.26] (3.225,2.925) rectangle (3.300,2.962);
\fill[src,opacity=0.42] (3.300,2.925) rectangle (3.562,2.962);
\fill[src,opacity=0.26] (3.562,2.925) rectangle (3.637,2.962);
\fill[src,opacity=0.10] (3.637,2.925) rectangle (3.675,2.962);
\fill[src,opacity=0.26] (3.675,2.925) rectangle (3.750,2.962);
\fill[src,opacity=0.10] (3.750,2.925) rectangle (3.825,2.962);
\fill[src,opacity=0.10] (5.025,2.925) rectangle (5.587,2.962);
\fill[src,opacity=0.26] (5.587,2.925) rectangle (5.700,2.962);
\fill[src,opacity=0.10] (5.700,2.925) rectangle (6.000,2.962);
\fill[src,opacity=0.10] (2.812,2.962) rectangle (3.112,3.000);
\fill[src,opacity=0.10] (3.150,2.962) rectangle (3.225,3.000);
\fill[src,opacity=0.26] (3.225,2.962) rectangle (3.262,3.000);
\fill[src,opacity=0.42] (3.262,2.962) rectangle (3.525,3.000);
\fill[src,opacity=0.26] (3.525,2.962) rectangle (3.637,3.000);
\fill[src,opacity=0.10] (3.637,2.962) rectangle (3.862,3.000);
\fill[src,opacity=0.10] (4.312,2.962) rectangle (4.425,3.000);
\fill[src,opacity=0.10] (4.912,2.962) rectangle (5.062,3.000);
\fill[src,opacity=0.26] (5.062,2.962) rectangle (5.325,3.000);
\fill[src,opacity=0.10] (5.325,2.962) rectangle (5.475,3.000);
\fill[src,opacity=0.26] (5.475,2.962) rectangle (5.700,3.000);
\fill[src,opacity=0.10] (5.700,2.962) rectangle (5.812,3.000);
\fill[src,opacity=0.10] (5.850,2.962) rectangle (5.962,3.000);
\fill[src,opacity=0.10] (2.775,3.000) rectangle (3.075,3.038);
\fill[src,opacity=0.10] (3.150,3.000) rectangle (3.225,3.038);
\fill[src,opacity=0.26] (3.225,3.000) rectangle (3.262,3.038);
\fill[src,opacity=0.42] (3.262,3.000) rectangle (3.450,3.038);
\fill[src,opacity=0.26] (3.450,3.000) rectangle (3.637,3.038);
\fill[src,opacity=0.10] (3.637,3.000) rectangle (4.125,3.038);
\fill[src,opacity=0.10] (4.200,3.000) rectangle (4.500,3.038);
\fill[src,opacity=0.10] (4.837,3.000) rectangle (4.987,3.038);
\fill[src,opacity=0.26] (4.987,3.000) rectangle (5.175,3.038);
\fill[src,opacity=0.42] (5.175,3.000) rectangle (5.250,3.038);
\fill[src,opacity=0.26] (5.250,3.000) rectangle (5.662,3.038);
\fill[src,opacity=0.10] (5.662,3.000) rectangle (5.775,3.038);
\draw[grid] (1.125,0) -- (1.125,3.038);
\draw[grid] (2.250,0) -- (2.250,3.038);
\draw[grid] (3.375,0) -- (3.375,3.038);
\draw[grid] (4.500,0) -- (4.500,3.038);
\draw[grid] (5.625,0) -- (5.625,3.038);
\draw[grid] (0.000,0.619) -- (6.750,0.619);
\draw[grid] (0.000,1.463) -- (6.750,1.463);
\draw[grid] (0.000,2.306) -- (6.750,2.306);
\fill[popcol] (5.818,2.182) circle (0.031);
\fill[popcol] (1.407,2.282) circle (0.031);
\fill[popcol] (4.689,1.011) circle (0.031);
\fill[popcol] (2.037,0.889) circle (0.031);
\fill[popcol] (3.443,1.225) circle (0.031);
\fill[popcol] (5.734,1.486) circle (0.031);
\fill[popcol] (0.071,0.939) circle (0.031);
\fill[popcol] (3.180,1.407) circle (0.031);
\fill[popcol] (4.319,1.725) circle (0.031);
\fill[popcol] (0.253,2.471) circle (0.031);
\fill[popcol] (6.372,2.444) circle (0.031);
\fill[popcol] (4.656,2.189) circle (0.031);
\fill[popcol] (6.017,2.155) circle (0.031);
\fill[popcol] (4.214,1.316) circle (0.031);
\fill[popcol] (5.597,1.839) circle (0.031);
\fill[popcol] (5.749,1.508) circle (0.031);
\fill[popcol] (4.642,1.351) circle (0.031);
\fill[popcol] (6.387,1.279) circle (0.031);
\fill[popcol] (5.773,1.972) circle (0.031);
\fill[popcol] (3.395,2.830) circle (0.031);
\fill[popcol] (1.439,1.887) circle (0.031);
\fill[popcol] (5.699,1.352) circle (0.031);
\fill[popcol] (5.310,1.354) circle (0.031);
\fill[popcol] (0.383,2.219) circle (0.031);
\fill[popcol] (4.945,1.801) circle (0.031);
\fill[popcol] (3.244,2.244) circle (0.031);
\fill[popcol] (5.615,1.779) circle (0.031);
\fill[popcol] (2.424,0.051) circle (0.031);
\fill[popcol] (5.711,1.684) circle (0.031);
\fill[popcol] (3.041,0.470) circle (0.031);
\fill[popcol] (6.447,1.258) circle (0.031);
\fill[popcol] (5.973,1.423) circle (0.031);
\fill[popcol] (6.418,2.806) circle (0.031);
\fill[popcol] (0.044,0.893) circle (0.031);
\fill[popcol] (3.592,1.406) circle (0.031);
\fill[popcol] (1.852,1.395) circle (0.031);
\fill[popcol] (5.713,1.341) circle (0.031);
\fill[popcol] (1.775,2.085) circle (0.031);
\fill[popcol] (2.550,2.164) circle (0.031);
\fill[popcol] (6.079,1.730) circle (0.031);
\fill[popcol] (6.552,1.227) circle (0.031);
\fill[popcol] (0.005,1.128) circle (0.031);
\fill[popcol] (5.753,1.522) circle (0.031);
\fill[popcol] (1.978,0.818) circle (0.031);
\fill[popcol] (0.541,2.378) circle (0.031);
\fill[popcol] (5.805,1.335) circle (0.031);
\fill[popcol] (6.473,1.076) circle (0.031);
\fill[popcol] (6.488,1.245) circle (0.031);
\fill[popcol] (2.957,1.509) circle (0.031);
\fill[popcol] (0.691,0.588) circle (0.031);
\fill[popcol] (6.495,1.156) circle (0.031);
\fill[popcol] (6.260,1.448) circle (0.031);
\fill[popcol] (2.030,0.815) circle (0.031);
\fill[popcol] (1.157,1.411) circle (0.031);
\fill[popcol] (4.076,1.680) circle (0.031);
\fill[popcol] (0.879,2.756) circle (0.031);
\fill[popcol] (5.044,2.010) circle (0.031);
\fill[popcol] (5.783,2.022) circle (0.031);
\fill[popcol] (6.312,0.334) circle (0.031);
\fill[popcol] (3.668,0.249) circle (0.031);
\fill[popcol] (1.854,1.482) circle (0.031);
\fill[popcol] (6.011,2.089) circle (0.031);
\fill[popcol] (5.674,1.582) circle (0.031);
\fill[popcol] (3.968,0.505) circle (0.031);
\fill[popcol] (0.038,0.805) circle (0.031);
\fill[popcol] (2.047,0.829) circle (0.031);
\fill[popcol] (5.249,1.391) circle (0.031);
\fill[popcol] (1.244,1.048) circle (0.031);
\fill[popcol] (6.087,0.525) circle (0.031);
\fill[popcol] (1.206,2.096) circle (0.031);
\fill[popcol] (5.579,1.986) circle (0.031);
\fill[popcol] (3.125,1.193) circle (0.031);
\fill[popcol] (2.739,2.474) circle (0.031);
\fill[popcol] (1.756,1.666) circle (0.031);
\fill[popcol] (3.416,1.713) circle (0.031);
\fill[popcol] (6.058,1.499) circle (0.031);
\fill[popcol] (6.467,1.211) circle (0.031);
\fill[popcol] (6.054,2.160) circle (0.031);
\fill[popcol] (1.156,2.244) circle (0.031);
\fill[popcol] (3.810,-0.049) circle (0.031);
\fill[popcol] (4.754,1.865) circle (0.031);
\fill[popcol] (0.376,2.512) circle (0.031);
\fill[popcol] (4.883,2.186) circle (0.031);
\fill[popcol] (6.376,2.449) circle (0.031);
\fill[popcol] (1.958,1.822) circle (0.031);
\fill[popcol] (2.008,0.793) circle (0.031);
\fill[popcol] (6.364,1.281) circle (0.031);
\fill[popcol] (2.047,0.860) circle (0.031);
\fill[popcol] (0.731,2.621) circle (0.031);
\fill[popcol] (2.034,1.254) circle (0.031);
\fill[popcol] (5.975,2.154) circle (0.031);
\fill[popcol] (6.289,1.277) circle (0.031);
\fill[popcol] (3.763,1.030) circle (0.031);
\fill[popcol] (3.871,2.581) circle (0.031);
\fill[popcol] (2.092,1.083) circle (0.031);
\fill[popcol] (1.458,1.597) circle (0.031);
\fill[popcol] (5.795,1.409) circle (0.031);
\fill[popcol] (6.073,1.866) circle (0.031);
\fill[popcol] (0.010,0.879) circle (0.031);
\fill[popcol] (2.498,2.023) circle (0.031);
\fill[popcol] (2.594,1.688) circle (0.031);
\fill[popcol] (0.039,0.844) circle (0.031);
\fill[popcol] (1.378,1.764) circle (0.031);
\fill[popcol] (5.121,0.188) circle (0.031);
\fill[popcol] (6.224,2.331) circle (0.031);
\fill[popcol] (3.437,2.543) circle (0.031);
\fill[popcol] (5.792,1.381) circle (0.031);
\fill[popcol] (0.355,1.316) circle (0.031);
\fill[popcol] (3.950,1.551) circle (0.031);
\fill[popcol] (6.274,2.397) circle (0.031);
\fill[popcol] (3.123,0.687) circle (0.031);
\fill[popcol] (5.634,1.724) circle (0.031);
\fill[popcol] (1.722,0.483) circle (0.031);
\fill[popcol] (4.684,2.139) circle (0.031);
\fill[popcol] (4.352,0.797) circle (0.031);
\fill[popcol] (0.033,1.125) circle (0.031);
\fill[popcol] (4.993,1.294) circle (0.031);
\fill[popcol] (2.245,0.321) circle (0.031);
\fill[popcol] (4.057,2.159) circle (0.031);
\fill[popcol] (5.809,1.980) circle (0.031);
\fill[popcol] (0.018,1.084) circle (0.031);
\fill[popcol] (6.233,1.318) circle (0.031);
\fill[popcol] (2.011,1.170) circle (0.031);
\fill[popcol] (2.222,1.188) circle (0.031);
\fill[popcol] (0.137,1.185) circle (0.031);
\fill[popcol] (6.049,1.920) circle (0.031);
\fill[popcol] (6.009,1.702) circle (0.031);
\fill[popcol] (5.211,2.221) circle (0.031);
\fill[popcol] (0.020,0.858) circle (0.031);
\fill[popcol] (2.945,0.888) circle (0.031);
\fill[popcol] (1.386,2.911) circle (0.031);
\fill[popcol] (1.034,2.440) circle (0.031);
\fill[popcol] (1.664,1.677) circle (0.031);
\fill[popcol] (4.609,1.989) circle (0.031);
\fill[popcol] (6.428,1.288) circle (0.031);
\fill[popcol] (1.583,1.267) circle (0.031);
\fill[popcol] (6.453,1.246) circle (0.031);
\fill[popcol] (5.723,1.491) circle (0.031);
\fill[popcol] (0.067,0.906) circle (0.031);
\fill[popcol] (6.048,2.168) circle (0.031);
\fill[popcol] (5.496,0.619) circle (0.031);
\fill[popcol] (5.993,1.970) circle (0.031);
\fill[popcol] (5.672,1.213) circle (0.031);
\fill[popcol] (0.119,1.701) circle (0.031);
\fill[popcol] (5.230,1.489) circle (0.031);
\fill[popcol] (3.685,1.755) circle (0.031);
\fill[popcol] (4.795,2.292) circle (0.031);
\fill[popcol] (3.139,1.776) circle (0.031);
\fill[popcol] (5.315,1.796) circle (0.031);
\fill[popcol] (6.309,2.459) circle (0.031);
\fill[popcol] (4.480,0.945) circle (0.031);
\fill[popcol] (3.843,2.144) circle (0.031);
\fill[popcol] (5.636,1.871) circle (0.031);
\fill[popcol] (2.791,1.635) circle (0.031);
\fill[popcol] (0.019,0.956) circle (0.031);
\fill[popcol] (2.526,1.892) circle (0.031);
\fill[popcol] (2.183,0.995) circle (0.031);
\fill[popcol] (6.139,2.295) circle (0.031);
\fill[popcol] (6.550,2.505) circle (0.031);
\fill[popcol] (1.721,1.690) circle (0.031);
\fill[popcol] (4.872,0.705) circle (0.031);
\fill[popcol] (1.441,1.410) circle (0.031);
\fill[popcol] (6.057,1.693) circle (0.031);
\fill[popcol] (2.310,1.415) circle (0.031);
\fill[popcol] (5.628,1.743) circle (0.031);
\fill[popcol] (0.058,1.026) circle (0.031);
\fill[popcol] (0.117,1.127) circle (0.031);
\fill[popcol] (2.811,1.510) circle (0.031);
\fill[popcol] (0.056,0.982) circle (0.031);
\fill[popcol] (5.006,2.245) circle (0.031);
\fill[popcol] (5.547,1.213) circle (0.031);
\fill[popcol] (2.886,2.263) circle (0.031);
\fill[popcol] (4.243,2.102) circle (0.031);
\fill[popcol] (5.626,1.470) circle (0.031);
\fill[popcol] (5.104,2.481) circle (0.031);
\fill[popcol] (0.003,0.832) circle (0.031);
\fill[popcol] (0.041,2.441) circle (0.031);
\fill[popcol] (3.521,2.194) circle (0.031);
\fill[popcol] (2.166,1.062) circle (0.031);
\fill[popcol] (0.654,1.843) circle (0.031);
\fill[popcol] (6.110,1.974) circle (0.031);
\fill[popcol] (6.689,0.769) circle (0.031);
\fill[popcol] (6.062,2.215) circle (0.031);
\fill[popcol] (3.084,2.655) circle (0.031);
\fill[popcol] (4.651,0.642) circle (0.031);
\fill[popcol] (5.751,1.249) circle (0.031);
\fill[popcol] (3.390,0.583) circle (0.031);
\fill[popcol] (5.485,-0.070) circle (0.031);
\fill[popcol] (6.018,2.128) circle (0.031);
\fill[popcol] (0.025,1.185) circle (0.031);
\fill[popcol] (1.668,1.739) circle (0.031);
\fill[popcol] (6.018,2.423) circle (0.031);
\fill[popcol] (4.423,2.402) circle (0.031);
\fill[popcol] (5.756,1.462) circle (0.031);
\fill[popcol] (6.219,1.363) circle (0.031);
\fill[popcol] (0.057,1.005) circle (0.031);
\fill[popcol] (1.865,2.563) circle (0.031);
\fill[popcol] (6.252,1.381) circle (0.031);
\fill[popcol] (6.113,0.402) circle (0.031);
\fill[popcol] (0.300,0.959) circle (0.031);
\fill[popcol] (1.303,0.668) circle (0.031);
\fill[popcol] (4.757,0.815) circle (0.031);
\fill[popcol] (5.196,1.619) circle (0.031);
\fill[popcol] (6.412,2.467) circle (0.031);
\fill[popcol] (1.996,0.777) circle (0.031);
\fill[popcol] (2.880,0.355) circle (0.031);
\fill[popcol] (6.343,1.327) circle (0.031);
\fill[popcol] (2.755,2.131) circle (0.031);
\fill[popcol] (0.976,1.197) circle (0.031);
\fill[popcol] (6.041,1.834) circle (0.031);
\fill[popcol] (6.425,1.154) circle (0.031);
\fill[popcol] (5.743,1.318) circle (0.031);
\fill[popcol] (4.561,1.517) circle (0.031);
\fill[popcol] (3.528,3.065) circle (0.031);
\fill[popcol] (0.042,0.874) circle (0.031);
\fill[popcol] (4.529,2.170) circle (0.031);
\fill[popcol] (0.379,0.434) circle (0.031);
\fill[popcol] (5.985,2.109) circle (0.031);
\fill[popcol] (3.074,1.486) circle (0.031);
\fill[popcol] (6.041,1.718) circle (0.031);
\fill[popcol] (0.004,2.431) circle (0.031);
\fill[popcol] (0.017,1.134) circle (0.031);
\fill[popcol] (4.323,2.029) circle (0.031);
\fill[popcol] (3.913,2.126) circle (0.031);
\fill[popcol] (2.919,0.384) circle (0.031);
\fill[popcol] (5.962,1.143) circle (0.031);
\fill[popcol] (6.469,1.255) circle (0.031);
\fill[popcol] (0.052,1.022) circle (0.031);
\fill[popcol] (2.190,2.346) circle (0.031);
\fill[popcol] (5.713,1.469) circle (0.031);
\fill[popcol] (2.642,1.356) circle (0.031);
\fill[popcol] (5.495,1.302) circle (0.031);
\fill[popcol] (6.180,1.361) circle (0.031);
\fill[popcol] (5.292,0.445) circle (0.031);
\fill[popcol] (0.039,0.932) circle (0.031);
\fill[popcol] (2.125,1.014) circle (0.031);
\fill[popcol] (5.502,1.368) circle (0.031);
\fill[popcol] (6.123,1.380) circle (0.031);
\fill[popcol] (0.843,0.022) circle (0.031);
\fill[popcol] (4.499,1.838) circle (0.031);
\fill[popcol] (6.241,1.362) circle (0.031);
\fill[popcol] (6.278,2.374) circle (0.031);
\fill[popcol] (6.509,1.117) circle (0.031);
\fill[popcol] (0.011,0.845) circle (0.031);
\fill[popcol] (0.647,1.228) circle (0.031);
\fill[popcol] (0.894,0.816) circle (0.031);
\fill[popcol] (5.741,0.970) circle (0.031);
\fill[popcol] (3.443,0.777) circle (0.031);
\fill[popcol] (5.691,1.918) circle (0.031);
\fill[popcol] (5.705,1.654) circle (0.031);
\fill[popcol] (0.115,1.205) circle (0.031);
\fill[popcol] (5.186,1.069) circle (0.031);
\fill[popcol] (5.715,1.559) circle (0.031);
\fill[popcol] (2.663,2.402) circle (0.031);
\fill[popcol] (6.689,0.259) circle (0.031);
\fill[popcol] (6.630,0.658) circle (0.031);
\fill[popcol] (6.025,2.221) circle (0.031);
\fill[popcol] (2.354,2.843) circle (0.031);
\fill[popcol] (5.028,2.796) circle (0.031);
\fill[popcol] (6.033,2.147) circle (0.031);
\fill[popcol] (5.394,1.275) circle (0.031);
\fill[popcol] (1.575,1.003) circle (0.031);
\fill[popcol] (1.278,1.999) circle (0.031);
\fill[popcol] (6.412,1.262) circle (0.031);
\fill[popcol] (5.501,2.991) circle (0.031);
\fill[popcol] (6.032,2.165) circle (0.031);
\fill[popcol] (6.480,0.595) circle (0.031);
\fill[popcol] (5.138,1.622) circle (0.031);
\fill[popcol] (1.670,0.764) circle (0.031);
\fill[popcol] (1.719,1.751) circle (0.031);
\fill[popcol] (0.101,2.461) circle (0.031);
\fill[popcol] (5.735,1.632) circle (0.031);
\fill[popcol] (2.104,1.896) circle (0.031);
\fill[popcol] (5.347,1.331) circle (0.031);
\fill[popcol] (6.014,2.244) circle (0.031);
\fill[popcol] (5.732,1.536) circle (0.031);
\fill[popcol] (2.868,0.412) circle (0.031);
\fill[popcol] (5.197,1.463) circle (0.031);
\fill[popcol] (6.107,1.347) circle (0.031);
\fill[popcol] (0.565,1.458) circle (0.031);
\fill[popcol] (5.588,0.549) circle (0.031);
\fill[popcol] (1.616,1.753) circle (0.031);
\fill[popcol] (0.120,2.379) circle (0.031);
\fill[popcol] (0.136,1.068) circle (0.031);
\fill[popcol] (3.831,1.465) circle (0.031);
\fill[popcol] (2.876,0.414) circle (0.031);
\fill[popcol] (5.805,1.485) circle (0.031);
\fill[popcol] (6.507,1.675) circle (0.031);
\fill[popcol] (6.155,1.358) circle (0.031);
\fill[popcol] (2.850,0.410) circle (0.031);
\fill[popcol] (6.738,0.847) circle (0.031);
\fill[popcol] (6.378,2.421) circle (0.031);
\fill[popcol] (5.960,0.267) circle (0.031);
\fill[popcol] (6.027,2.055) circle (0.031);
\fill[popcol] (0.034,1.074) circle (0.031);
\fill[popcol] (4.872,2.060) circle (0.031);
\fill[popcol] (6.348,2.440) circle (0.031);
\fill[popcol] (1.847,0.646) circle (0.031);
\fill[popcol] (6.077,2.165) circle (0.031);
\fill[popcol] (5.702,1.552) circle (0.031);
\fill[popcol] (6.001,2.172) circle (0.031);
\fill[popcol] (5.629,1.907) circle (0.031);
\fill[popcol] (4.272,2.727) circle (0.031);
\fill[popcol] (3.825,2.129) circle (0.031);
\fill[popcol] (6.343,2.415) circle (0.031);
\fill[popcol] (5.749,1.629) circle (0.031);
\fill[popcol] (6.043,2.194) circle (0.031);
\fill[popcol] (6.182,1.345) circle (0.031);
\fill[popcol] (0.093,1.107) circle (0.031);
\fill[popcol] (2.326,1.746) circle (0.031);
\fill[popcol] (1.473,0.794) circle (0.031);
\fill[popcol] (1.753,1.365) circle (0.031);
\fill[popcol] (1.947,1.588) circle (0.031);
\fill[popcol] (5.645,1.651) circle (0.031);
\fill[popcol] (5.735,1.642) circle (0.031);
\fill[popcol] (0.106,1.115) circle (0.031);
\fill[popcol] (0.003,1.029) circle (0.031);
\fill[popcol] (2.658,0.696) circle (0.031);
\fill[popcol] (6.004,2.113) circle (0.031);
\fill[popcol] (4.769,1.430) circle (0.031);
\fill[popcol] (5.905,1.439) circle (0.031);
\fill[popcol] (3.203,1.063) circle (0.031);
\fill[popcol] (4.738,2.123) circle (0.031);
\fill[popcol] (4.190,1.700) circle (0.031);
\fill[popcol] (6.001,2.016) circle (0.031);
\fill[popcol] (6.199,1.352) circle (0.031);
\fill[popcol] (0.058,1.064) circle (0.031);
\fill[popcol] (5.746,1.496) circle (0.031);
\fill[popcol] (1.963,1.326) circle (0.031);
\fill[popcol] (5.405,1.387) circle (0.031);
\fill[popcol] (2.736,1.872) circle (0.031);
\fill[popcol] (6.345,2.581) circle (0.031);
\fill[popcol] (5.176,1.583) circle (0.031);
\fill[popcol] (6.265,1.343) circle (0.031);
\fill[popcol] (0.692,0.381) circle (0.031);
\fill[popcol] (1.832,1.623) circle (0.031);
\fill[popcol] (6.599,1.034) circle (0.031);
\fill[popcol] (5.623,1.332) circle (0.031);
\fill[popcol] (1.541,1.793) circle (0.031);
\fill[popcol] (6.087,2.200) circle (0.031);
\fill[popcol] (0.058,1.099) circle (0.031);
\fill[popcol] (6.017,2.037) circle (0.031);
\fill[popcol] (2.064,1.128) circle (0.031);
\fill[popcol] (6.669,1.037) circle (0.031);
\fill[popcol] (6.044,2.002) circle (0.031);
\fill[popcol] (5.306,2.059) circle (0.031);
\fill[popcol] (2.897,2.526) circle (0.031);
\fill[popcol] (6.616,1.127) circle (0.031);
\fill[popcol] (6.739,0.979) circle (0.031);
\fill[popcol] (6.112,1.833) circle (0.031);
\fill[popcol] (6.176,1.393) circle (0.031);
\fill[popcol] (6.174,2.348) circle (0.031);
\fill[popcol] (5.702,1.509) circle (0.031);
\fill[popcol] (6.488,1.187) circle (0.031);
\fill[popcol] (6.143,1.781) circle (0.031);
\fill[popcol] (6.606,1.889) circle (0.031);
\fill[popcol] (0.266,0.139) circle (0.031);
\fill[popcol] (6.583,2.204) circle (0.031);
\fill[popcol] (6.565,1.360) circle (0.031);
\fill[popcol] (5.956,2.052) circle (0.031);
\fill[popcol] (1.852,1.246) circle (0.031);
\fill[popcol] (4.140,1.016) circle (0.031);
\fill[popcol] (5.776,1.582) circle (0.031);
\fill[popcol] (5.058,0.675) circle (0.031);
\fill[popcol] (3.527,2.051) circle (0.031);
\fill[popcol] (2.174,0.810) circle (0.031);
\fill[popcol] (5.592,2.188) circle (0.031);
\fill[popcol] (5.288,2.009) circle (0.031);
\fill[popcol] (5.818,0.707) circle (0.031);
\fill[popcol] (2.730,2.562) circle (0.031);
\fill[popcol] (4.457,1.629) circle (0.031);
\fill[popcol] (1.933,2.260) circle (0.031);
\fill[popcol] (6.540,1.069) circle (0.031);
\fill[popcol] (3.235,2.834) circle (0.031);
\fill[popcol] (3.984,0.760) circle (0.031);
\fill[popcol] (3.064,0.294) circle (0.031);
\fill[popcol] (2.000,0.727) circle (0.031);
\fill[popcol] (2.028,1.641) circle (0.031);
\fill[popcol] (5.135,1.929) circle (0.031);
\fill[popcol] (1.768,1.693) circle (0.031);
\fill[popcol] (6.298,1.319) circle (0.031);
\fill[popcol] (5.741,1.597) circle (0.031);
\fill[popcol] (6.740,0.748) circle (0.031);
\fill[popcol] (6.019,2.120) circle (0.031);
\fill[popcol] (4.636,1.207) circle (0.031);
\fill[popcol] (1.263,0.925) circle (0.031);
\fill[popcol] (2.387,0.486) circle (0.031);
\fill[popcol] (1.954,1.066) circle (0.031);
\fill[popcol] (0.918,1.503) circle (0.031);
\fill[popcol] (5.088,1.616) circle (0.031);
\fill[popcol] (4.102,0.666) circle (0.031);
\fill[popcol] (6.554,1.048) circle (0.031);
\fill[popcol] (6.013,2.140) circle (0.031);
\fill[popcol] (6.005,2.134) circle (0.031);
\fill[popcol] (5.708,1.608) circle (0.031);
\fill[popcol] (6.087,1.333) circle (0.031);
\fill[popcol] (5.324,0.780) circle (0.031);
\fill[popcol] (6.581,1.045) circle (0.031);
\fill[popcol] (0.092,1.053) circle (0.031);
\fill[popcol] (3.166,0.937) circle (0.031);
\fill[popcol] (5.906,1.397) circle (0.031);
\fill[popcol] (2.131,0.994) circle (0.031);
\fill[popcol] (5.894,2.118) circle (0.031);
\fill[popcol] (6.266,1.358) circle (0.031);
\fill[popcol] (1.615,1.789) circle (0.031);
\fill[popcol] (6.510,2.523) circle (0.031);
\fill[popcol] (2.855,0.332) circle (0.031);
\fill[popcol] (0.113,1.181) circle (0.031);
\fill[popcol] (3.733,0.533) circle (0.031);
\fill[popcol] (2.664,0.265) circle (0.031);
\fill[popcol] (0.088,1.179) circle (0.031);
\fill[popcol] (6.497,1.036) circle (0.031);
\fill[popcol] (2.527,0.957) circle (0.031);
\fill[popcol] (6.520,1.107) circle (0.031);
\fill[popcol] (0.124,1.077) circle (0.031);
\fill[popcol] (6.210,0.958) circle (0.031);
\fill[popcol] (4.716,2.160) circle (0.031);
\fill[popcol] (6.155,2.227) circle (0.031);
\fill[popcol] (4.315,1.148) circle (0.031);
\fill[popcol] (6.383,2.455) circle (0.031);
\fill[popcol] (6.360,2.132) circle (0.031);
\fill[popcol] (5.676,1.472) circle (0.031);
\fill[popcol] (3.780,2.156) circle (0.031);
\fill[popcol] (5.716,1.961) circle (0.031);
\fill[popcol] (1.228,1.178) circle (0.031);
\fill[popcol] (5.289,1.406) circle (0.031);
\fill[popcol] (0.455,2.593) circle (0.031);
\fill[popcol] (0.037,0.907) circle (0.031);
\fill[popcol] (2.060,0.929) circle (0.031);
\fill[popcol] (4.876,0.983) circle (0.031);
\fill[popcol] (4.180,2.218) circle (0.031);
\fill[popcol] (6.039,1.977) circle (0.031);
\fill[popcol] (6.726,1.015) circle (0.031);
\fill[popcol] (0.412,1.802) circle (0.031);
\fill[popcol] (2.039,1.091) circle (0.031);
\fill[popcol] (0.015,1.055) circle (0.031);
\fill[popcol] (2.995,1.231) circle (0.031);
\fill[popcol] (0.068,0.579) circle (0.031);
\fill[popcol] (0.998,1.829) circle (0.031);
\fill[popcol] (5.745,1.558) circle (0.031);
\fill[popcol] (3.774,2.240) circle (0.031);
\fill[popcol] (6.555,0.861) circle (0.031);
\fill[popcol] (2.038,0.797) circle (0.031);
\fill[popcol] (6.358,2.435) circle (0.031);
\fill[popcol] (0.190,1.930) circle (0.031);
\fill[popcol] (0.125,1.156) circle (0.031);
\fill[popcol] (2.066,0.417) circle (0.031);
\fill[popcol] (6.022,2.163) circle (0.031);
\fill[popcol] (2.895,0.396) circle (0.031);
\fill[popcol] (6.010,1.393) circle (0.031);
\fill[popcol] (4.375,2.024) circle (0.031);
\fill[popcol] (1.963,1.201) circle (0.031);
\fill[popcol] (5.941,1.684) circle (0.031);
\fill[popcol] (5.150,1.510) circle (0.031);
\fill[popcol] (2.000,0.761) circle (0.031);
\fill[popcol] (6.107,1.747) circle (0.031);
\fill[popcol] (2.110,1.559) circle (0.031);
\fill[popcol] (5.655,1.903) circle (0.031);
\fill[popcol] (6.070,1.390) circle (0.031);
\fill[popcol] (1.050,2.299) circle (0.031);
\fill[popcol] (0.033,0.876) circle (0.031);
\fill[popcol] (1.280,0.403) circle (0.031);
\fill[popcol] (6.738,1.052) circle (0.031);
\fill[popcol] (0.595,0.897) circle (0.031);
\fill[popcol] (0.954,0.467) circle (0.031);
\fill[popcol] (5.169,1.997) circle (0.031);
\fill[popcol] (1.637,1.729) circle (0.031);
\fill[popcol] (6.514,1.178) circle (0.031);
\fill[popcol] (4.030,1.918) circle (0.031);
\fill[popcol] (5.743,1.582) circle (0.031);
\fill[popcol] (2.848,0.424) circle (0.031);
\fill[popcol] (5.813,2.065) circle (0.031);
\fill[popcol] (5.817,1.356) circle (0.031);
\fill[popcol] (5.122,1.730) circle (0.031);
\fill[popcol] (5.564,2.587) circle (0.031);
\fill[popcol] (5.764,1.406) circle (0.031);
\fill[popcol] (6.215,1.369) circle (0.031);
\fill[popcol] (5.799,1.357) circle (0.031);
\fill[popcol] (3.921,2.267) circle (0.031);
\fill[popcol] (6.029,2.277) circle (0.031);
\fill[popcol] (2.070,1.060) circle (0.031);
\fill[popcol] (2.886,0.388) circle (0.031);
\fill[popcol] (6.523,1.155) circle (0.031);
\fill[popcol] (6.568,1.105) circle (0.031);
\fill[popcol] (3.100,2.054) circle (0.031);
\fill[popcol] (5.668,1.912) circle (0.031);
\fill[popcol] (2.254,1.762) circle (0.031);
\fill[popcol] (3.977,1.290) circle (0.031);
\fill[popcol] (4.337,0.290) circle (0.031);
\fill[popcol] (2.723,1.125) circle (0.031);
\fill[popcol] (5.699,1.797) circle (0.031);
\fill[popcol] (1.007,0.277) circle (0.031);
\fill[popcol] (0.096,1.160) circle (0.031);
\fill[popcol] (0.707,2.204) circle (0.031);
\fill[popcol] (2.897,0.350) circle (0.031);
\fill[popcol] (0.060,1.282) circle (0.031);
\fill[popcol] (6.056,2.249) circle (0.031);
\fill[popcol] (2.630,0.408) circle (0.031);
\fill[popcol] (2.594,1.617) circle (0.031);
\fill[popcol] (4.581,1.107) circle (0.031);
\end{scope}
\draw[ax] (0.000,0) rectangle (6.750,3.038);
\node[font=\small] at (3.375,3.317) {(a) \textsc{ssw} ($\gamma=1$)};
\end{tikzpicture}\hfill
\begin{tikzpicture}[font=\small]
% ---- (b) \textsc{sspw} ($\gamma=1.25$) ----
\begin{scope}
\clip (0.000,0) rectangle (6.750,3.038);
\path[land] (2.258,-0.038) -- (2.247,-0.056) -- (2.166,-0.055) -- (2.142,-0.048) -- (2.174,-0.043) -- (2.229,-0.037) -- (2.258,-0.038) -- cycle;
\path[land] (0.390,-0.028) -- (0.329,-0.024) -- (0.318,-0.016) -- (0.305,-0.011) -- (0.352,-0.007) -- (0.385,-0.020) -- cycle;
\path[land] (2.528,-0.001) -- (2.560,-0.020) -- (2.563,-0.038) -- (2.503,-0.049) -- (2.428,-0.057) -- (2.359,-0.049) -- (2.403,-0.037) -- (2.431,-0.022) -- (2.450,-0.009) -- (2.463,-0.001) -- (2.500,0.003) -- cycle;
\path[land] (1.102,0.084) -- (1.149,0.085) -- (1.121,0.073) -- (1.076,0.081) -- (1.080,0.088) -- cycle;
\path[land] (1.519,0.114) -- (1.560,0.113) -- (1.557,0.104) -- (1.511,0.104) -- (1.466,0.107) -- (1.456,0.114) -- (1.492,0.115) -- cycle;
\path[land] (2.092,0.132) -- (2.090,0.116) -- (2.063,0.107) -- (2.018,0.103) -- (2.005,0.108) -- (1.970,0.111) -- (1.989,0.126) -- (2.002,0.128) -- (2.029,0.137) -- (2.030,0.159) -- (2.058,0.171) -- (2.072,0.157) -- (2.086,0.141) -- cycle;
\path[land] (2.276,0.260) -- (2.254,0.259) -- (2.226,0.252) -- (2.203,0.242) -- (2.201,0.228) -- (2.197,0.217) -- (2.169,0.209) -- (2.147,0.195) -- (2.150,0.181) -- (2.176,0.170) -- (2.198,0.157) -- (2.207,0.143) -- (2.222,0.130) -- (2.230,0.105) -- (2.237,0.091) -- (2.224,0.073) -- (2.188,0.064) -- (2.168,0.051) -- (2.115,0.041) -- (2.066,0.033) -- (2.021,0.025) -- (1.958,0.024) -- (1.933,0.017) -- (1.982,0.008) -- (1.973,-0.004) -- (1.914,-0.007) -- (1.912,-0.022) -- (1.938,-0.035) -- (2.002,-0.045) -- (2.062,-0.056) -- (2.143,-0.065) -- (2.221,-0.076) -- (2.274,-0.091) -- (2.306,-0.091) -- (2.370,-0.080) -- (2.442,-0.070) -- (2.535,-0.072) -- (2.584,-0.068) -- (2.658,-0.063) -- (2.730,-0.054) -- (2.811,-0.049) -- (2.826,-0.037) -- (2.818,-0.024) -- (2.743,-0.027) -- (2.702,-0.020) -- (2.713,-0.002) -- (2.771,0.006) -- (2.817,0.018) -- (2.859,0.028) -- (2.897,0.032) -- (2.954,0.036) -- (3.000,0.044) -- (3.046,0.054) -- (3.081,0.066) -- (3.066,0.077) -- (3.085,0.091) -- (3.125,0.099) -- (3.159,0.112) -- (3.182,0.126) -- (3.214,0.119) -- (3.237,0.125) -- (3.266,0.131) -- (3.294,0.123) -- (3.341,0.128) -- (3.371,0.119) -- (3.410,0.129) -- (3.453,0.134) -- (3.493,0.141) -- (3.520,0.152) -- (3.554,0.150) -- (3.578,0.134) -- (3.608,0.145) -- (3.651,0.149) -- (3.674,0.149) -- (3.716,0.152) -- (3.757,0.150) -- (3.786,0.142) -- (3.819,0.140) -- (3.862,0.141) -- (3.902,0.144) -- (3.938,0.151) -- (3.975,0.156) -- (3.999,0.172) -- (4.030,0.175) -- (4.053,0.164) -- (4.086,0.159) -- (4.119,0.159) -- (4.142,0.170) -- (4.180,0.179) -- (4.217,0.187) -- (4.247,0.195) -- (4.281,0.199) -- (4.311,0.204) -- (4.330,0.215) -- (4.362,0.224) -- (4.398,0.228) -- (4.432,0.225) -- (4.449,0.212) -- (4.476,0.201) -- (4.511,0.194) -- (4.545,0.187) -- (4.576,0.199) -- (4.612,0.192) -- (4.648,0.189) -- (4.682,0.169) -- (4.679,0.156) -- (4.646,0.144) -- (4.670,0.137) -- (4.658,0.123) -- (4.663,0.109) -- (4.707,0.111) -- (4.723,0.125) -- (4.745,0.137) -- (4.760,0.152) -- (4.793,0.155) -- (4.831,0.160) -- (4.846,0.174) -- (4.877,0.186) -- (4.903,0.196) -- (4.927,0.202) -- (4.963,0.202) -- (5.002,0.203) -- (5.025,0.221) -- (5.041,0.207) -- (5.074,0.202) -- (5.111,0.203) -- (5.141,0.204) -- (5.171,0.199) -- (5.208,0.202) -- (5.245,0.202) -- (5.267,0.214) -- (5.303,0.233) -- (5.330,0.225) -- (5.366,0.207) -- (5.402,0.207) -- (5.442,0.212) -- (5.470,0.223) -- (5.505,0.227) -- (5.529,0.218) -- (5.563,0.213) -- (5.598,0.203) -- (5.641,0.203) -- (5.669,0.214) -- (5.702,0.213) -- (5.739,0.214) -- (5.773,0.213) -- (5.807,0.214) -- (5.846,0.218) -- (5.885,0.220) -- (5.907,0.230) -- (5.919,0.233) -- (5.929,0.217) -- (5.952,0.207) -- (5.998,0.209) -- (6.040,0.210) -- (6.082,0.209) -- (6.116,0.202) -- (6.125,0.189) -- (6.166,0.180) -- (6.215,0.174) -- (6.256,0.171) -- (6.284,0.172) -- (6.315,0.162) -- (6.360,0.158) -- (6.390,0.146) -- (6.425,0.136) -- (6.467,0.135) -- (6.512,0.134) -- (6.552,0.127) -- (6.585,0.118) -- (6.573,0.104) -- (6.558,0.089) -- (6.525,0.079) -- (6.489,0.068) -- (6.468,0.054) -- (6.447,0.040) -- (6.440,0.025) -- (6.451,0.010) -- (6.464,-0.003) -- (6.506,-0.014) -- (6.444,-0.021) -- (6.392,-0.032) -- (6.381,-0.048) -- (6.396,-0.061) -- (6.422,-0.076) -- (6.471,-0.088) -- (6.542,-0.100) -- (6.605,-0.113) -- (6.623,-0.120) -- (6.718,-0.121) -- (6.750,-0.225) -- (0.000,-0.126) -- (0.018,-0.115) -- (0.054,-0.120) -- (0.065,-0.117) -- (0.073,-0.114) -- (0.078,-0.115) -- (0.129,-0.115) -- (0.188,-0.110) -- (0.215,-0.117) -- (0.297,-0.128) -- (0.411,-0.138) -- (0.545,-0.137) -- (0.640,-0.137) -- (0.696,-0.123) -- (0.561,-0.118) -- (0.495,-0.107) -- (0.506,-0.090) -- (0.509,-0.076) -- (0.463,-0.064) -- (0.480,-0.059) -- (0.550,-0.063) -- (0.615,-0.050) -- (0.623,-0.036) -- (0.571,-0.025) -- (0.499,-0.022) -- (0.450,-0.013) -- (0.412,-0.000) -- (0.415,0.019) -- (0.463,0.015) -- (0.508,0.009) -- (0.562,0.015) -- (0.607,0.027) -- (0.635,0.036) -- (0.634,0.049) -- (0.669,0.046) -- (0.719,0.055) -- (0.771,0.057) -- (0.817,0.065) -- (0.854,0.068) -- (0.895,0.069) -- (0.946,0.066) -- (0.996,0.067) -- (1.050,0.066) -- (1.105,0.065) -- (1.150,0.072) -- (1.196,0.070) -- (1.239,0.080) -- (1.257,0.068) -- (1.289,0.067) -- (1.337,0.058) -- (1.385,0.054) -- (1.437,0.056) -- (1.488,0.051) -- (1.486,0.065) -- (1.452,0.073) -- (1.438,0.087) -- (1.445,0.098) -- (1.494,0.098) -- (1.535,0.090) -- (1.569,0.082) -- (1.619,0.088) -- (1.661,0.086) -- (1.702,0.102) -- (1.739,0.090) -- (1.778,0.085) -- (1.825,0.082) -- (1.862,0.085) -- (1.888,0.084) -- (1.933,0.082) -- (1.971,0.077) -- (2.009,0.086) -- (2.059,0.091) -- (2.101,0.098) -- (2.116,0.112) -- (2.108,0.127) -- (2.096,0.141) -- (2.090,0.155) -- (2.100,0.170) -- (2.111,0.185) -- (2.105,0.200) -- (2.124,0.214) -- (2.149,0.227) -- (2.172,0.241) -- (2.194,0.250) -- (2.223,0.257) -- (2.252,0.263) -- (2.276,0.274) -- (2.302,0.271) -- (2.276,0.260) -- cycle;
\path[land] (2.105,0.453) -- (2.155,0.437) -- (2.129,0.427) -- (2.113,0.426) -- (2.077,0.422) -- (2.044,0.430) -- (2.001,0.451) -- (1.991,0.468) -- (2.042,0.449) -- (2.057,0.470) -- (2.088,0.476) -- (2.095,0.467) -- cycle;
\path[land] (2.277,0.504) -- (2.287,0.489) -- (2.253,0.490) -- (2.228,0.490) -- (2.266,0.497) -- cycle;
\path[land] (6.101,0.698) -- (6.130,0.694) -- (6.155,0.696) -- (6.150,0.667) -- (6.142,0.657) -- (6.125,0.645) -- (6.102,0.662) -- (6.088,0.691) -- (6.101,0.698) -- cycle;
\path[land] (6.619,0.695) -- (6.637,0.695) -- (6.642,0.679) -- (6.623,0.657) -- (6.620,0.640) -- (6.590,0.633) -- (6.574,0.602) -- (6.550,0.588) -- (6.521,0.595) -- (6.497,0.603) -- (6.531,0.635) -- (6.556,0.646) -- (6.584,0.665) -- (6.599,0.684) -- (6.615,0.703) -- cycle;
\path[land] (6.649,0.785) -- (6.663,0.778) -- (6.674,0.758) -- (6.702,0.751) -- (6.722,0.756) -- (6.712,0.728) -- (6.693,0.723) -- (6.692,0.711) -- (6.675,0.688) -- (6.658,0.686) -- (6.661,0.704) -- (6.634,0.722) -- (6.648,0.735) -- (6.651,0.762) -- (6.643,0.777) -- (6.620,0.802) -- (6.619,0.817) -- (6.644,0.801) -- cycle;
\path[land] (6.509,1.047) -- (6.491,1.048) -- (6.466,1.066) -- (6.451,1.086) -- (6.469,1.079) -- (6.483,1.067) -- (6.509,1.047) -- cycle;
\path[land] (4.314,1.208) -- (4.321,1.177) -- (4.316,1.162) -- (4.306,1.168) -- (4.308,1.146) -- (4.302,1.126) -- (4.285,1.078) -- (4.267,1.017) -- (4.243,0.990) -- (4.216,0.987) -- (4.196,1.004) -- (4.188,1.035) -- (4.189,1.062) -- (4.198,1.072) -- (4.209,1.098) -- (4.201,1.119) -- (4.206,1.147) -- (4.218,1.159) -- (4.235,1.166) -- (4.254,1.177) -- (4.275,1.198) -- (4.281,1.204) -- (4.291,1.228) -- (4.304,1.229) -- (4.314,1.208) -- cycle;
\path[land] (6.067,1.204) -- (6.086,1.197) -- (6.101,1.182) -- (6.103,1.157) -- (6.110,1.145) -- (6.114,1.120) -- (6.140,1.097) -- (6.166,1.080) -- (6.174,1.064) -- (6.189,1.048) -- (6.201,1.042) -- (6.218,1.011) -- (6.241,0.989) -- (6.247,0.963) -- (6.254,0.935) -- (6.250,0.910) -- (6.245,0.883) -- (6.233,0.852) -- (6.213,0.828) -- (6.201,0.803) -- (6.189,0.780) -- (6.187,0.761) -- (6.156,0.754) -- (6.130,0.739) -- (6.103,0.739) -- (6.094,0.752) -- (6.068,0.735) -- (6.041,0.743) -- (6.012,0.750) -- (5.996,0.775) -- (5.983,0.793) -- (5.971,0.804) -- (5.957,0.805) -- (5.950,0.812) -- (5.960,0.832) -- (5.944,0.830) -- (5.925,0.808) -- (5.911,0.826) -- (5.889,0.847) -- (5.869,0.862) -- (5.837,0.872) -- (5.780,0.863) -- (5.740,0.858) -- (5.704,0.845) -- (5.694,0.827) -- (5.666,0.825) -- (5.636,0.826) -- (5.612,0.815) -- (5.597,0.811) -- (5.574,0.806) -- (5.542,0.818) -- (5.532,0.832) -- (5.545,0.839) -- (5.546,0.859) -- (5.534,0.889) -- (5.532,0.910) -- (5.524,0.928) -- (5.513,0.950) -- (5.500,0.973) -- (5.502,0.982) -- (5.517,0.969) -- (5.507,0.994) -- (5.501,1.005) -- (5.507,1.021) -- (5.508,1.041) -- (5.517,1.040) -- (5.540,1.059) -- (5.563,1.074) -- (5.577,1.073) -- (5.603,1.083) -- (5.611,1.088) -- (5.641,1.093) -- (5.656,1.112) -- (5.668,1.129) -- (5.681,1.155) -- (5.697,1.142) -- (5.697,1.160) -- (5.707,1.171) -- (5.722,1.187) -- (5.732,1.196) -- (5.740,1.198) -- (5.757,1.203) -- (5.782,1.184) -- (5.805,1.182) -- (5.810,1.207) -- (5.816,1.217) -- (5.835,1.234) -- (5.861,1.235) -- (5.847,1.251) -- (5.869,1.249) -- (5.895,1.237) -- (5.912,1.233) -- (5.930,1.237) -- (5.943,1.231) -- (5.931,1.213) -- (5.926,1.205) -- (5.914,1.187) -- (5.931,1.171) -- (5.955,1.158) -- (5.973,1.147) -- (5.986,1.137) -- (6.016,1.137) -- (6.024,1.155) -- (6.032,1.180) -- (6.031,1.195) -- (6.031,1.220) -- (6.032,1.230) -- (6.040,1.250) -- (6.047,1.262) -- (6.054,1.242) -- (6.059,1.231) -- (6.067,1.211) -- cycle;
\path[land] (5.708,1.272) -- (5.690,1.271) -- (5.700,1.288) -- (5.720,1.300) -- (5.750,1.305) -- (5.763,1.305) -- (5.736,1.292) -- (5.708,1.272) -- cycle;
\path[land] (5.586,1.311) -- (5.604,1.307) -- (5.587,1.296) -- (5.564,1.293) -- (5.581,1.304) -- cycle;
\path[land] (5.412,1.335) -- (5.452,1.341) -- (5.493,1.320) -- (5.544,1.306) -- (5.502,1.306) -- (5.466,1.307) -- (5.427,1.317) -- (5.405,1.317) -- (5.368,1.333) -- (5.363,1.352) -- (5.401,1.344) -- (5.412,1.335) -- cycle;
\path[land] (6.298,1.335) -- (6.284,1.340) -- (6.272,1.366) -- (6.277,1.362) -- (6.292,1.346) -- (6.298,1.335) -- cycle;
\path[land] (6.225,1.360) -- (6.212,1.353) -- (6.192,1.344) -- (6.167,1.350) -- (6.158,1.361) -- (6.185,1.359) -- (6.190,1.369) -- (6.203,1.360) -- (6.218,1.373) -- (6.228,1.385) -- (6.231,1.371) -- cycle;
\path[land] (6.246,1.378) -- (6.237,1.384) -- (6.224,1.398) -- (6.200,1.411) -- (6.215,1.410) -- (6.229,1.402) -- (6.244,1.388) -- cycle;
\path[land] (5.890,1.441) -- (5.915,1.399) -- (5.952,1.431) -- (5.985,1.424) -- (6.019,1.414) -- (6.086,1.390) -- (6.109,1.371) -- (6.143,1.348) -- (6.131,1.336) -- (6.152,1.312) -- (6.175,1.292) -- (6.188,1.281) -- (6.203,1.269) -- (6.188,1.263) -- (6.167,1.270) -- (6.134,1.285) -- (6.113,1.311) -- (6.073,1.314) -- (6.064,1.294) -- (6.039,1.291) -- (6.003,1.307) -- (5.979,1.305) -- (5.963,1.320) -- (5.970,1.346) -- (5.925,1.377) -- (5.881,1.396) -- (5.868,1.385) -- (5.864,1.400) -- (5.870,1.416) -- (5.882,1.421) -- (5.847,1.432) -- (5.822,1.445) -- (5.857,1.456) -- (5.890,1.441) -- cycle;
\path[land] (5.723,1.489) -- (5.694,1.467) -- (5.645,1.470) -- (5.626,1.453) -- (5.653,1.445) -- (5.686,1.442) -- (5.670,1.434) -- (5.671,1.403) -- (5.684,1.375) -- (5.674,1.357) -- (5.676,1.379) -- (5.653,1.377) -- (5.642,1.395) -- (5.631,1.408) -- (5.633,1.359) -- (5.613,1.362) -- (5.616,1.397) -- (5.602,1.410) -- (5.612,1.437) -- (5.626,1.473) -- (5.656,1.482) -- (5.701,1.480) -- (5.723,1.489) -- cycle;
\path[land] (5.788,1.484) -- (5.777,1.469) -- (5.782,1.448) -- (5.769,1.458) -- (5.768,1.496) -- (5.775,1.493) -- (5.788,1.484) -- cycle;
\path[land] (5.359,1.353) -- (5.323,1.368) -- (5.290,1.395) -- (5.267,1.424) -- (5.236,1.466) -- (5.224,1.497) -- (5.197,1.525) -- (5.163,1.556) -- (5.174,1.564) -- (5.219,1.543) -- (5.244,1.522) -- (5.281,1.502) -- (5.308,1.473) -- (5.314,1.449) -- (5.332,1.442) -- (5.342,1.419) -- (5.365,1.405) -- (5.359,1.353) -- cycle;
\path[land] (5.585,1.497) -- (5.584,1.477) -- (5.579,1.447) -- (5.560,1.416) -- (5.550,1.394) -- (5.521,1.397) -- (5.499,1.404) -- (5.469,1.406) -- (5.442,1.407) -- (5.429,1.438) -- (5.418,1.470) -- (5.431,1.500) -- (5.459,1.497) -- (5.471,1.517) -- (5.507,1.536) -- (5.524,1.554) -- (5.554,1.578) -- (5.571,1.592) -- (5.582,1.575) -- (5.610,1.564) -- (5.596,1.556) -- (5.585,1.540) -- (5.588,1.505) -- cycle;
\path[land] (5.745,1.620) -- (5.748,1.597) -- (5.734,1.599) -- (5.732,1.576) -- (5.704,1.578) -- (5.705,1.601) -- (5.687,1.602) -- (5.664,1.592) -- (5.668,1.613) -- (5.690,1.625) -- (5.711,1.622) -- (5.728,1.631) -- (5.742,1.637) -- (5.745,1.620) -- cycle;
\path[land] (4.898,1.579) -- (4.873,1.589) -- (4.878,1.647) -- (4.899,1.623) -- (4.906,1.584) -- cycle;
\path[land] (5.700,1.655) -- (5.687,1.637) -- (5.670,1.645) -- (5.678,1.655) -- (5.691,1.668) -- (5.701,1.673) -- cycle;
\path[land] (5.728,1.691) -- (5.719,1.675) -- (5.724,1.657) -- (5.714,1.666) -- (5.706,1.678) -- (5.716,1.684) -- (5.723,1.698) -- cycle;
\path[land] (5.650,1.809) -- (5.667,1.809) -- (5.666,1.796) -- (5.667,1.767) -- (5.653,1.746) -- (5.667,1.729) -- (5.699,1.721) -- (5.703,1.706) -- (5.687,1.707) -- (5.675,1.710) -- (5.646,1.718) -- (5.638,1.730) -- (5.638,1.739) -- (5.626,1.743) -- (5.623,1.769) -- (5.632,1.792) -- (5.650,1.809) -- cycle;
\path[land] (1.933,1.798) -- (1.917,1.797) -- (1.908,1.809) -- (1.921,1.809) -- (1.943,1.803) -- (1.933,1.798) -- cycle;
\path[land] (2.014,1.835) -- (2.033,1.835) -- (2.058,1.830) -- (2.067,1.824) -- (2.076,1.819) -- (2.094,1.811) -- (2.078,1.808) -- (2.063,1.808) -- (2.053,1.803) -- (2.044,1.805) -- (2.031,1.795) -- (2.018,1.804) -- (1.998,1.804) -- (1.979,1.806) -- (1.998,1.810) -- (2.019,1.813) -- (2.010,1.828) -- (2.003,1.836) -- cycle;
\path[land] (5.444,1.813) -- (5.412,1.810) -- (5.421,1.834) -- (5.452,1.839) -- (5.448,1.824) -- cycle;
\path[land] (0.459,1.820) -- (0.451,1.820) -- (0.449,1.832) -- (0.453,1.837) -- (0.453,1.843) -- (0.461,1.839) -- (0.468,1.835) -- (0.472,1.827) -- (0.459,1.820) -- cycle;
\path[land] (1.881,1.889) -- (1.906,1.885) -- (1.929,1.869) -- (1.946,1.860) -- (1.956,1.851) -- (1.984,1.843) -- (1.969,1.836) -- (1.944,1.837) -- (1.930,1.845) -- (1.910,1.851) -- (1.899,1.867) -- (1.871,1.872) -- (1.841,1.879) -- (1.841,1.887) -- (1.809,1.878) -- (1.799,1.873) -- (1.782,1.873) -- (1.796,1.886) -- (1.814,1.893) -- (1.832,1.897) -- (1.863,1.896) -- cycle;
\path[land] (5.899,2.103) -- (5.891,2.085) -- (5.874,2.087) -- (5.857,2.081) -- (5.867,2.101) -- (5.886,2.107) -- cycle;
\path[land] (4.023,2.131) -- (4.012,2.120) -- (3.993,2.111) -- (3.980,2.121) -- (3.990,2.121) -- (4.006,2.126) -- cycle;
\path[land] (3.819,2.132) -- (3.844,2.127) -- (3.858,2.122) -- (3.866,2.119) -- (3.839,2.120) -- (3.819,2.132) -- cycle;
\path[land] (3.666,2.179) -- (3.662,2.159) -- (3.644,2.156) -- (3.608,2.168) -- (3.633,2.176) -- (3.666,2.179) -- cycle;
\path[land] (3.548,2.235) -- (3.556,2.197) -- (3.540,2.192) -- (3.532,2.220) -- (3.538,2.229) -- cycle;
\path[land] (6.018,2.159) -- (6.015,2.135) -- (5.981,2.113) -- (5.921,2.090) -- (5.908,2.111) -- (5.853,2.098) -- (5.850,2.084) -- (5.825,2.044) -- (5.821,2.068) -- (5.801,2.087) -- (5.829,2.104) -- (5.862,2.127) -- (5.919,2.129) -- (5.951,2.153) -- (5.989,2.179) -- (5.998,2.223) -- (6.026,2.238) -- (6.035,2.197) -- (6.018,2.159) -- cycle;
\path[land] (6.073,2.291) -- (6.100,2.295) -- (6.076,2.269) -- (6.030,2.263) -- (5.999,2.242) -- (6.006,2.275) -- (6.031,2.302) -- (6.059,2.297) -- cycle;
\path[land] (1.059,2.372) -- (1.019,2.378) -- (0.997,2.391) -- (0.974,2.400) -- (0.968,2.414) -- (0.999,2.408) -- (1.023,2.399) -- (1.051,2.382) -- cycle;
\path[land] (2.322,2.413) -- (2.322,2.403) -- (2.328,2.392) -- (2.354,2.392) -- (2.367,2.372) -- (2.382,2.365) -- (2.380,2.337) -- (2.359,2.340) -- (2.358,2.358) -- (2.325,2.342) -- (2.320,2.356) -- (2.264,2.355) -- (2.273,2.367) -- (2.280,2.384) -- (2.311,2.424) -- (2.336,2.430) -- (2.322,2.413) -- cycle;
\path[land] (0.887,2.476) -- (0.887,2.476) -- (0.905,2.477) -- (0.915,2.441) -- (0.897,2.449) -- (0.880,2.464) -- (0.878,2.478) -- cycle;
\path[land] (6.068,2.414) -- (6.060,2.387) -- (6.066,2.341) -- (6.052,2.339) -- (6.036,2.340) -- (6.036,2.379) -- (6.041,2.418) -- (6.032,2.462) -- (6.041,2.479) -- (6.055,2.469) -- (6.061,2.433) -- cycle;
\path[land] (3.248,2.442) -- (3.188,2.434) -- (3.193,2.473) -- (3.233,2.496) -- (3.269,2.485) -- (3.262,2.459) -- cycle;
\path[land] (3.319,2.562) -- (3.318,2.544) -- (3.333,2.529) -- (3.336,2.511) -- (3.367,2.484) -- (3.384,2.455) -- (3.404,2.439) -- (3.402,2.424) -- (3.360,2.415) -- (3.320,2.413) -- (3.290,2.406) -- (3.267,2.403) -- (3.311,2.427) -- (3.276,2.437) -- (3.286,2.453) -- (3.317,2.464) -- (3.307,2.487) -- (3.280,2.495) -- (3.280,2.508) -- (3.269,2.518) -- (3.266,2.547) -- (3.296,2.560) -- cycle;
\path[land] (0.155,2.658) -- (0.178,2.657) -- (0.212,2.649) -- (0.196,2.643) -- (0.175,2.651) -- (0.154,2.651) -- cycle;
\path[land] (1.778,2.694) -- (1.791,2.688) -- (1.823,2.677) -- (1.846,2.662) -- (1.873,2.657) -- (1.827,2.656) -- (1.798,2.654) -- (1.765,2.656) -- (1.756,2.663) -- (1.765,2.695) -- cycle;
\path[land] (3.103,2.709) -- (3.120,2.684) -- (3.041,2.656) -- (3.001,2.656) -- (2.967,2.670) -- (2.959,2.683) -- (2.919,2.693) -- (2.960,2.708) -- (3.018,2.705) -- (3.072,2.710) -- cycle;
\path[land] (0.093,2.711) -- (0.102,2.720) -- (0.189,2.700) -- (0.140,2.689) -- (0.132,2.667) -- (0.100,2.674) -- (0.071,2.688) -- (0.031,2.689) -- (0.025,2.702) -- (0.011,2.689) -- (0.000,2.756) -- (0.095,2.723) -- cycle;
\path[land] (1.582,2.758) -- (1.545,2.757) -- (1.504,2.764) -- (1.533,2.778) -- (1.565,2.769) -- (1.582,2.758) -- cycle;
\path[land] (1.677,2.766) -- (1.702,2.761) -- (1.719,2.735) -- (1.757,2.736) -- (1.771,2.773) -- (1.826,2.769) -- (1.852,2.750) -- (1.851,2.730) -- (1.812,2.708) -- (1.767,2.710) -- (1.743,2.685) -- (1.716,2.664) -- (1.674,2.655) -- (1.651,2.641) -- (1.608,2.604) -- (1.600,2.568) -- (1.636,2.547) -- (1.671,2.537) -- (1.724,2.521) -- (1.761,2.507) -- (1.812,2.498) -- (1.829,2.480) -- (1.849,2.440) -- (1.891,2.429) -- (1.891,2.478) -- (1.908,2.496) -- (1.940,2.523) -- (1.926,2.551) -- (1.925,2.585) -- (1.910,2.631) -- (1.956,2.630) -- (1.991,2.633) -- (2.031,2.616) -- (2.070,2.607) -- (2.076,2.568) -- (2.107,2.554) -- (2.152,2.585) -- (2.179,2.577) -- (2.224,2.531) -- (2.241,2.508) -- (2.288,2.493) -- (2.307,2.471) -- (2.330,2.461) -- (2.317,2.433) -- (2.273,2.420) -- (2.218,2.402) -- (2.149,2.406) -- (2.114,2.391) -- (2.063,2.358) -- (2.058,2.343) -- (2.127,2.384) -- (2.172,2.376) -- (2.160,2.344) -- (2.191,2.320) -- (2.240,2.344) -- (2.254,2.324) -- (2.189,2.300) -- (2.149,2.279) -- (2.134,2.296) -- (2.137,2.311) -- (2.119,2.303) -- (2.080,2.287) -- (2.050,2.269) -- (2.047,2.256) -- (2.061,2.246) -- (2.065,2.249) -- (2.050,2.240) -- (2.028,2.237) -- (2.009,2.235) -- (2.020,2.233) -- (2.000,2.224) -- (1.988,2.227) -- (1.988,2.221) -- (1.971,2.193) -- (1.965,2.198) -- (1.963,2.193) -- (1.968,2.183) -- (1.951,2.160) -- (1.955,2.174) -- (1.943,2.197) -- (1.944,2.177) -- (1.944,2.173) -- (1.951,2.154) -- (1.955,2.129) -- (1.924,2.110) -- (1.902,2.097) -- (1.890,2.084) -- (1.859,2.063) -- (1.847,2.039) -- (1.857,2.010) -- (1.865,1.988) -- (1.873,1.954) -- (1.868,1.935) -- (1.853,1.935) -- (1.843,1.948) -- (1.824,1.978) -- (1.825,1.998) -- (1.805,2.024) -- (1.779,2.018) -- (1.767,2.028) -- (1.734,2.030) -- (1.703,2.031) -- (1.698,2.023) -- (1.702,2.012) -- (1.692,2.012) -- (1.671,2.009) -- (1.641,2.017) -- (1.615,2.020) -- (1.582,2.001) -- (1.554,1.984) -- (1.549,1.963) -- (1.554,1.948) -- (1.554,1.947) -- (1.543,1.918) -- (1.540,1.883) -- (1.549,1.864) -- (1.565,1.835) -- (1.577,1.816) -- (1.605,1.803) -- (1.635,1.810) -- (1.661,1.816) -- (1.677,1.835) -- (1.682,1.856) -- (1.715,1.866) -- (1.743,1.866) -- (1.747,1.853) -- (1.732,1.831) -- (1.733,1.820) -- (1.723,1.810) -- (1.719,1.807) -- (1.723,1.801) -- (1.721,1.790) -- (1.721,1.782) -- (1.715,1.767) -- (1.708,1.760) -- (1.715,1.760) -- (1.723,1.757) -- (1.732,1.760) -- (1.737,1.760) -- (1.754,1.758) -- (1.762,1.763) -- (1.773,1.760) -- (1.782,1.762) -- (1.793,1.759) -- (1.804,1.752) -- (1.816,1.744) -- (1.813,1.738) -- (1.811,1.724) -- (1.808,1.709) -- (1.810,1.695) -- (1.805,1.685) -- (1.803,1.676) -- (1.806,1.668) -- (1.818,1.650) -- (1.834,1.635) -- (1.841,1.630) -- (1.848,1.627) -- (1.865,1.633) -- (1.883,1.643) -- (1.893,1.640) -- (1.911,1.636) -- (1.925,1.625) -- (1.948,1.638) -- (1.956,1.646) -- (1.970,1.670) -- (1.984,1.675) -- (2.013,1.682) -- (2.030,1.696) -- (2.041,1.690) -- (2.037,1.679) -- (2.032,1.668) -- (2.024,1.647) -- (2.039,1.634) -- (2.037,1.654) -- (2.060,1.676) -- (2.064,1.691) -- (2.083,1.677) -- (2.096,1.660) -- (2.133,1.662) -- (2.158,1.651) -- (2.169,1.662) -- (2.215,1.663) -- (2.205,1.649) -- (2.234,1.638) -- (2.247,1.624) -- (2.267,1.612) -- (2.279,1.591) -- (2.296,1.581) -- (2.326,1.571) -- (2.343,1.575) -- (2.370,1.568) -- (2.403,1.548) -- (2.413,1.541) -- (2.428,1.498) -- (2.438,1.482) -- (2.430,1.461) -- (2.464,1.439) -- (2.502,1.445) -- (2.542,1.422) -- (2.561,1.418) -- (2.625,1.409) -- (2.677,1.372) -- (2.708,1.366) -- (2.721,1.336) -- (2.716,1.294) -- (2.680,1.255) -- (2.655,1.218) -- (2.645,1.204) -- (2.641,1.140) -- (2.633,1.120) -- (2.610,1.071) -- (2.592,1.043) -- (2.567,1.032) -- (2.525,1.016) -- (2.482,0.996) -- (2.463,0.963) -- (2.463,0.934) -- (2.445,0.915) -- (2.408,0.867) -- (2.387,0.840) -- (2.366,0.818) -- (2.331,0.811) -- (2.304,0.817) -- (2.279,0.827) -- (2.302,0.801) -- (2.311,0.780) -- (2.292,0.747) -- (2.227,0.733) -- (2.210,0.723) -- (2.210,0.700) -- (2.179,0.691) -- (2.154,0.693) -- (2.169,0.668) -- (2.185,0.664) -- (2.153,0.647) -- (2.146,0.618) -- (2.113,0.608) -- (2.126,0.581) -- (2.138,0.560) -- (2.103,0.527) -- (2.079,0.511) -- (2.097,0.481) -- (2.073,0.482) -- (2.047,0.471) -- (2.036,0.453) -- (1.993,0.472) -- (1.964,0.494) -- (1.960,0.518) -- (1.965,0.568) -- (1.957,0.588) -- (1.981,0.636) -- (2.012,0.668) -- (1.993,0.649) -- (1.987,0.679) -- (2.002,0.726) -- (1.995,0.766) -- (2.015,0.797) -- (2.036,0.855) -- (2.037,0.898) -- (2.046,0.944) -- (2.055,1.019) -- (2.059,1.092) -- (2.037,1.129) -- (1.998,1.156) -- (1.950,1.188) -- (1.945,1.209) -- (1.911,1.268) -- (1.885,1.314) -- (1.865,1.340) -- (1.858,1.356) -- (1.854,1.387) -- (1.879,1.413) -- (1.868,1.412) -- (1.861,1.426) -- (1.864,1.445) -- (1.875,1.469) -- (1.884,1.481) -- (1.894,1.494) -- (1.900,1.505) -- (1.914,1.513) -- (1.929,1.535) -- (1.925,1.550) -- (1.925,1.572) -- (1.915,1.598) -- (1.904,1.613) -- (1.904,1.620) -- (1.891,1.631) -- (1.879,1.623) -- (1.868,1.618) -- (1.875,1.604) -- (1.867,1.599) -- (1.855,1.609) -- (1.847,1.607) -- (1.835,1.616) -- (1.822,1.618) -- (1.819,1.617) -- (1.805,1.625) -- (1.807,1.632) -- (1.794,1.640) -- (1.787,1.648) -- (1.783,1.646) -- (1.775,1.647) -- (1.766,1.653) -- (1.769,1.664) -- (1.768,1.670) -- (1.753,1.684) -- (1.741,1.696) -- (1.733,1.707) -- (1.738,1.706) -- (1.729,1.713) -- (1.716,1.709) -- (1.701,1.715) -- (1.686,1.720) -- (1.664,1.724) -- (1.646,1.735) -- (1.615,1.761) -- (1.589,1.765) -- (1.565,1.756) -- (1.537,1.765) -- (1.506,1.776) -- (1.469,1.793) -- (1.454,1.800) -- (1.427,1.814) -- (1.397,1.837) -- (1.399,1.847) -- (1.401,1.858) -- (1.395,1.873) -- (1.387,1.890) -- (1.352,1.923) -- (1.326,1.942) -- (1.326,1.958) -- (1.305,1.972) -- (1.290,1.986) -- (1.271,2.005) -- (1.260,2.025) -- (1.253,2.047) -- (1.234,2.054) -- (1.220,2.051) -- (1.225,2.028) -- (1.245,2.007) -- (1.251,2.002) -- (1.257,1.995) -- (1.266,1.979) -- (1.282,1.962) -- (1.294,1.937) -- (1.300,1.918) -- (1.317,1.909) -- (1.323,1.897) -- (1.312,1.890) -- (1.295,1.913) -- (1.272,1.926) -- (1.269,1.950) -- (1.248,1.964) -- (1.240,1.967) -- (1.218,1.982) -- (1.227,1.983) -- (1.234,1.998) -- (1.209,2.017) -- (1.195,2.041) -- (1.179,2.073) -- (1.164,2.093) -- (1.153,2.101) -- (1.136,2.107) -- (1.113,2.111) -- (1.093,2.141) -- (1.078,2.171) -- (1.055,2.193) -- (1.043,2.218) -- (1.046,2.250) -- (1.047,2.282) -- (1.049,2.341) -- (1.037,2.366) -- (1.067,2.363) -- (1.081,2.351) -- (1.072,2.381) -- (1.033,2.400) -- (0.986,2.416) -- (0.978,2.444) -- (0.951,2.467) -- (0.927,2.490) -- (0.901,2.503) -- (0.871,2.535) -- (0.843,2.554) -- (0.791,2.559) -- (0.735,2.582) -- (0.676,2.587) -- (0.617,2.604) -- (0.600,2.587) -- (0.568,2.582) -- (0.530,2.572) -- (0.536,2.601) -- (0.551,2.612) -- (0.514,2.589) -- (0.501,2.566) -- (0.463,2.545) -- (0.440,2.531) -- (0.404,2.512) -- (0.370,2.506) -- (0.333,2.494) -- (0.285,2.483) -- (0.303,2.494) -- (0.341,2.511) -- (0.374,2.520) -- (0.404,2.535) -- (0.421,2.556) -- (0.409,2.562) -- (0.393,2.558) -- (0.375,2.561) -- (0.350,2.563) -- (0.336,2.574) -- (0.328,2.587) -- (0.288,2.593) -- (0.275,2.608) -- (0.267,2.626) -- (0.289,2.646) -- (0.317,2.645) -- (0.346,2.652) -- (0.357,2.667) -- (0.360,2.677) -- (0.329,2.673) -- (0.309,2.673) -- (0.255,2.675) -- (0.223,2.694) -- (0.291,2.711) -- (0.304,2.701) -- (0.328,2.714) -- (0.292,2.730) -- (0.248,2.744) -- (0.292,2.755) -- (0.320,2.772) -- (0.357,2.783) -- (0.410,2.790) -- (0.467,2.797) -- (0.489,2.792) -- (0.520,2.786) -- (0.568,2.785) -- (0.643,2.777) -- (0.683,2.778) -- (0.732,2.770) -- (0.796,2.756) -- (0.832,2.762) -- (0.883,2.766) -- (0.941,2.779) -- (0.968,2.775) -- (0.985,2.782) -- (1.042,2.778) -- (1.068,2.767) -- (1.097,2.771) -- (1.170,2.756) -- (1.214,2.754) -- (1.213,2.736) -- (1.298,2.734) -- (1.333,2.726) -- (1.335,2.743) -- (1.370,2.751) -- (1.400,2.748) -- (1.440,2.739) -- (1.502,2.734) -- (1.527,2.745) -- (1.573,2.742) -- (1.585,2.739) -- (1.608,2.758) -- (1.566,2.777) -- (1.590,2.811) -- (1.634,2.800) -- (1.642,2.769) -- cycle;
\path[land] (1.234,2.834) -- (1.267,2.830) -- (1.314,2.831) -- (1.346,2.806) -- (1.343,2.833) -- (1.378,2.833) -- (1.410,2.807) -- (1.448,2.784) -- (1.480,2.767) -- (1.461,2.758) -- (1.421,2.755) -- (1.366,2.758) -- (1.276,2.749) -- (1.240,2.756) -- (1.198,2.759) -- (1.187,2.776) -- (1.243,2.779) -- (1.231,2.786) -- (1.164,2.785) -- (1.198,2.800) -- (1.136,2.804) -- (1.165,2.826) -- (1.234,2.834) -- cycle;
\path[land] (1.944,2.833) -- (1.925,2.829) -- (1.885,2.826) -- (1.859,2.837) -- (1.868,2.845) -- (1.944,2.833) -- cycle;
\path[land] (1.752,2.834) -- (1.784,2.838) -- (1.864,2.826) -- (1.898,2.819) -- (1.957,2.817) -- (1.986,2.800) -- (2.040,2.792) -- (2.102,2.777) -- (2.085,2.751) -- (2.159,2.735) -- (2.215,2.716) -- (2.177,2.681) -- (2.124,2.707) -- (2.097,2.694) -- (2.143,2.675) -- (2.162,2.651) -- (2.132,2.643) -- (2.112,2.642) -- (2.134,2.624) -- (2.043,2.642) -- (2.027,2.656) -- (1.972,2.675) -- (1.918,2.667) -- (1.914,2.687) -- (1.988,2.690) -- (1.989,2.706) -- (2.008,2.732) -- (1.972,2.748) -- (1.946,2.759) -- (1.909,2.772) -- (1.885,2.773) -- (1.782,2.774) -- (1.712,2.783) -- (1.716,2.798) -- (1.684,2.817) -- (1.717,2.841) -- (1.752,2.834) -- cycle;
\path[land] (1.493,2.847) -- (1.549,2.845) -- (1.536,2.831) -- (1.561,2.806) -- (1.513,2.800) -- (1.453,2.822) -- (1.492,2.826) -- (1.493,2.847) -- cycle;
\path[land] (1.628,2.827) -- (1.586,2.814) -- (1.575,2.839) -- (1.603,2.853) -- (1.678,2.847) -- (1.628,2.827) -- cycle;
\path[land] (1.116,2.801) -- (1.057,2.800) -- (1.020,2.816) -- (1.051,2.844) -- (1.096,2.858) -- (1.171,2.853) -- (1.209,2.840) -- (1.140,2.822) -- (1.116,2.801) -- cycle;
\path[land] (1.528,2.901) -- (1.543,2.883) -- (1.504,2.867) -- (1.484,2.881) -- (1.452,2.894) -- (1.500,2.900) -- (1.528,2.901) -- cycle;
\path[land] (1.346,2.891) -- (1.370,2.888) -- (1.393,2.878) -- (1.318,2.866) -- (1.242,2.857) -- (1.279,2.872) -- (1.168,2.873) -- (1.211,2.896) -- (1.297,2.879) -- (1.303,2.896) -- (1.340,2.900) -- cycle;
\path[land] (4.454,2.789) -- (4.381,2.789) -- (4.343,2.803) -- (4.359,2.817) -- (4.396,2.843) -- (4.423,2.862) -- (4.460,2.880) -- (4.584,2.896) -- (4.653,2.905) -- (4.653,2.892) -- (4.530,2.874) -- (4.444,2.837) -- (4.418,2.804) -- cycle;
\path[land] (1.600,2.908) -- (1.657,2.902) -- (1.669,2.889) -- (1.703,2.880) -- (1.755,2.878) -- (1.823,2.883) -- (1.874,2.875) -- (1.866,2.862) -- (1.814,2.861) -- (1.722,2.857) -- (1.642,2.866) -- (1.633,2.885) -- (1.576,2.896) -- (1.561,2.909) -- cycle;
\path[land] (1.196,2.918) -- (1.179,2.897) -- (1.127,2.888) -- (1.071,2.890) -- (1.103,2.904) -- (1.171,2.916) -- cycle;
\path[land] (5.381,2.906) -- (5.403,2.901) -- (5.500,2.892) -- (5.510,2.875) -- (5.440,2.859) -- (5.450,2.851) -- (5.494,2.850) -- (5.512,2.842) -- (5.602,2.842) -- (5.685,2.831) -- (5.726,2.842) -- (5.786,2.832) -- (5.784,2.812) -- (5.837,2.790) -- (5.885,2.801) -- (5.953,2.800) -- (5.998,2.803) -- (6.009,2.828) -- (6.194,2.805) -- (6.319,2.794) -- (6.372,2.783) -- (6.393,2.764) -- (6.451,2.769) -- (6.522,2.767) -- (6.578,2.757) -- (6.571,2.777) -- (6.670,2.773) -- (6.750,2.756) -- (6.750,2.681) -- (6.701,2.674) -- (6.730,2.648) -- (6.740,2.636) -- (6.701,2.635) -- (6.632,2.618) -- (6.576,2.594) -- (6.542,2.598) -- (6.485,2.591) -- (6.441,2.585) -- (6.413,2.555) -- (6.435,2.543) -- (6.415,2.515) -- (6.415,2.491) -- (6.375,2.460) -- (6.342,2.436) -- (6.308,2.432) -- (6.289,2.501) -- (6.314,2.538) -- (6.344,2.551) -- (6.410,2.594) -- (6.459,2.635) -- (6.425,2.618) -- (6.362,2.621) -- (6.267,2.583) -- (6.240,2.567) -- (6.213,2.578) -- (6.160,2.572) -- (6.041,2.570) -- (5.909,2.489) -- (5.947,2.475) -- (5.978,2.480) -- (6.025,2.458) -- (6.011,2.423) -- (6.001,2.371) -- (5.967,2.331) -- (5.916,2.287) -- (5.879,2.265) -- (5.855,2.274) -- (5.827,2.254) -- (5.812,2.249) -- (5.807,2.229) -- (5.794,2.222) -- (5.774,2.213) -- (5.766,2.200) -- (5.771,2.195) -- (5.798,2.164) -- (5.803,2.131) -- (5.778,2.117) -- (5.747,2.107) -- (5.748,2.132) -- (5.754,2.154) -- (5.732,2.174) -- (5.724,2.169) -- (5.718,2.174) -- (5.718,2.185) -- (5.721,2.191) -- (5.725,2.204) -- (5.705,2.211) -- (5.665,2.197) -- (5.655,2.201) -- (5.666,2.220) -- (5.639,2.224) -- (5.607,2.198) -- (5.579,2.189) -- (5.604,2.173) -- (5.619,2.159) -- (5.657,2.165) -- (5.672,2.155) -- (5.637,2.140) -- (5.609,2.117) -- (5.637,2.088) -- (5.661,2.057) -- (5.649,2.038) -- (5.664,2.022) -- (5.657,1.992) -- (5.632,1.970) -- (5.600,1.923) -- (5.548,1.890) -- (5.515,1.879) -- (5.498,1.876) -- (5.452,1.864) -- (5.435,1.843) -- (5.435,1.864) -- (5.401,1.867) -- (5.360,1.833) -- (5.371,1.800) -- (5.405,1.764) -- (5.425,1.714) -- (5.407,1.669) -- (5.370,1.641) -- (5.340,1.636) -- (5.331,1.659) -- (5.308,1.672) -- (5.282,1.700) -- (5.268,1.714) -- (5.250,1.693) -- (5.234,1.649) -- (5.248,1.635) -- (5.259,1.602) -- (5.280,1.589) -- (5.294,1.577) -- (5.313,1.554) -- (5.312,1.532) -- (5.316,1.515) -- (5.330,1.493) -- (5.316,1.485) -- (5.276,1.514) -- (5.263,1.536) -- (5.254,1.562) -- (5.252,1.584) -- (5.241,1.600) -- (5.222,1.620) -- (5.215,1.619) -- (5.223,1.649) -- (5.227,1.677) -- (5.222,1.709) -- (5.208,1.741) -- (5.197,1.780) -- (5.163,1.757) -- (5.141,1.763) -- (5.144,1.804) -- (5.131,1.832) -- (5.107,1.850) -- (5.100,1.869) -- (5.089,1.889) -- (5.074,1.882) -- (5.060,1.876) -- (5.052,1.874) -- (5.042,1.869) -- (5.006,1.866) -- (4.997,1.840) -- (4.949,1.806) -- (4.916,1.782) -- (4.907,1.768) -- (4.881,1.761) -- (4.879,1.722) -- (4.872,1.689) -- (4.863,1.656) -- (4.860,1.635) -- (4.836,1.617) -- (4.811,1.629) -- (4.795,1.675) -- (4.779,1.701) -- (4.771,1.737) -- (4.746,1.799) -- (4.740,1.845) -- (4.710,1.852) -- (4.672,1.877) -- (4.675,1.891) -- (4.640,1.911) -- (4.619,1.939) -- (4.554,1.935) -- (4.493,1.938) -- (4.451,1.945) -- (4.434,1.971) -- (4.401,1.959) -- (4.359,1.980) -- (4.328,2.003) -- (4.305,2.025) -- (4.286,2.024) -- (4.278,2.016) -- (4.283,1.998) -- (4.299,1.977) -- (4.315,1.963) -- (4.315,1.949) -- (4.322,1.937) -- (4.328,1.927) -- (4.332,1.950) -- (4.342,1.946) -- (4.339,1.924) -- (4.345,1.918) -- (4.361,1.916) -- (4.388,1.915) -- (4.414,1.939) -- (4.432,1.957) -- (4.432,1.948) -- (4.432,1.930) -- (4.451,1.910) -- (4.476,1.904) -- (4.490,1.887) -- (4.496,1.881) -- (4.487,1.864) -- (4.472,1.846) -- (4.459,1.842) -- (4.459,1.820) -- (4.448,1.818) -- (4.435,1.802) -- (4.419,1.798) -- (4.411,1.786) -- (4.392,1.782) -- (4.371,1.775) -- (4.354,1.761) -- (4.334,1.747) -- (4.288,1.725) -- (4.274,1.725) -- (4.251,1.714) -- (4.230,1.712) -- (4.221,1.705) -- (4.209,1.701) -- (4.190,1.699) -- (4.186,1.721) -- (4.179,1.740) -- (4.178,1.749) -- (4.178,1.761) -- (4.175,1.777) -- (4.168,1.790) -- (4.148,1.813) -- (4.130,1.841) -- (4.109,1.862) -- (4.107,1.886) -- (4.088,1.914) -- (4.072,1.929) -- (4.067,1.943) -- (4.055,1.961) -- (4.034,1.989) -- (4.027,1.999) -- (4.030,2.013) -- (4.025,2.008) -- (4.015,1.984) -- (4.005,1.987) -- (3.983,2.022) -- (3.989,2.001) -- (4.014,1.953) -- (4.027,1.932) -- (4.041,1.908) -- (4.063,1.879) -- (4.072,1.857) -- (4.071,1.834) -- (4.085,1.807) -- (4.106,1.778) -- (4.122,1.752) -- (4.158,1.724) -- (4.174,1.706) -- (4.187,1.695) -- (4.176,1.683) -- (4.190,1.674) -- (4.202,1.658) -- (4.229,1.663) -- (4.266,1.671) -- (4.282,1.676) -- (4.299,1.677) -- (4.317,1.681) -- (4.333,1.688) -- (4.332,1.672) -- (4.328,1.655) -- (4.314,1.614) -- (4.286,1.563) -- (4.248,1.516) -- (4.201,1.482) -- (4.163,1.445) -- (4.155,1.431) -- (4.137,1.416) -- (4.127,1.401) -- (4.118,1.381) -- (4.101,1.352) -- (4.115,1.334) -- (4.110,1.318) -- (4.110,1.303) -- (4.124,1.273) -- (4.134,1.261) -- (4.136,1.226) -- (4.140,1.187) -- (4.127,1.161) -- (4.098,1.142) -- (4.055,1.113) -- (4.035,1.096) -- (4.026,1.078) -- (4.038,1.053) -- (4.042,1.048) -- (4.038,1.021) -- (4.040,1.010) -- (4.017,0.997) -- (3.986,0.980) -- (3.992,0.971) -- (3.986,0.947) -- (3.979,0.923) -- (3.962,0.911) -- (3.949,0.892) -- (3.917,0.859) -- (3.890,0.839) -- (3.861,0.831) -- (3.847,0.829) -- (3.817,0.829) -- (3.798,0.828) -- (3.763,0.817) -- (3.743,0.810) -- (3.729,0.817) -- (3.720,0.822) -- (3.717,0.838) -- (3.717,0.854) -- (3.704,0.886) -- (3.695,0.902) -- (3.668,0.941) -- (3.656,0.973) -- (3.645,1.015) -- (3.642,1.048) -- (3.625,1.071) -- (3.611,1.105) -- (3.595,1.138) -- (3.596,1.166) -- (3.603,1.192) -- (3.614,1.216) -- (3.631,1.237) -- (3.632,1.261) -- (3.621,1.279) -- (3.617,1.295) -- (3.617,1.320) -- (3.604,1.344) -- (3.603,1.354) -- (3.583,1.388) -- (3.551,1.422) -- (3.541,1.448) -- (3.549,1.468) -- (3.549,1.484) -- (3.559,1.520) -- (3.543,1.536) -- (3.534,1.547) -- (3.515,1.545) -- (3.501,1.542) -- (3.476,1.554) -- (3.456,1.580) -- (3.425,1.580) -- (3.395,1.574) -- (3.355,1.556) -- (3.321,1.556) -- (3.300,1.560) -- (3.266,1.556) -- (3.234,1.544) -- (3.225,1.544) -- (3.189,1.567) -- (3.161,1.590) -- (3.142,1.599) -- (3.129,1.616) -- (3.118,1.641) -- (3.106,1.650) -- (3.100,1.662) -- (3.091,1.670) -- (3.073,1.679) -- (3.069,1.687) -- (3.062,1.695) -- (3.062,1.717) -- (3.045,1.739) -- (3.062,1.755) -- (3.065,1.775) -- (3.072,1.802) -- (3.068,1.830) -- (3.065,1.848) -- (3.056,1.864) -- (3.064,1.878) -- (3.069,1.894) -- (3.086,1.919) -- (3.097,1.933) -- (3.104,1.955) -- (3.129,1.981) -- (3.156,1.990) -- (3.180,2.008) -- (3.191,2.047) -- (3.201,2.073) -- (3.231,2.094) -- (3.258,2.121) -- (3.278,2.133) -- (3.307,2.126) -- (3.334,2.122) -- (3.373,2.135) -- (3.403,2.149) -- (3.465,2.154) -- (3.492,2.158) -- (3.520,2.154) -- (3.553,2.163) -- (3.566,2.151) -- (3.583,2.154) -- (3.574,2.137) -- (3.578,2.116) -- (3.569,2.096) -- (3.583,2.087) -- (3.612,2.077) -- (3.636,2.076) -- (3.670,2.051) -- (3.713,2.039) -- (3.742,2.035) -- (3.747,2.058) -- (3.766,2.076) -- (3.804,2.074) -- (3.818,2.066) -- (3.842,2.061) -- (3.872,2.055) -- (3.908,2.044) -- (3.932,2.047) -- (3.956,2.054) -- (3.974,2.043) -- (3.994,2.044) -- (4.017,2.048) -- (4.022,2.055) -- (4.030,2.078) -- (4.034,2.083) -- (4.050,2.111) -- (4.048,2.126) -- (4.046,2.143) -- (4.042,2.148) -- (4.013,2.142) -- (3.969,2.150) -- (3.945,2.142) -- (3.914,2.150) -- (3.882,2.169) -- (3.878,2.193) -- (3.887,2.220) -- (3.923,2.235) -- (3.982,2.245) -- (4.034,2.251) -- (4.094,2.230) -- (4.132,2.232) -- (4.157,2.249) -- (4.141,2.269) -- (4.124,2.277) -- (4.079,2.300) -- (4.076,2.314) -- (4.081,2.337) -- (4.109,2.349) -- (4.077,2.344) -- (4.047,2.337) -- (4.032,2.318) -- (4.060,2.315) -- (4.036,2.305) -- (4.000,2.298) -- (3.984,2.312) -- (4.005,2.322) -- (3.970,2.331) -- (3.952,2.336) -- (3.930,2.312) -- (3.921,2.303) -- (3.910,2.282) -- (3.894,2.261) -- (3.902,2.243) -- (3.915,2.232) -- (3.885,2.225) -- (3.863,2.224) -- (3.852,2.228) -- (3.820,2.225) -- (3.823,2.212) -- (3.803,2.221) -- (3.803,2.206) -- (3.806,2.193) -- (3.825,2.179) -- (3.808,2.174) -- (3.802,2.162) -- (3.797,2.145) -- (3.774,2.168) -- (3.764,2.189) -- (3.753,2.205) -- (3.749,2.211) -- (3.737,2.226) -- (3.741,2.245) -- (3.734,2.249) -- (3.721,2.259) -- (3.692,2.273) -- (3.660,2.292) -- (3.655,2.301) -- (3.642,2.311) -- (3.631,2.309) -- (3.632,2.316) -- (3.621,2.320) -- (3.607,2.304) -- (3.611,2.289) -- (3.638,2.264) -- (3.674,2.249) -- (3.673,2.241) -- (3.703,2.229) -- (3.722,2.216) -- (3.708,2.218) -- (3.683,2.209) -- (3.695,2.192) -- (3.677,2.175) -- (3.669,2.179) -- (3.677,2.193) -- (3.664,2.213) -- (3.651,2.224) -- (3.631,2.235) -- (3.602,2.244) -- (3.572,2.267) -- (3.557,2.288) -- (3.533,2.292) -- (3.514,2.282) -- (3.460,2.276) -- (3.431,2.259) -- (3.414,2.235) -- (3.389,2.225) -- (3.370,2.200) -- (3.366,2.180) -- (3.348,2.165) -- (3.311,2.150) -- (3.281,2.144) -- (3.265,2.138) -- (3.253,2.155) -- (3.228,2.153) -- (3.208,2.154) -- (3.209,2.180) -- (3.196,2.189) -- (3.205,2.208) -- (3.211,2.227) -- (3.206,2.241) -- (3.207,2.261) -- (3.225,2.283) -- (3.274,2.280) -- (3.309,2.277) -- (3.349,2.288) -- (3.333,2.345) -- (3.291,2.362) -- (3.313,2.379) -- (3.339,2.396) -- (3.400,2.402) -- (3.422,2.422) -- (3.447,2.430) -- (3.489,2.466) -- (3.508,2.469) -- (3.527,2.466) -- (3.536,2.482) -- (3.527,2.503) -- (3.530,2.528) -- (3.552,2.534) -- (3.573,2.545) -- (3.567,2.529) -- (3.580,2.521) -- (3.569,2.516) -- (3.561,2.493) -- (3.580,2.482) -- (3.599,2.479) -- (3.631,2.476) -- (3.653,2.476) -- (3.705,2.491) -- (3.726,2.483) -- (3.748,2.491) -- (3.770,2.513) -- (3.780,2.539) -- (3.812,2.531) -- (3.831,2.546) -- (3.826,2.555) -- (3.813,2.572) -- (3.860,2.580) -- (3.900,2.578) -- (3.901,2.597) -- (3.834,2.589) -- (3.793,2.595) -- (3.779,2.619) -- (3.779,2.647) -- (3.839,2.679) -- (3.849,2.691) -- (3.791,2.695) -- (3.776,2.670) -- (3.710,2.639) -- (3.709,2.599) -- (3.710,2.568) -- (3.683,2.532) -- (3.650,2.516) -- (3.618,2.501) -- (3.596,2.540) -- (3.569,2.578) -- (3.507,2.551) -- (3.475,2.581) -- (3.486,2.637) -- (3.572,2.672) -- (3.652,2.734) -- (3.735,2.772) -- (3.807,2.779) -- (3.869,2.793) -- (3.962,2.784) -- (3.958,2.767) -- (4.008,2.762) -- (4.130,2.736) -- (4.146,2.715) -- (4.095,2.700) -- (3.997,2.712) -- (4.030,2.670) -- (4.069,2.660) -- (4.060,2.677) -- (4.117,2.672) -- (4.121,2.691) -- (4.182,2.708) -- (4.210,2.714) -- (4.204,2.737) -- (4.242,2.742) -- (4.229,2.729) -- (4.244,2.713) -- (4.278,2.729) -- (4.382,2.754) -- (4.378,2.741) -- (4.415,2.746) -- (4.478,2.754) -- (4.520,2.755) -- (4.510,2.772) -- (4.592,2.761) -- (4.672,2.749) -- (4.653,2.763) -- (4.636,2.774) -- (4.626,2.794) -- (4.672,2.828) -- (4.736,2.827) -- (4.722,2.801) -- (4.740,2.782) -- (4.756,2.745) -- (4.712,2.706) -- (4.740,2.710) -- (4.766,2.724) -- (4.771,2.744) -- (4.760,2.758) -- (4.770,2.787) -- (4.779,2.815) -- (4.784,2.829) -- (4.787,2.800) -- (4.798,2.810) -- (4.868,2.819) -- (4.886,2.823) -- (4.917,2.847) -- (5.003,2.849) -- (5.009,2.871) -- (5.067,2.881) -- (5.123,2.888) -- (5.188,2.886) -- (5.264,2.896) -- (5.287,2.912) -- (5.364,2.913) -- (5.381,2.906) -- cycle;
\path[land] (4.296,2.237) -- (4.314,2.222) -- (4.304,2.216) -- (4.298,2.195) -- (4.292,2.181) -- (4.315,2.163) -- (4.355,2.151) -- (4.386,2.160) -- (4.385,2.193) -- (4.375,2.212) -- (4.367,2.229) -- (4.401,2.230) -- (4.382,2.252) -- (4.365,2.234) -- (4.358,2.251) -- (4.359,2.265) -- (4.329,2.288) -- (4.318,2.299) -- (4.337,2.311) -- (4.370,2.311) -- (4.370,2.341) -- (4.335,2.345) -- (4.296,2.332) -- (4.269,2.318) -- (4.267,2.281) -- (4.286,2.246) -- cycle;
\path[land] (1.499,2.931) -- (1.476,2.925) -- (1.403,2.932) -- (1.398,2.942) -- (1.434,2.947) -- (1.499,2.931) -- cycle;
\path[land] (3.717,2.957) -- (3.732,2.936) -- (3.705,2.918) -- (3.673,2.902) -- (3.650,2.920) -- (3.585,2.941) -- (3.622,2.963) -- (3.659,2.956) -- (3.694,2.963) -- cycle;
\path[land] (3.852,2.970) -- (3.861,2.953) -- (3.751,2.954) -- (3.721,2.960) -- (3.759,2.974) -- (3.805,2.975) -- cycle;
\path[land] (4.334,2.973) -- (4.292,2.969) -- (4.267,2.963) -- (4.258,2.973) -- (4.252,2.977) -- (4.285,2.972) -- (4.313,2.980) -- (4.334,2.973) -- cycle;
\path[land] (5.249,2.942) -- (5.156,2.945) -- (5.110,2.965) -- (5.133,2.982) -- (5.210,2.977) -- (5.249,2.942) -- cycle;
\path[land] (1.743,2.956) -- (1.740,2.944) -- (1.672,2.929) -- (1.613,2.939) -- (1.629,2.951) -- (1.574,2.957) -- (1.575,2.974) -- (1.607,2.981) -- (1.642,2.986) -- (1.698,2.972) -- (1.743,2.956) -- cycle;
\path[land] (2.091,3.021) -- (2.181,3.017) -- (2.214,3.007) -- (2.123,2.995) -- (2.147,2.991) -- (2.072,2.974) -- (2.002,2.956) -- (1.933,2.950) -- (1.946,2.944) -- (1.944,2.928) -- (1.906,2.916) -- (1.882,2.906) -- (1.915,2.902) -- (1.815,2.896) -- (1.733,2.895) -- (1.695,2.905) -- (1.720,2.923) -- (1.782,2.916) -- (1.726,2.932) -- (1.774,2.944) -- (1.753,2.958) -- (1.796,2.966) -- (1.840,2.971) -- (1.733,2.972) -- (1.684,2.986) -- (1.658,2.998) -- (1.708,3.002) -- (1.772,3.012) -- (1.815,3.006) -- (1.854,3.019) -- (1.945,3.022) -- (2.009,3.023) -- (2.091,3.021) -- cycle;
\path[land] (2.867,3.028) -- (2.950,3.006) -- (2.777,3.004) -- (2.853,3.002) -- (2.946,3.002) -- (2.941,2.984) -- (3.079,2.998) -- (3.146,2.987) -- (3.059,2.969) -- (3.043,2.965) -- (3.006,2.939) -- (3.029,2.906) -- (2.969,2.899) -- (3.008,2.873) -- (3.012,2.856) -- (2.992,2.847) -- (2.959,2.837) -- (2.957,2.824) -- (2.920,2.824) -- (2.935,2.814) -- (2.967,2.787) -- (2.919,2.791) -- (2.902,2.789) -- (2.930,2.778) -- (2.906,2.761) -- (2.800,2.740) -- (2.760,2.733) -- (2.693,2.700) -- (2.655,2.694) -- (2.612,2.678) -- (2.603,2.653) -- (2.580,2.623) -- (2.562,2.589) -- (2.508,2.603) -- (2.452,2.614) -- (2.407,2.656) -- (2.395,2.685) -- (2.376,2.716) -- (2.382,2.744) -- (2.417,2.759) -- (2.400,2.767) -- (2.373,2.762) -- (2.348,2.780) -- (2.373,2.791) -- (2.379,2.798) -- (2.344,2.801) -- (2.349,2.823) -- (2.323,2.843) -- (2.276,2.871) -- (2.226,2.889) -- (2.136,2.890) -- (2.069,2.895) -- (2.085,2.912) -- (2.043,2.918) -- (2.003,2.933) -- (2.143,2.951) -- (2.100,2.965) -- (2.181,2.985) -- (2.200,2.996) -- (2.302,3.004) -- (2.380,2.998) -- (2.475,3.001) -- (2.540,2.994) -- (2.498,3.012) -- (2.627,3.022) -- (2.717,3.031) -- cycle;
% ---- catalogue density (target), banded ----
\fill[src,opacity=0.10] (0.000,0.113) rectangle (0.037,0.150);
\fill[src,opacity=0.10] (6.562,0.113) rectangle (6.750,0.150);
\fill[src,opacity=0.26] (0.000,0.150) rectangle (0.037,0.188);
\fill[src,opacity=0.10] (0.037,0.150) rectangle (0.112,0.188);
\fill[src,opacity=0.10] (0.263,0.150) rectangle (0.450,0.188);
\fill[src,opacity=0.10] (2.175,0.150) rectangle (2.362,0.188);
\fill[src,opacity=0.10] (2.812,0.150) rectangle (2.962,0.188);
\fill[src,opacity=0.10] (6.225,0.150) rectangle (6.600,0.188);
\fill[src,opacity=0.26] (6.600,0.150) rectangle (6.750,0.188);
\fill[src,opacity=0.26] (0.000,0.188) rectangle (0.075,0.225);
\fill[src,opacity=0.10] (0.075,0.188) rectangle (0.300,0.225);
\fill[src,opacity=0.26] (0.300,0.188) rectangle (0.412,0.225);
\fill[src,opacity=0.10] (0.412,0.188) rectangle (0.525,0.225);
\fill[src,opacity=0.10] (2.137,0.188) rectangle (2.175,0.225);
\fill[src,opacity=0.26] (2.175,0.188) rectangle (2.362,0.225);
\fill[src,opacity=0.10] (2.362,0.188) rectangle (2.475,0.225);
\fill[src,opacity=0.26] (2.475,0.188) rectangle (2.550,0.225);
\fill[src,opacity=0.10] (2.550,0.188) rectangle (2.812,0.225);
\fill[src,opacity=0.26] (2.812,0.188) rectangle (2.962,0.225);
\fill[src,opacity=0.10] (2.962,0.188) rectangle (3.038,0.225);
\fill[src,opacity=0.10] (6.112,0.188) rectangle (6.263,0.225);
\fill[src,opacity=0.26] (6.263,0.188) rectangle (6.337,0.225);
\fill[src,opacity=0.10] (6.337,0.188) rectangle (6.412,0.225);
\fill[src,opacity=0.26] (6.412,0.188) rectangle (6.675,0.225);
\fill[src,opacity=0.42] (6.675,0.188) rectangle (6.712,0.225);
\fill[src,opacity=0.26] (6.712,0.188) rectangle (6.750,0.225);
\fill[src,opacity=0.26] (0.000,0.225) rectangle (0.112,0.263);
\fill[src,opacity=0.10] (0.112,0.225) rectangle (0.225,0.263);
\fill[src,opacity=0.26] (0.225,0.225) rectangle (0.487,0.263);
\fill[src,opacity=0.10] (0.487,0.225) rectangle (0.600,0.263);
\fill[src,opacity=0.10] (2.062,0.225) rectangle (2.137,0.263);
\fill[src,opacity=0.26] (2.137,0.225) rectangle (2.212,0.263);
\fill[src,opacity=0.42] (2.212,0.225) rectangle (2.325,0.263);
\fill[src,opacity=0.26] (2.325,0.225) rectangle (2.475,0.263);
\fill[src,opacity=0.42] (2.475,0.225) rectangle (2.550,0.263);
\fill[src,opacity=0.26] (2.550,0.225) rectangle (2.663,0.263);
\fill[src,opacity=0.10] (2.663,0.225) rectangle (2.737,0.263);
\fill[src,opacity=0.26] (2.737,0.225) rectangle (2.775,0.263);
\fill[src,opacity=0.42] (2.775,0.225) rectangle (3.000,0.263);
\fill[src,opacity=0.26] (3.000,0.225) rectangle (3.038,0.263);
\fill[src,opacity=0.10] (3.038,0.225) rectangle (3.112,0.263);
\fill[src,opacity=0.10] (6.037,0.225) rectangle (6.150,0.263);
\fill[src,opacity=0.26] (6.150,0.225) rectangle (6.562,0.263);
\fill[src,opacity=0.42] (6.562,0.225) rectangle (6.750,0.263);
\fill[src,opacity=0.26] (0.000,0.263) rectangle (0.075,0.300);
\fill[src,opacity=0.10] (0.075,0.263) rectangle (0.225,0.300);
\fill[src,opacity=0.26] (0.225,0.263) rectangle (0.562,0.300);
\fill[src,opacity=0.10] (0.562,0.263) rectangle (0.825,0.300);
\fill[src,opacity=0.10] (2.025,0.263) rectangle (2.100,0.300);
\fill[src,opacity=0.26] (2.100,0.263) rectangle (2.175,0.300);
\fill[src,opacity=0.42] (2.175,0.263) rectangle (2.362,0.300);
\fill[src,opacity=0.26] (2.362,0.263) rectangle (2.400,0.300);
\fill[src,opacity=0.42] (2.400,0.263) rectangle (2.625,0.300);
\fill[src,opacity=0.26] (2.625,0.263) rectangle (2.737,0.300);
\fill[src,opacity=0.42] (2.737,0.263) rectangle (3.038,0.300);
\fill[src,opacity=0.26] (3.038,0.263) rectangle (3.112,0.300);
\fill[src,opacity=0.10] (3.112,0.263) rectangle (3.225,0.300);
\fill[src,opacity=0.10] (6.037,0.263) rectangle (6.075,0.300);
\fill[src,opacity=0.26] (6.075,0.263) rectangle (6.225,0.300);
\fill[src,opacity=0.42] (6.225,0.263) rectangle (6.375,0.300);
\fill[src,opacity=0.26] (6.375,0.263) rectangle (6.450,0.300);
\fill[src,opacity=0.42] (6.450,0.263) rectangle (6.712,0.300);
\fill[src,opacity=0.26] (6.712,0.263) rectangle (6.750,0.300);
\fill[src,opacity=0.26] (0.000,0.300) rectangle (0.037,0.338);
\fill[src,opacity=0.10] (0.037,0.300) rectangle (0.225,0.338);
\fill[src,opacity=0.26] (0.225,0.300) rectangle (0.825,0.338);
\fill[src,opacity=0.10] (0.825,0.300) rectangle (1.162,0.338);
\fill[src,opacity=0.10] (1.987,0.300) rectangle (2.025,0.338);
\fill[src,opacity=0.26] (2.025,0.300) rectangle (2.137,0.338);
\fill[src,opacity=0.42] (2.137,0.300) rectangle (2.625,0.338);
\fill[src,opacity=0.26] (2.625,0.300) rectangle (2.700,0.338);
\fill[src,opacity=0.42] (2.700,0.300) rectangle (3.075,0.338);
\fill[src,opacity=0.26] (3.075,0.300) rectangle (3.150,0.338);
\fill[src,opacity=0.10] (3.150,0.300) rectangle (3.375,0.338);
\fill[src,opacity=0.10] (6.000,0.300) rectangle (6.037,0.338);
\fill[src,opacity=0.26] (6.037,0.300) rectangle (6.150,0.338);
\fill[src,opacity=0.42] (6.150,0.300) rectangle (6.412,0.338);
\fill[src,opacity=0.26] (6.412,0.300) rectangle (6.750,0.338);
\fill[src,opacity=0.10] (0.000,0.338) rectangle (0.037,0.375);
\fill[src,opacity=0.10] (0.188,0.338) rectangle (0.300,0.375);
\fill[src,opacity=0.26] (0.300,0.338) rectangle (0.525,0.375);
\fill[src,opacity=0.42] (0.525,0.338) rectangle (0.787,0.375);
\fill[src,opacity=0.26] (0.787,0.338) rectangle (1.125,0.375);
\fill[src,opacity=0.10] (1.125,0.338) rectangle (1.200,0.375);
\fill[src,opacity=0.10] (1.987,0.338) rectangle (2.025,0.375);
\fill[src,opacity=0.26] (2.025,0.338) rectangle (2.062,0.375);
\fill[src,opacity=0.42] (2.062,0.338) rectangle (2.362,0.375);
\fill[src,opacity=0.26] (2.362,0.338) rectangle (2.400,0.375);
\fill[src,opacity=0.42] (2.400,0.338) rectangle (2.625,0.375);
\fill[src,opacity=0.26] (2.625,0.338) rectangle (2.700,0.375);
\fill[src,opacity=0.42] (2.700,0.338) rectangle (2.850,0.375);
\fill[src,opacity=0.58] (2.850,0.338) rectangle (2.925,0.375);
\fill[src,opacity=0.42] (2.925,0.338) rectangle (3.075,0.375);
\fill[src,opacity=0.26] (3.075,0.338) rectangle (3.300,0.375);
\fill[src,opacity=0.10] (3.300,0.338) rectangle (3.938,0.375);
\fill[src,opacity=0.10] (5.925,0.338) rectangle (6.000,0.375);
\fill[src,opacity=0.26] (6.000,0.338) rectangle (6.075,0.375);
\fill[src,opacity=0.42] (6.075,0.338) rectangle (6.412,0.375);
\fill[src,opacity=0.26] (6.412,0.338) rectangle (6.675,0.375);
\fill[src,opacity=0.10] (6.675,0.338) rectangle (6.750,0.375);
\fill[src,opacity=0.10] (0.263,0.375) rectangle (0.450,0.413);
\fill[src,opacity=0.26] (0.450,0.375) rectangle (0.525,0.413);
\fill[src,opacity=0.42] (0.525,0.375) rectangle (1.050,0.413);
\fill[src,opacity=0.26] (1.050,0.375) rectangle (1.200,0.413);
\fill[src,opacity=0.10] (1.200,0.375) rectangle (1.238,0.413);
\fill[src,opacity=0.10] (1.950,0.375) rectangle (2.025,0.413);
\fill[src,opacity=0.26] (2.025,0.375) rectangle (2.062,0.413);
\fill[src,opacity=0.42] (2.062,0.375) rectangle (2.250,0.413);
\fill[src,opacity=0.26] (2.250,0.375) rectangle (2.475,0.413);
\fill[src,opacity=0.42] (2.475,0.375) rectangle (2.550,0.413);
\fill[src,opacity=0.26] (2.550,0.375) rectangle (2.700,0.413);
\fill[src,opacity=0.42] (2.700,0.375) rectangle (2.812,0.413);
\fill[src,opacity=0.58] (2.812,0.375) rectangle (2.925,0.413);
\fill[src,opacity=0.42] (2.925,0.375) rectangle (3.075,0.413);
\fill[src,opacity=0.26] (3.075,0.375) rectangle (3.938,0.413);
\fill[src,opacity=0.10] (3.938,0.375) rectangle (4.013,0.413);
\fill[src,opacity=0.10] (5.513,0.375) rectangle (5.550,0.413);
\fill[src,opacity=0.10] (5.888,0.375) rectangle (5.962,0.413);
\fill[src,opacity=0.26] (5.962,0.375) rectangle (6.075,0.413);
\fill[src,opacity=0.42] (6.075,0.375) rectangle (6.375,0.413);
\fill[src,opacity=0.26] (6.375,0.375) rectangle (6.487,0.413);
\fill[src,opacity=0.10] (6.487,0.375) rectangle (6.675,0.413);
\fill[src,opacity=0.10] (0.412,0.413) rectangle (0.487,0.450);
\fill[src,opacity=0.26] (0.487,0.413) rectangle (0.600,0.450);
\fill[src,opacity=0.42] (0.600,0.413) rectangle (1.087,0.450);
\fill[src,opacity=0.26] (1.087,0.413) rectangle (1.200,0.450);
\fill[src,opacity=0.10] (1.200,0.413) rectangle (1.275,0.450);
\fill[src,opacity=0.10] (1.950,0.413) rectangle (2.025,0.450);
\fill[src,opacity=0.26] (2.025,0.413) rectangle (2.062,0.450);
\fill[src,opacity=0.42] (2.062,0.413) rectangle (2.175,0.450);
\fill[src,opacity=0.26] (2.175,0.413) rectangle (2.587,0.450);
\fill[src,opacity=0.10] (2.587,0.413) rectangle (2.625,0.450);
\fill[src,opacity=0.26] (2.625,0.413) rectangle (2.700,0.450);
\fill[src,opacity=0.42] (2.700,0.413) rectangle (2.850,0.450);
\fill[src,opacity=0.58] (2.850,0.413) rectangle (2.925,0.450);
\fill[src,opacity=0.42] (2.925,0.413) rectangle (3.038,0.450);
\fill[src,opacity=0.26] (3.038,0.413) rectangle (3.075,0.450);
\fill[src,opacity=0.10] (3.075,0.413) rectangle (3.188,0.450);
\fill[src,opacity=0.26] (3.188,0.413) rectangle (3.825,0.450);
\fill[src,opacity=0.42] (3.825,0.413) rectangle (3.900,0.450);
\fill[src,opacity=0.26] (3.900,0.413) rectangle (3.975,0.450);
\fill[src,opacity=0.10] (3.975,0.413) rectangle (4.013,0.450);
\fill[src,opacity=0.10] (5.362,0.413) rectangle (5.812,0.450);
\fill[src,opacity=0.10] (5.850,0.413) rectangle (5.925,0.450);
\fill[src,opacity=0.26] (5.925,0.413) rectangle (6.000,0.450);
\fill[src,opacity=0.42] (6.000,0.413) rectangle (6.188,0.450);
\fill[src,opacity=0.26] (6.188,0.413) rectangle (6.300,0.450);
\fill[src,opacity=0.42] (6.300,0.413) rectangle (6.375,0.450);
\fill[src,opacity=0.26] (6.375,0.413) rectangle (6.450,0.450);
\fill[src,opacity=0.10] (6.450,0.413) rectangle (6.525,0.450);
\fill[src,opacity=0.10] (0.450,0.450) rectangle (0.525,0.488);
\fill[src,opacity=0.26] (0.525,0.450) rectangle (0.825,0.488);
\fill[src,opacity=0.42] (0.825,0.450) rectangle (1.050,0.488);
\fill[src,opacity=0.26] (1.050,0.450) rectangle (1.238,0.488);
\fill[src,opacity=0.10] (1.238,0.450) rectangle (1.312,0.488);
\fill[src,opacity=0.10] (1.912,0.450) rectangle (2.025,0.488);
\fill[src,opacity=0.26] (2.025,0.450) rectangle (2.212,0.488);
\fill[src,opacity=0.10] (2.212,0.450) rectangle (2.663,0.488);
\fill[src,opacity=0.26] (2.663,0.450) rectangle (2.700,0.488);
\fill[src,opacity=0.42] (2.700,0.450) rectangle (3.000,0.488);
\fill[src,opacity=0.26] (3.000,0.450) rectangle (3.038,0.488);
\fill[src,opacity=0.10] (3.038,0.450) rectangle (3.150,0.488);
\fill[src,opacity=0.26] (3.150,0.450) rectangle (3.787,0.488);
\fill[src,opacity=0.42] (3.787,0.450) rectangle (3.938,0.488);
\fill[src,opacity=0.26] (3.938,0.450) rectangle (4.013,0.488);
\fill[src,opacity=0.10] (4.013,0.450) rectangle (4.050,0.488);
\fill[src,opacity=0.10] (5.212,0.450) rectangle (5.400,0.488);
\fill[src,opacity=0.26] (5.400,0.450) rectangle (5.775,0.488);
\fill[src,opacity=0.10] (5.775,0.450) rectangle (5.888,0.488);
\fill[src,opacity=0.26] (5.888,0.450) rectangle (5.962,0.488);
\fill[src,opacity=0.42] (5.962,0.450) rectangle (6.075,0.488);
\fill[src,opacity=0.26] (6.075,0.450) rectangle (6.487,0.488);
\fill[src,opacity=0.10] (6.487,0.450) rectangle (6.562,0.488);
\fill[src,opacity=0.10] (0.487,0.488) rectangle (0.675,0.525);
\fill[src,opacity=0.26] (0.675,0.488) rectangle (1.275,0.525);
\fill[src,opacity=0.10] (1.275,0.488) rectangle (1.312,0.525);
\fill[src,opacity=0.10] (1.762,0.488) rectangle (2.550,0.525);
\fill[src,opacity=0.10] (2.625,0.488) rectangle (2.663,0.525);
\fill[src,opacity=0.26] (2.663,0.488) rectangle (2.737,0.525);
\fill[src,opacity=0.42] (2.737,0.488) rectangle (3.000,0.525);
\fill[src,opacity=0.26] (3.000,0.488) rectangle (3.038,0.525);
\fill[src,opacity=0.10] (3.038,0.488) rectangle (3.075,0.525);
\fill[src,opacity=0.26] (3.075,0.488) rectangle (3.825,0.525);
\fill[src,opacity=0.42] (3.825,0.488) rectangle (3.938,0.525);
\fill[src,opacity=0.26] (3.938,0.488) rectangle (4.013,0.525);
\fill[src,opacity=0.10] (4.013,0.488) rectangle (4.125,0.525);
\fill[src,opacity=0.10] (4.650,0.488) rectangle (4.688,0.525);
\fill[src,opacity=0.10] (5.100,0.488) rectangle (5.287,0.525);
\fill[src,opacity=0.26] (5.287,0.488) rectangle (5.513,0.525);
\fill[src,opacity=0.42] (5.513,0.488) rectangle (5.737,0.525);
\fill[src,opacity=0.26] (5.737,0.488) rectangle (5.812,0.525);
\fill[src,opacity=0.10] (5.812,0.488) rectangle (5.888,0.525);
\fill[src,opacity=0.26] (5.888,0.488) rectangle (5.962,0.525);
\fill[src,opacity=0.42] (5.962,0.488) rectangle (6.037,0.525);
\fill[src,opacity=0.26] (6.037,0.488) rectangle (6.150,0.525);
\fill[src,opacity=0.10] (6.150,0.488) rectangle (6.300,0.525);
\fill[src,opacity=0.26] (6.300,0.488) rectangle (6.525,0.525);
\fill[src,opacity=0.10] (6.525,0.488) rectangle (6.638,0.525);
\fill[src,opacity=0.10] (0.675,0.525) rectangle (1.125,0.562);
\fill[src,opacity=0.26] (1.125,0.525) rectangle (1.275,0.562);
\fill[src,opacity=0.10] (1.275,0.525) rectangle (1.350,0.562);
\fill[src,opacity=0.10] (1.688,0.525) rectangle (1.800,0.562);
\fill[src,opacity=0.26] (1.800,0.525) rectangle (2.025,0.562);
\fill[src,opacity=0.10] (2.025,0.525) rectangle (2.100,0.562);
\fill[src,opacity=0.10] (2.663,0.525) rectangle (2.700,0.562);
\fill[src,opacity=0.26] (2.700,0.525) rectangle (2.775,0.562);
\fill[src,opacity=0.42] (2.775,0.525) rectangle (2.925,0.562);
\fill[src,opacity=0.26] (2.925,0.525) rectangle (3.000,0.562);
\fill[src,opacity=0.10] (3.000,0.525) rectangle (3.038,0.562);
\fill[src,opacity=0.26] (3.038,0.525) rectangle (3.300,0.562);
\fill[src,opacity=0.10] (3.300,0.525) rectangle (3.562,0.562);
\fill[src,opacity=0.26] (3.562,0.525) rectangle (4.125,0.562);
\fill[src,opacity=0.10] (4.125,0.525) rectangle (4.200,0.562);
\fill[src,opacity=0.10] (4.650,0.525) rectangle (4.688,0.562);
\fill[src,opacity=0.10] (5.062,0.525) rectangle (5.138,0.562);
\fill[src,opacity=0.26] (5.138,0.525) rectangle (5.513,0.562);
\fill[src,opacity=0.42] (5.513,0.525) rectangle (5.737,0.562);
\fill[src,opacity=0.26] (5.737,0.525) rectangle (5.812,0.562);
\fill[src,opacity=0.10] (5.812,0.525) rectangle (5.888,0.562);
\fill[src,opacity=0.26] (5.888,0.525) rectangle (6.075,0.562);
\fill[src,opacity=0.10] (6.075,0.525) rectangle (6.188,0.562);
\fill[src,opacity=0.10] (6.263,0.525) rectangle (6.337,0.562);
\fill[src,opacity=0.26] (6.337,0.525) rectangle (6.638,0.562);
\fill[src,opacity=0.10] (6.638,0.525) rectangle (6.712,0.562);
\fill[src,opacity=0.10] (0.000,0.562) rectangle (0.037,0.600);
\fill[src,opacity=0.10] (1.087,0.562) rectangle (1.162,0.600);
\fill[src,opacity=0.26] (1.162,0.562) rectangle (1.238,0.600);
\fill[src,opacity=0.10] (1.238,0.562) rectangle (1.312,0.600);
\fill[src,opacity=0.10] (1.613,0.562) rectangle (1.725,0.600);
\fill[src,opacity=0.26] (1.725,0.562) rectangle (1.875,0.600);
\fill[src,opacity=0.42] (1.875,0.562) rectangle (1.950,0.600);
\fill[src,opacity=0.26] (1.950,0.562) rectangle (2.062,0.600);
\fill[src,opacity=0.10] (2.062,0.562) rectangle (2.100,0.600);
\fill[src,opacity=0.10] (2.737,0.562) rectangle (2.812,0.600);
\fill[src,opacity=0.26] (2.812,0.562) rectangle (2.887,0.600);
\fill[src,opacity=0.10] (2.887,0.562) rectangle (3.000,0.600);
\fill[src,opacity=0.26] (3.000,0.562) rectangle (3.112,0.600);
\fill[src,opacity=0.42] (3.112,0.562) rectangle (3.188,0.600);
\fill[src,opacity=0.26] (3.188,0.562) rectangle (3.262,0.600);
\fill[src,opacity=0.10] (3.262,0.562) rectangle (3.337,0.600);
\fill[src,opacity=0.10] (3.525,0.562) rectangle (3.862,0.600);
\fill[src,opacity=0.26] (3.862,0.562) rectangle (4.200,0.600);
\fill[src,opacity=0.10] (4.200,0.562) rectangle (4.237,0.600);
\fill[src,opacity=0.10] (4.800,0.562) rectangle (5.100,0.600);
\fill[src,opacity=0.26] (5.100,0.562) rectangle (5.587,0.600);
\fill[src,opacity=0.42] (5.587,0.562) rectangle (5.737,0.600);
\fill[src,opacity=0.26] (5.737,0.562) rectangle (5.812,0.600);
\fill[src,opacity=0.10] (5.812,0.562) rectangle (5.962,0.600);
\fill[src,opacity=0.26] (5.962,0.562) rectangle (6.037,0.600);
\fill[src,opacity=0.10] (6.037,0.562) rectangle (6.112,0.600);
\fill[src,opacity=0.10] (6.300,0.562) rectangle (6.375,0.600);
\fill[src,opacity=0.26] (6.375,0.562) rectangle (6.450,0.600);
\fill[src,opacity=0.42] (6.450,0.562) rectangle (6.638,0.600);
\fill[src,opacity=0.26] (6.638,0.562) rectangle (6.712,0.600);
\fill[src,opacity=0.10] (6.712,0.562) rectangle (6.750,0.600);
\fill[src,opacity=0.26] (0.000,0.600) rectangle (0.037,0.638);
\fill[src,opacity=0.10] (0.037,0.600) rectangle (0.075,0.638);
\fill[src,opacity=0.10] (1.125,0.600) rectangle (1.312,0.638);
\fill[src,opacity=0.10] (1.537,0.600) rectangle (1.613,0.638);
\fill[src,opacity=0.26] (1.613,0.600) rectangle (1.800,0.638);
\fill[src,opacity=0.42] (1.800,0.600) rectangle (2.025,0.638);
\fill[src,opacity=0.26] (2.025,0.600) rectangle (2.100,0.638);
\fill[src,opacity=0.10] (2.100,0.600) rectangle (2.137,0.638);
\fill[src,opacity=0.10] (2.925,0.600) rectangle (3.000,0.638);
\fill[src,opacity=0.26] (3.000,0.600) rectangle (3.075,0.638);
\fill[src,opacity=0.42] (3.075,0.600) rectangle (3.150,0.638);
\fill[src,opacity=0.26] (3.150,0.600) rectangle (3.262,0.638);
\fill[src,opacity=0.10] (3.262,0.600) rectangle (3.300,0.638);
\fill[src,opacity=0.10] (3.862,0.600) rectangle (3.938,0.638);
\fill[src,opacity=0.26] (3.938,0.600) rectangle (4.237,0.638);
\fill[src,opacity=0.10] (4.237,0.600) rectangle (4.312,0.638);
\fill[src,opacity=0.10] (4.763,0.600) rectangle (4.837,0.638);
\fill[src,opacity=0.26] (4.837,0.600) rectangle (5.062,0.638);
\fill[src,opacity=0.10] (5.062,0.600) rectangle (5.100,0.638);
\fill[src,opacity=0.26] (5.100,0.600) rectangle (5.325,0.638);
\fill[src,opacity=0.10] (5.325,0.600) rectangle (5.475,0.638);
\fill[src,opacity=0.26] (5.475,0.600) rectangle (5.775,0.638);
\fill[src,opacity=0.10] (5.775,0.600) rectangle (5.850,0.638);
\fill[src,opacity=0.10] (5.925,0.600) rectangle (6.037,0.638);
\fill[src,opacity=0.10] (6.337,0.600) rectangle (6.375,0.638);
\fill[src,opacity=0.26] (6.375,0.600) rectangle (6.487,0.638);
\fill[src,opacity=0.42] (6.487,0.600) rectangle (6.712,0.638);
\fill[src,opacity=0.26] (6.712,0.600) rectangle (6.750,0.638);
\fill[src,opacity=0.26] (0.000,0.638) rectangle (0.075,0.675);
\fill[src,opacity=0.10] (0.075,0.638) rectangle (0.112,0.675);
\fill[src,opacity=0.10] (1.200,0.638) rectangle (1.575,0.675);
\fill[src,opacity=0.26] (1.575,0.638) rectangle (1.650,0.675);
\fill[src,opacity=0.42] (1.650,0.638) rectangle (2.062,0.675);
\fill[src,opacity=0.26] (2.062,0.638) rectangle (2.100,0.675);
\fill[src,opacity=0.10] (2.100,0.638) rectangle (2.137,0.675);
\fill[src,opacity=0.10] (2.925,0.638) rectangle (2.962,0.675);
\fill[src,opacity=0.26] (2.962,0.638) rectangle (3.075,0.675);
\fill[src,opacity=0.42] (3.075,0.638) rectangle (3.112,0.675);
\fill[src,opacity=0.26] (3.112,0.638) rectangle (3.225,0.675);
\fill[src,opacity=0.10] (3.225,0.638) rectangle (3.262,0.675);
\fill[src,opacity=0.10] (3.900,0.638) rectangle (3.975,0.675);
\fill[src,opacity=0.26] (3.975,0.638) rectangle (4.275,0.675);
\fill[src,opacity=0.10] (4.275,0.638) rectangle (4.388,0.675);
\fill[src,opacity=0.10] (4.725,0.638) rectangle (4.763,0.675);
\fill[src,opacity=0.26] (4.763,0.638) rectangle (5.250,0.675);
\fill[src,opacity=0.10] (5.250,0.638) rectangle (5.812,0.675);
\fill[src,opacity=0.10] (6.375,0.638) rectangle (6.412,0.675);
\fill[src,opacity=0.26] (6.412,0.638) rectangle (6.525,0.675);
\fill[src,opacity=0.42] (6.525,0.638) rectangle (6.750,0.675);
\fill[src,opacity=0.42] (0.000,0.675) rectangle (0.075,0.713);
\fill[src,opacity=0.26] (0.075,0.675) rectangle (0.112,0.713);
\fill[src,opacity=0.10] (0.112,0.675) rectangle (0.150,0.713);
\fill[src,opacity=0.10] (1.238,0.675) rectangle (1.425,0.713);
\fill[src,opacity=0.26] (1.425,0.675) rectangle (1.613,0.713);
\fill[src,opacity=0.42] (1.613,0.675) rectangle (2.100,0.713);
\fill[src,opacity=0.26] (2.100,0.675) rectangle (2.137,0.713);
\fill[src,opacity=0.10] (2.137,0.675) rectangle (2.175,0.713);
\fill[src,opacity=0.10] (2.925,0.675) rectangle (2.962,0.713);
\fill[src,opacity=0.26] (2.962,0.675) rectangle (3.038,0.713);
\fill[src,opacity=0.42] (3.038,0.675) rectangle (3.075,0.713);
\fill[src,opacity=0.26] (3.075,0.675) rectangle (3.188,0.713);
\fill[src,opacity=0.10] (3.188,0.675) rectangle (3.225,0.713);
\fill[src,opacity=0.10] (3.938,0.675) rectangle (4.013,0.713);
\fill[src,opacity=0.26] (4.013,0.675) rectangle (4.350,0.713);
\fill[src,opacity=0.10] (4.350,0.675) rectangle (4.462,0.713);
\fill[src,opacity=0.10] (4.725,0.675) rectangle (4.763,0.713);
\fill[src,opacity=0.26] (4.763,0.675) rectangle (4.800,0.713);
\fill[src,opacity=0.42] (4.800,0.675) rectangle (4.950,0.713);
\fill[src,opacity=0.26] (4.950,0.675) rectangle (5.100,0.713);
\fill[src,opacity=0.10] (5.100,0.675) rectangle (5.287,0.713);
\fill[src,opacity=0.10] (5.625,0.675) rectangle (5.700,0.713);
\fill[src,opacity=0.10] (6.412,0.675) rectangle (6.487,0.713);
\fill[src,opacity=0.26] (6.487,0.675) rectangle (6.525,0.713);
\fill[src,opacity=0.42] (6.525,0.675) rectangle (6.750,0.713);
\fill[src,opacity=0.42] (0.000,0.713) rectangle (0.112,0.750);
\fill[src,opacity=0.26] (0.112,0.713) rectangle (0.150,0.750);
\fill[src,opacity=0.10] (0.150,0.713) rectangle (0.188,0.750);
\fill[src,opacity=0.10] (1.200,0.713) rectangle (1.275,0.750);
\fill[src,opacity=0.26] (1.275,0.713) rectangle (1.537,0.750);
\fill[src,opacity=0.42] (1.537,0.713) rectangle (1.762,0.750);
\fill[src,opacity=0.26] (1.762,0.713) rectangle (1.875,0.750);
\fill[src,opacity=0.42] (1.875,0.713) rectangle (2.137,0.750);
\fill[src,opacity=0.26] (2.137,0.713) rectangle (2.175,0.750);
\fill[src,opacity=0.10] (2.175,0.713) rectangle (2.212,0.750);
\fill[src,opacity=0.10] (2.925,0.713) rectangle (2.962,0.750);
\fill[src,opacity=0.26] (2.962,0.713) rectangle (3.150,0.750);
\fill[src,opacity=0.10] (3.150,0.713) rectangle (3.225,0.750);
\fill[src,opacity=0.10] (4.013,0.713) rectangle (4.087,0.750);
\fill[src,opacity=0.26] (4.087,0.713) rectangle (4.425,0.750);
\fill[src,opacity=0.10] (4.425,0.713) rectangle (4.500,0.750);
\fill[src,opacity=0.10] (4.688,0.713) rectangle (4.725,0.750);
\fill[src,opacity=0.26] (4.725,0.713) rectangle (4.800,0.750);
\fill[src,opacity=0.42] (4.800,0.713) rectangle (4.950,0.750);
\fill[src,opacity=0.26] (4.950,0.713) rectangle (5.062,0.750);
\fill[src,opacity=0.10] (5.062,0.713) rectangle (5.175,0.750);
\fill[src,opacity=0.10] (6.450,0.713) rectangle (6.525,0.750);
\fill[src,opacity=0.26] (6.525,0.713) rectangle (6.562,0.750);
\fill[src,opacity=0.42] (6.562,0.713) rectangle (6.750,0.750);
\fill[src,opacity=0.42] (0.000,0.750) rectangle (0.150,0.787);
\fill[src,opacity=0.26] (0.150,0.750) rectangle (0.188,0.787);
\fill[src,opacity=0.10] (1.200,0.750) rectangle (1.238,0.787);
\fill[src,opacity=0.26] (1.238,0.750) rectangle (1.350,0.787);
\fill[src,opacity=0.42] (1.350,0.750) rectangle (1.650,0.787);
\fill[src,opacity=0.26] (1.650,0.750) rectangle (1.875,0.787);
\fill[src,opacity=0.42] (1.875,0.750) rectangle (2.137,0.787);
\fill[src,opacity=0.26] (2.137,0.750) rectangle (2.175,0.787);
\fill[src,opacity=0.10] (2.175,0.750) rectangle (2.212,0.787);
\fill[src,opacity=0.10] (2.925,0.750) rectangle (3.000,0.787);
\fill[src,opacity=0.26] (3.000,0.750) rectangle (3.150,0.787);
\fill[src,opacity=0.10] (3.150,0.750) rectangle (3.225,0.787);
\fill[src,opacity=0.10] (4.087,0.750) rectangle (4.200,0.787);
\fill[src,opacity=0.26] (4.200,0.750) rectangle (4.500,0.787);
\fill[src,opacity=0.10] (4.500,0.750) rectangle (4.575,0.787);
\fill[src,opacity=0.10] (4.688,0.750) rectangle (4.725,0.787);
\fill[src,opacity=0.26] (4.725,0.750) rectangle (4.800,0.787);
\fill[src,opacity=0.42] (4.800,0.750) rectangle (4.912,0.787);
\fill[src,opacity=0.26] (4.912,0.750) rectangle (4.987,0.787);
\fill[src,opacity=0.10] (4.987,0.750) rectangle (5.100,0.787);
\fill[src,opacity=0.10] (6.487,0.750) rectangle (6.525,0.787);
\fill[src,opacity=0.26] (6.525,0.750) rectangle (6.562,0.787);
\fill[src,opacity=0.42] (6.562,0.750) rectangle (6.750,0.787);
\fill[src,opacity=0.42] (0.000,0.787) rectangle (0.150,0.825);
\fill[src,opacity=0.26] (0.150,0.787) rectangle (0.188,0.825);
\fill[src,opacity=0.10] (0.188,0.787) rectangle (0.225,0.825);
\fill[src,opacity=0.10] (1.162,0.787) rectangle (1.200,0.825);
\fill[src,opacity=0.26] (1.200,0.787) rectangle (1.275,0.825);
\fill[src,opacity=0.42] (1.275,0.787) rectangle (1.537,0.825);
\fill[src,opacity=0.26] (1.537,0.787) rectangle (1.688,0.825);
\fill[src,opacity=0.10] (1.688,0.787) rectangle (1.837,0.825);
\fill[src,opacity=0.26] (1.837,0.787) rectangle (1.875,0.825);
\fill[src,opacity=0.42] (1.875,0.787) rectangle (2.175,0.825);
\fill[src,opacity=0.26] (2.175,0.787) rectangle (2.212,0.825);
\fill[src,opacity=0.10] (2.212,0.787) rectangle (2.250,0.825);
\fill[src,opacity=0.10] (2.962,0.787) rectangle (3.000,0.825);
\fill[src,opacity=0.26] (3.000,0.787) rectangle (3.188,0.825);
\fill[src,opacity=0.10] (3.188,0.787) rectangle (3.225,0.825);
\fill[src,opacity=0.10] (4.162,0.787) rectangle (4.275,0.825);
\fill[src,opacity=0.26] (4.275,0.787) rectangle (4.388,0.825);
\fill[src,opacity=0.42] (4.388,0.787) rectangle (4.425,0.825);
\fill[src,opacity=0.26] (4.425,0.787) rectangle (4.575,0.825);
\fill[src,opacity=0.10] (4.575,0.787) rectangle (4.612,0.825);
\fill[src,opacity=0.10] (4.688,0.787) rectangle (4.725,0.825);
\fill[src,opacity=0.26] (4.725,0.787) rectangle (4.800,0.825);
\fill[src,opacity=0.42] (4.800,0.787) rectangle (4.912,0.825);
\fill[src,opacity=0.26] (4.912,0.787) rectangle (4.950,0.825);
\fill[src,opacity=0.10] (4.950,0.787) rectangle (5.025,0.825);
\fill[src,opacity=0.10] (6.525,0.787) rectangle (6.562,0.825);
\fill[src,opacity=0.26] (6.562,0.787) rectangle (6.600,0.825);
\fill[src,opacity=0.42] (6.600,0.787) rectangle (6.750,0.825);
\fill[src,opacity=0.58] (0.000,0.825) rectangle (0.075,0.862);
\fill[src,opacity=0.42] (0.075,0.825) rectangle (0.188,0.862);
\fill[src,opacity=0.26] (0.188,0.825) rectangle (0.225,0.862);
\fill[src,opacity=0.10] (1.162,0.825) rectangle (1.200,0.862);
\fill[src,opacity=0.26] (1.200,0.825) rectangle (1.275,0.862);
\fill[src,opacity=0.42] (1.275,0.825) rectangle (1.387,0.862);
\fill[src,opacity=0.26] (1.387,0.825) rectangle (1.613,0.862);
\fill[src,opacity=0.10] (1.613,0.825) rectangle (1.725,0.862);
\fill[src,opacity=0.10] (1.837,0.825) rectangle (1.875,0.862);
\fill[src,opacity=0.42] (1.875,0.825) rectangle (2.175,0.862);
\fill[src,opacity=0.26] (2.175,0.825) rectangle (2.212,0.862);
\fill[src,opacity=0.10] (2.212,0.825) rectangle (2.250,0.862);
\fill[src,opacity=0.10] (2.962,0.825) rectangle (3.000,0.862);
\fill[src,opacity=0.26] (3.000,0.825) rectangle (3.188,0.862);
\fill[src,opacity=0.10] (3.188,0.825) rectangle (3.225,0.862);
\fill[src,opacity=0.10] (4.237,0.825) rectangle (4.312,0.862);
\fill[src,opacity=0.26] (4.312,0.825) rectangle (4.388,0.862);
\fill[src,opacity=0.42] (4.388,0.825) rectangle (4.537,0.862);
\fill[src,opacity=0.26] (4.537,0.825) rectangle (4.612,0.862);
\fill[src,opacity=0.10] (4.612,0.825) rectangle (4.725,0.862);
\fill[src,opacity=0.26] (4.725,0.825) rectangle (4.800,0.862);
\fill[src,opacity=0.42] (4.800,0.825) rectangle (4.875,0.862);
\fill[src,opacity=0.26] (4.875,0.825) rectangle (4.950,0.862);
\fill[src,opacity=0.10] (4.950,0.825) rectangle (4.987,0.862);
\fill[src,opacity=0.10] (6.525,0.825) rectangle (6.600,0.862);
\fill[src,opacity=0.42] (6.600,0.825) rectangle (6.750,0.862);
\fill[src,opacity=0.58] (0.000,0.862) rectangle (0.075,0.900);
\fill[src,opacity=0.42] (0.075,0.862) rectangle (0.188,0.900);
\fill[src,opacity=0.26] (0.188,0.862) rectangle (0.225,0.900);
\fill[src,opacity=0.10] (0.225,0.862) rectangle (0.263,0.900);
\fill[src,opacity=0.10] (1.125,0.862) rectangle (1.162,0.900);
\fill[src,opacity=0.26] (1.162,0.862) rectangle (1.500,0.900);
\fill[src,opacity=0.10] (1.500,0.862) rectangle (1.650,0.900);
\fill[src,opacity=0.10] (1.837,0.862) rectangle (1.875,0.900);
\fill[src,opacity=0.26] (1.875,0.862) rectangle (1.912,0.900);
\fill[src,opacity=0.42] (1.912,0.862) rectangle (2.212,0.900);
\fill[src,opacity=0.26] (2.212,0.862) rectangle (2.250,0.900);
\fill[src,opacity=0.10] (2.250,0.862) rectangle (2.288,0.900);
\fill[src,opacity=0.10] (3.000,0.862) rectangle (3.038,0.900);
\fill[src,opacity=0.26] (3.038,0.862) rectangle (3.188,0.900);
\fill[src,opacity=0.10] (3.188,0.862) rectangle (3.262,0.900);
\fill[src,opacity=0.10] (3.787,0.862) rectangle (3.975,0.900);
\fill[src,opacity=0.10] (4.275,0.862) rectangle (4.350,0.900);
\fill[src,opacity=0.26] (4.350,0.862) rectangle (4.425,0.900);
\fill[src,opacity=0.42] (4.425,0.862) rectangle (4.575,0.900);
\fill[src,opacity=0.26] (4.575,0.862) rectangle (4.912,0.900);
\fill[src,opacity=0.10] (4.912,0.862) rectangle (4.950,0.900);
\fill[src,opacity=0.10] (6.487,0.862) rectangle (6.562,0.900);
\fill[src,opacity=0.26] (6.562,0.862) rectangle (6.638,0.900);
\fill[src,opacity=0.42] (6.638,0.862) rectangle (6.750,0.900);
\fill[src,opacity=0.58] (0.000,0.900) rectangle (0.112,0.938);
\fill[src,opacity=0.42] (0.112,0.900) rectangle (0.188,0.938);
\fill[src,opacity=0.26] (0.188,0.900) rectangle (0.225,0.938);
\fill[src,opacity=0.10] (0.225,0.900) rectangle (0.263,0.938);
\fill[src,opacity=0.10] (1.087,0.900) rectangle (1.162,0.938);
\fill[src,opacity=0.26] (1.162,0.900) rectangle (1.238,0.938);
\fill[src,opacity=0.42] (1.238,0.900) rectangle (1.275,0.938);
\fill[src,opacity=0.26] (1.275,0.900) rectangle (1.387,0.938);
\fill[src,opacity=0.10] (1.387,0.900) rectangle (1.500,0.938);
\fill[src,opacity=0.10] (1.837,0.900) rectangle (1.875,0.938);
\fill[src,opacity=0.26] (1.875,0.900) rectangle (1.912,0.938);
\fill[src,opacity=0.42] (1.912,0.900) rectangle (2.212,0.938);
\fill[src,opacity=0.26] (2.212,0.900) rectangle (2.250,0.938);
\fill[src,opacity=0.10] (2.250,0.900) rectangle (2.288,0.938);
\fill[src,opacity=0.10] (3.000,0.900) rectangle (3.038,0.938);
\fill[src,opacity=0.26] (3.038,0.900) rectangle (3.225,0.938);
\fill[src,opacity=0.10] (3.225,0.900) rectangle (3.262,0.938);
\fill[src,opacity=0.10] (3.787,0.900) rectangle (3.862,0.938);
\fill[src,opacity=0.26] (3.862,0.900) rectangle (3.900,0.938);
\fill[src,opacity=0.10] (3.900,0.900) rectangle (3.975,0.938);
\fill[src,opacity=0.10] (4.312,0.900) rectangle (4.388,0.938);
\fill[src,opacity=0.26] (4.388,0.900) rectangle (4.425,0.938);
\fill[src,opacity=0.42] (4.425,0.900) rectangle (4.612,0.938);
\fill[src,opacity=0.26] (4.612,0.900) rectangle (4.688,0.938);
\fill[src,opacity=0.42] (4.688,0.900) rectangle (4.763,0.938);
\fill[src,opacity=0.26] (4.763,0.900) rectangle (4.875,0.938);
\fill[src,opacity=0.10] (4.875,0.900) rectangle (4.950,0.938);
\fill[src,opacity=0.10] (6.450,0.900) rectangle (6.487,0.938);
\fill[src,opacity=0.26] (6.487,0.900) rectangle (6.562,0.938);
\fill[src,opacity=0.42] (6.562,0.900) rectangle (6.750,0.938);
\fill[src,opacity=0.58] (0.000,0.938) rectangle (0.112,0.975);
\fill[src,opacity=0.42] (0.112,0.938) rectangle (0.225,0.975);
\fill[src,opacity=0.10] (0.225,0.938) rectangle (0.263,0.975);
\fill[src,opacity=0.10] (1.087,0.938) rectangle (1.125,0.975);
\fill[src,opacity=0.26] (1.125,0.938) rectangle (1.200,0.975);
\fill[src,opacity=0.42] (1.200,0.938) rectangle (1.312,0.975);
\fill[src,opacity=0.26] (1.312,0.938) rectangle (1.350,0.975);
\fill[src,opacity=0.10] (1.350,0.938) rectangle (1.425,0.975);
\fill[src,opacity=0.10] (1.875,0.938) rectangle (1.912,0.975);
\fill[src,opacity=0.26] (1.912,0.938) rectangle (1.950,0.975);
\fill[src,opacity=0.42] (1.950,0.938) rectangle (2.212,0.975);
\fill[src,opacity=0.26] (2.212,0.938) rectangle (2.250,0.975);
\fill[src,opacity=0.10] (2.250,0.938) rectangle (2.288,0.975);
\fill[src,opacity=0.10] (3.000,0.938) rectangle (3.038,0.975);
\fill[src,opacity=0.26] (3.038,0.938) rectangle (3.225,0.975);
\fill[src,opacity=0.10] (3.225,0.938) rectangle (3.262,0.975);
\fill[src,opacity=0.10] (3.750,0.938) rectangle (3.825,0.975);
\fill[src,opacity=0.26] (3.825,0.938) rectangle (3.938,0.975);
\fill[src,opacity=0.10] (3.938,0.938) rectangle (4.013,0.975);
\fill[src,opacity=0.10] (4.350,0.938) rectangle (4.388,0.975);
\fill[src,opacity=0.26] (4.388,0.938) rectangle (4.462,0.975);
\fill[src,opacity=0.42] (4.462,0.938) rectangle (4.763,0.975);
\fill[src,opacity=0.26] (4.763,0.938) rectangle (4.875,0.975);
\fill[src,opacity=0.10] (4.875,0.938) rectangle (4.950,0.975);
\fill[src,opacity=0.10] (6.412,0.938) rectangle (6.450,0.975);
\fill[src,opacity=0.26] (6.450,0.938) rectangle (6.487,0.975);
\fill[src,opacity=0.42] (6.487,0.938) rectangle (6.750,0.975);
\fill[src,opacity=0.58] (0.000,0.975) rectangle (0.112,1.012);
\fill[src,opacity=0.42] (0.112,0.975) rectangle (0.225,1.012);
\fill[src,opacity=0.26] (0.225,0.975) rectangle (0.263,1.012);
\fill[src,opacity=0.10] (0.263,0.975) rectangle (0.300,1.012);
\fill[src,opacity=0.10] (1.087,0.975) rectangle (1.125,1.012);
\fill[src,opacity=0.26] (1.125,0.975) rectangle (1.162,1.012);
\fill[src,opacity=0.42] (1.162,0.975) rectangle (1.312,1.012);
\fill[src,opacity=0.26] (1.312,0.975) rectangle (1.350,1.012);
\fill[src,opacity=0.10] (1.350,0.975) rectangle (1.387,1.012);
\fill[src,opacity=0.10] (1.875,0.975) rectangle (1.912,1.012);
\fill[src,opacity=0.26] (1.912,0.975) rectangle (1.950,1.012);
\fill[src,opacity=0.42] (1.950,0.975) rectangle (2.250,1.012);
\fill[src,opacity=0.26] (2.250,0.975) rectangle (2.288,1.012);
\fill[src,opacity=0.10] (3.000,0.975) rectangle (3.038,1.012);
\fill[src,opacity=0.26] (3.038,0.975) rectangle (3.225,1.012);
\fill[src,opacity=0.10] (3.225,0.975) rectangle (3.262,1.012);
\fill[src,opacity=0.10] (3.787,0.975) rectangle (3.862,1.012);
\fill[src,opacity=0.26] (3.862,0.975) rectangle (3.900,1.012);
\fill[src,opacity=0.10] (3.900,0.975) rectangle (4.013,1.012);
\fill[src,opacity=0.10] (4.388,0.975) rectangle (4.462,1.012);
\fill[src,opacity=0.26] (4.462,0.975) rectangle (4.575,1.012);
\fill[src,opacity=0.42] (4.575,0.975) rectangle (4.763,1.012);
\fill[src,opacity=0.26] (4.763,0.975) rectangle (4.837,1.012);
\fill[src,opacity=0.10] (4.837,0.975) rectangle (4.987,1.012);
\fill[src,opacity=0.10] (6.375,0.975) rectangle (6.412,1.012);
\fill[src,opacity=0.26] (6.412,0.975) rectangle (6.450,1.012);
\fill[src,opacity=0.42] (6.450,0.975) rectangle (6.750,1.012);
\fill[src,opacity=0.58] (0.000,1.012) rectangle (0.112,1.050);
\fill[src,opacity=0.42] (0.112,1.012) rectangle (0.225,1.050);
\fill[src,opacity=0.26] (0.225,1.012) rectangle (0.263,1.050);
\fill[src,opacity=0.10] (0.263,1.012) rectangle (0.300,1.050);
\fill[src,opacity=0.10] (1.087,1.012) rectangle (1.125,1.050);
\fill[src,opacity=0.26] (1.125,1.012) rectangle (1.162,1.050);
\fill[src,opacity=0.42] (1.162,1.012) rectangle (1.312,1.050);
\fill[src,opacity=0.26] (1.312,1.012) rectangle (1.350,1.050);
\fill[src,opacity=0.10] (1.350,1.012) rectangle (1.387,1.050);
\fill[src,opacity=0.10] (1.875,1.012) rectangle (1.912,1.050);
\fill[src,opacity=0.26] (1.912,1.012) rectangle (1.950,1.050);
\fill[src,opacity=0.42] (1.950,1.012) rectangle (2.250,1.050);
\fill[src,opacity=0.26] (2.250,1.012) rectangle (2.288,1.050);
\fill[src,opacity=0.10] (3.000,1.012) rectangle (3.038,1.050);
\fill[src,opacity=0.26] (3.038,1.012) rectangle (3.112,1.050);
\fill[src,opacity=0.42] (3.112,1.012) rectangle (3.150,1.050);
\fill[src,opacity=0.26] (3.150,1.012) rectangle (3.225,1.050);
\fill[src,opacity=0.10] (3.225,1.012) rectangle (3.300,1.050);
\fill[src,opacity=0.10] (3.787,1.012) rectangle (4.050,1.050);
\fill[src,opacity=0.10] (4.425,1.012) rectangle (4.500,1.050);
\fill[src,opacity=0.26] (4.500,1.012) rectangle (4.575,1.050);
\fill[src,opacity=0.42] (4.575,1.012) rectangle (4.763,1.050);
\fill[src,opacity=0.26] (4.763,1.012) rectangle (4.800,1.050);
\fill[src,opacity=0.10] (4.800,1.012) rectangle (4.987,1.050);
\fill[src,opacity=0.26] (6.375,1.012) rectangle (6.412,1.050);
\fill[src,opacity=0.42] (6.412,1.012) rectangle (6.750,1.050);
\fill[src,opacity=0.58] (0.000,1.050) rectangle (0.150,1.088);
\fill[src,opacity=0.42] (0.150,1.050) rectangle (0.263,1.088);
\fill[src,opacity=0.10] (0.263,1.050) rectangle (0.300,1.088);
\fill[src,opacity=0.10] (1.087,1.050) rectangle (1.125,1.088);
\fill[src,opacity=0.26] (1.125,1.050) rectangle (1.200,1.088);
\fill[src,opacity=0.42] (1.200,1.050) rectangle (1.275,1.088);
\fill[src,opacity=0.26] (1.275,1.050) rectangle (1.350,1.088);
\fill[src,opacity=0.10] (1.350,1.050) rectangle (1.387,1.088);
\fill[src,opacity=0.10] (1.837,1.050) rectangle (1.875,1.088);
\fill[src,opacity=0.26] (1.875,1.050) rectangle (1.912,1.088);
\fill[src,opacity=0.42] (1.912,1.050) rectangle (2.212,1.088);
\fill[src,opacity=0.26] (2.212,1.050) rectangle (2.250,1.088);
\fill[src,opacity=0.10] (2.250,1.050) rectangle (2.288,1.088);
\fill[src,opacity=0.10] (3.000,1.050) rectangle (3.038,1.088);
\fill[src,opacity=0.26] (3.038,1.050) rectangle (3.112,1.088);
\fill[src,opacity=0.42] (3.112,1.050) rectangle (3.188,1.088);
\fill[src,opacity=0.26] (3.188,1.050) rectangle (3.262,1.088);
\fill[src,opacity=0.10] (3.262,1.050) rectangle (3.300,1.088);
\fill[src,opacity=0.10] (3.787,1.050) rectangle (4.087,1.088);
\fill[src,opacity=0.10] (4.462,1.050) rectangle (4.500,1.088);
\fill[src,opacity=0.26] (4.500,1.050) rectangle (4.575,1.088);
\fill[src,opacity=0.42] (4.575,1.050) rectangle (4.725,1.088);
\fill[src,opacity=0.26] (4.725,1.050) rectangle (4.763,1.088);
\fill[src,opacity=0.10] (4.763,1.050) rectangle (4.837,1.088);
\fill[src,opacity=0.10] (4.875,1.050) rectangle (4.950,1.088);
\fill[src,opacity=0.10] (5.587,1.050) rectangle (5.700,1.088);
\fill[src,opacity=0.10] (6.337,1.050) rectangle (6.375,1.088);
\fill[src,opacity=0.26] (6.375,1.050) rectangle (6.412,1.088);
\fill[src,opacity=0.42] (6.412,1.050) rectangle (6.750,1.088);
\fill[src,opacity=0.58] (0.000,1.088) rectangle (0.150,1.125);
\fill[src,opacity=0.42] (0.150,1.088) rectangle (0.263,1.125);
\fill[src,opacity=0.26] (0.263,1.088) rectangle (0.300,1.125);
\fill[src,opacity=0.10] (1.125,1.088) rectangle (1.162,1.125);
\fill[src,opacity=0.26] (1.162,1.088) rectangle (1.312,1.125);
\fill[src,opacity=0.10] (1.312,1.088) rectangle (1.387,1.125);
\fill[src,opacity=0.10] (1.837,1.088) rectangle (1.875,1.125);
\fill[src,opacity=0.26] (1.875,1.088) rectangle (1.912,1.125);
\fill[src,opacity=0.42] (1.912,1.088) rectangle (2.212,1.125);
\fill[src,opacity=0.26] (2.212,1.088) rectangle (2.250,1.125);
\fill[src,opacity=0.10] (2.250,1.088) rectangle (2.288,1.125);
\fill[src,opacity=0.10] (3.000,1.088) rectangle (3.038,1.125);
\fill[src,opacity=0.26] (3.038,1.088) rectangle (3.112,1.125);
\fill[src,opacity=0.42] (3.112,1.088) rectangle (3.150,1.125);
\fill[src,opacity=0.26] (3.150,1.088) rectangle (3.225,1.125);
\fill[src,opacity=0.10] (3.225,1.088) rectangle (3.300,1.125);
\fill[src,opacity=0.10] (3.862,1.088) rectangle (4.275,1.125);
\fill[src,opacity=0.10] (4.462,1.088) rectangle (4.500,1.125);
\fill[src,opacity=0.26] (4.500,1.088) rectangle (4.575,1.125);
\fill[src,opacity=0.42] (4.575,1.088) rectangle (4.725,1.125);
\fill[src,opacity=0.26] (4.725,1.088) rectangle (4.763,1.125);
\fill[src,opacity=0.10] (4.763,1.088) rectangle (4.800,1.125);
\fill[src,opacity=0.10] (5.513,1.088) rectangle (5.737,1.125);
\fill[src,opacity=0.10] (6.300,1.088) rectangle (6.337,1.125);
\fill[src,opacity=0.26] (6.337,1.088) rectangle (6.375,1.125);
\fill[src,opacity=0.42] (6.375,1.088) rectangle (6.525,1.125);
\fill[src,opacity=0.58] (6.525,1.088) rectangle (6.562,1.125);
\fill[src,opacity=0.42] (6.562,1.088) rectangle (6.750,1.125);
\fill[src,opacity=0.42] (0.000,1.125) rectangle (0.037,1.163);
\fill[src,opacity=0.58] (0.037,1.125) rectangle (0.150,1.163);
\fill[src,opacity=0.42] (0.150,1.125) rectangle (0.263,1.163);
\fill[src,opacity=0.26] (0.263,1.125) rectangle (0.300,1.163);
\fill[src,opacity=0.10] (1.162,1.125) rectangle (1.238,1.163);
\fill[src,opacity=0.26] (1.238,1.125) rectangle (1.312,1.163);
\fill[src,opacity=0.10] (1.312,1.125) rectangle (1.387,1.163);
\fill[src,opacity=0.10] (1.800,1.125) rectangle (1.837,1.163);
\fill[src,opacity=0.26] (1.837,1.125) rectangle (1.875,1.163);
\fill[src,opacity=0.42] (1.875,1.125) rectangle (2.212,1.163);
\fill[src,opacity=0.26] (2.212,1.125) rectangle (2.250,1.163);
\fill[src,opacity=0.10] (2.250,1.125) rectangle (2.288,1.163);
\fill[src,opacity=0.10] (2.962,1.125) rectangle (3.038,1.163);
\fill[src,opacity=0.26] (3.038,1.125) rectangle (3.112,1.163);
\fill[src,opacity=0.42] (3.112,1.125) rectangle (3.150,1.163);
\fill[src,opacity=0.26] (3.150,1.125) rectangle (3.225,1.163);
\fill[src,opacity=0.10] (3.225,1.125) rectangle (3.262,1.163);
\fill[src,opacity=0.10] (3.862,1.125) rectangle (4.312,1.163);
\fill[src,opacity=0.10] (4.462,1.125) rectangle (4.500,1.163);
\fill[src,opacity=0.26] (4.500,1.125) rectangle (4.575,1.163);
\fill[src,opacity=0.42] (4.575,1.125) rectangle (4.688,1.163);
\fill[src,opacity=0.26] (4.688,1.125) rectangle (4.763,1.163);
\fill[src,opacity=0.10] (4.763,1.125) rectangle (4.800,1.163);
\fill[src,opacity=0.10] (5.362,1.125) rectangle (5.587,1.163);
\fill[src,opacity=0.26] (5.587,1.125) rectangle (5.662,1.163);
\fill[src,opacity=0.10] (5.662,1.125) rectangle (5.812,1.163);
\fill[src,opacity=0.10] (6.188,1.125) rectangle (6.300,1.163);
\fill[src,opacity=0.26] (6.300,1.125) rectangle (6.337,1.163);
\fill[src,opacity=0.42] (6.337,1.125) rectangle (6.750,1.163);
\fill[src,opacity=0.42] (0.000,1.163) rectangle (0.263,1.200);
\fill[src,opacity=0.26] (0.263,1.163) rectangle (0.300,1.200);
\fill[src,opacity=0.10] (1.162,1.163) rectangle (1.238,1.200);
\fill[src,opacity=0.26] (1.238,1.163) rectangle (1.350,1.200);
\fill[src,opacity=0.10] (1.350,1.163) rectangle (1.425,1.200);
\fill[src,opacity=0.10] (1.800,1.163) rectangle (1.837,1.200);
\fill[src,opacity=0.26] (1.837,1.163) rectangle (1.875,1.200);
\fill[src,opacity=0.42] (1.875,1.163) rectangle (2.175,1.200);
\fill[src,opacity=0.26] (2.175,1.163) rectangle (2.212,1.200);
\fill[src,opacity=0.10] (2.212,1.163) rectangle (2.250,1.200);
\fill[src,opacity=0.10] (2.962,1.163) rectangle (3.000,1.200);
\fill[src,opacity=0.26] (3.000,1.163) rectangle (3.075,1.200);
\fill[src,opacity=0.42] (3.075,1.163) rectangle (3.150,1.200);
\fill[src,opacity=0.26] (3.150,1.163) rectangle (3.225,1.200);
\fill[src,opacity=0.10] (3.225,1.163) rectangle (3.262,1.200);
\fill[src,opacity=0.10] (3.862,1.163) rectangle (4.162,1.200);
\fill[src,opacity=0.26] (4.162,1.163) rectangle (4.237,1.200);
\fill[src,opacity=0.10] (4.237,1.163) rectangle (4.312,1.200);
\fill[src,opacity=0.10] (4.462,1.163) rectangle (4.500,1.200);
\fill[src,opacity=0.26] (4.500,1.163) rectangle (4.575,1.200);
\fill[src,opacity=0.42] (4.575,1.163) rectangle (4.688,1.200);
\fill[src,opacity=0.26] (4.688,1.163) rectangle (4.725,1.200);
\fill[src,opacity=0.10] (4.725,1.163) rectangle (4.763,1.200);
\fill[src,opacity=0.10] (5.250,1.163) rectangle (5.362,1.200);
\fill[src,opacity=0.26] (5.362,1.163) rectangle (5.850,1.200);
\fill[src,opacity=0.10] (5.850,1.163) rectangle (5.925,1.200);
\fill[src,opacity=0.10] (6.037,1.163) rectangle (6.150,1.200);
\fill[src,opacity=0.26] (6.150,1.163) rectangle (6.300,1.200);
\fill[src,opacity=0.42] (6.300,1.163) rectangle (6.487,1.200);
\fill[src,opacity=0.58] (6.487,1.163) rectangle (6.525,1.200);
\fill[src,opacity=0.42] (6.525,1.163) rectangle (6.750,1.200);
\fill[src,opacity=0.42] (0.000,1.200) rectangle (0.263,1.238);
\fill[src,opacity=0.10] (0.263,1.200) rectangle (0.300,1.238);
\fill[src,opacity=0.10] (1.162,1.200) rectangle (1.238,1.238);
\fill[src,opacity=0.26] (1.238,1.200) rectangle (1.387,1.238);
\fill[src,opacity=0.10] (1.387,1.200) rectangle (1.462,1.238);
\fill[src,opacity=0.10] (1.762,1.200) rectangle (1.800,1.238);
\fill[src,opacity=0.26] (1.800,1.200) rectangle (1.837,1.238);
\fill[src,opacity=0.42] (1.837,1.200) rectangle (2.137,1.238);
\fill[src,opacity=0.26] (2.137,1.200) rectangle (2.175,1.238);
\fill[src,opacity=0.10] (2.175,1.200) rectangle (2.250,1.238);
\fill[src,opacity=0.10] (2.962,1.200) rectangle (3.000,1.238);
\fill[src,opacity=0.26] (3.000,1.200) rectangle (3.075,1.238);
\fill[src,opacity=0.42] (3.075,1.200) rectangle (3.150,1.238);
\fill[src,opacity=0.26] (3.150,1.200) rectangle (3.225,1.238);
\fill[src,opacity=0.10] (3.225,1.200) rectangle (3.262,1.238);
\fill[src,opacity=0.10] (3.862,1.200) rectangle (4.162,1.238);
\fill[src,opacity=0.26] (4.162,1.200) rectangle (4.275,1.238);
\fill[src,opacity=0.10] (4.275,1.200) rectangle (4.312,1.238);
\fill[src,opacity=0.10] (4.500,1.200) rectangle (4.537,1.238);
\fill[src,opacity=0.26] (4.537,1.200) rectangle (4.575,1.238);
\fill[src,opacity=0.42] (4.575,1.200) rectangle (4.688,1.238);
\fill[src,opacity=0.26] (4.688,1.200) rectangle (4.725,1.238);
\fill[src,opacity=0.10] (4.725,1.200) rectangle (4.763,1.238);
\fill[src,opacity=0.10] (5.175,1.200) rectangle (5.250,1.238);
\fill[src,opacity=0.26] (5.250,1.200) rectangle (5.325,1.238);
\fill[src,opacity=0.42] (5.325,1.200) rectangle (5.850,1.238);
\fill[src,opacity=0.26] (5.850,1.200) rectangle (5.925,1.238);
\fill[src,opacity=0.10] (5.925,1.200) rectangle (6.037,1.238);
\fill[src,opacity=0.26] (6.037,1.200) rectangle (6.112,1.238);
\fill[src,opacity=0.42] (6.112,1.200) rectangle (6.487,1.238);
\fill[src,opacity=0.58] (6.487,1.200) rectangle (6.525,1.238);
\fill[src,opacity=0.42] (6.525,1.200) rectangle (6.750,1.238);
\fill[src,opacity=0.42] (0.000,1.238) rectangle (0.225,1.275);
\fill[src,opacity=0.26] (0.225,1.238) rectangle (0.263,1.275);
\fill[src,opacity=0.10] (0.263,1.238) rectangle (0.300,1.275);
\fill[src,opacity=0.10] (1.162,1.238) rectangle (1.238,1.275);
\fill[src,opacity=0.26] (1.238,1.238) rectangle (1.425,1.275);
\fill[src,opacity=0.10] (1.425,1.238) rectangle (1.500,1.275);
\fill[src,opacity=0.10] (1.762,1.238) rectangle (1.800,1.275);
\fill[src,opacity=0.26] (1.800,1.238) rectangle (1.837,1.275);
\fill[src,opacity=0.42] (1.837,1.238) rectangle (2.100,1.275);
\fill[src,opacity=0.26] (2.100,1.238) rectangle (2.137,1.275);
\fill[src,opacity=0.10] (2.137,1.238) rectangle (2.175,1.275);
\fill[src,opacity=0.10] (2.962,1.238) rectangle (3.000,1.275);
\fill[src,opacity=0.26] (3.000,1.238) rectangle (3.075,1.275);
\fill[src,opacity=0.42] (3.075,1.238) rectangle (3.150,1.275);
\fill[src,opacity=0.26] (3.150,1.238) rectangle (3.225,1.275);
\fill[src,opacity=0.10] (3.225,1.238) rectangle (3.262,1.275);
\fill[src,opacity=0.10] (3.825,1.238) rectangle (4.162,1.275);
\fill[src,opacity=0.26] (4.162,1.238) rectangle (4.237,1.275);
\fill[src,opacity=0.10] (4.237,1.238) rectangle (4.312,1.275);
\fill[src,opacity=0.10] (4.500,1.238) rectangle (4.537,1.275);
\fill[src,opacity=0.26] (4.537,1.238) rectangle (4.575,1.275);
\fill[src,opacity=0.42] (4.575,1.238) rectangle (4.688,1.275);
\fill[src,opacity=0.26] (4.688,1.238) rectangle (4.725,1.275);
\fill[src,opacity=0.10] (4.725,1.238) rectangle (4.763,1.275);
\fill[src,opacity=0.10] (5.062,1.238) rectangle (5.212,1.275);
\fill[src,opacity=0.26] (5.212,1.238) rectangle (5.250,1.275);
\fill[src,opacity=0.42] (5.250,1.238) rectangle (5.925,1.275);
\fill[src,opacity=0.26] (5.925,1.238) rectangle (6.037,1.275);
\fill[src,opacity=0.42] (6.037,1.238) rectangle (6.638,1.275);
\fill[src,opacity=0.26] (6.638,1.238) rectangle (6.712,1.275);
\fill[src,opacity=0.42] (6.712,1.238) rectangle (6.750,1.275);
\fill[src,opacity=0.26] (0.000,1.275) rectangle (0.075,1.312);
\fill[src,opacity=0.42] (0.075,1.275) rectangle (0.150,1.312);
\fill[src,opacity=0.26] (0.150,1.275) rectangle (0.225,1.312);
\fill[src,opacity=0.10] (0.225,1.275) rectangle (0.263,1.312);
\fill[src,opacity=0.10] (1.200,1.275) rectangle (1.238,1.312);
\fill[src,opacity=0.26] (1.238,1.275) rectangle (1.462,1.312);
\fill[src,opacity=0.10] (1.462,1.275) rectangle (1.537,1.312);
\fill[src,opacity=0.10] (1.725,1.275) rectangle (1.762,1.312);
\fill[src,opacity=0.26] (1.762,1.275) rectangle (1.837,1.312);
\fill[src,opacity=0.42] (1.837,1.275) rectangle (2.062,1.312);
\fill[src,opacity=0.26] (2.062,1.275) rectangle (2.100,1.312);
\fill[src,opacity=0.10] (2.100,1.275) rectangle (2.175,1.312);
\fill[src,opacity=0.10] (2.962,1.275) rectangle (3.038,1.312);
\fill[src,opacity=0.26] (3.038,1.275) rectangle (3.075,1.312);
\fill[src,opacity=0.42] (3.075,1.275) rectangle (3.188,1.312);
\fill[src,opacity=0.26] (3.188,1.275) rectangle (3.225,1.312);
\fill[src,opacity=0.10] (3.225,1.275) rectangle (3.262,1.312);
\fill[src,opacity=0.10] (3.825,1.275) rectangle (3.975,1.312);
\fill[src,opacity=0.26] (3.975,1.275) rectangle (4.013,1.312);
\fill[src,opacity=0.10] (4.013,1.275) rectangle (4.275,1.312);
\fill[src,opacity=0.10] (4.500,1.275) rectangle (4.537,1.312);
\fill[src,opacity=0.26] (4.537,1.275) rectangle (4.612,1.312);
\fill[src,opacity=0.42] (4.612,1.275) rectangle (4.688,1.312);
\fill[src,opacity=0.26] (4.688,1.275) rectangle (4.763,1.312);
\fill[src,opacity=0.10] (4.763,1.275) rectangle (4.800,1.312);
\fill[src,opacity=0.10] (5.062,1.275) rectangle (5.175,1.312);
\fill[src,opacity=0.26] (5.175,1.275) rectangle (5.212,1.312);
\fill[src,opacity=0.42] (5.212,1.275) rectangle (6.600,1.312);
\fill[src,opacity=0.26] (6.600,1.275) rectangle (6.675,1.312);
\fill[src,opacity=0.10] (6.675,1.275) rectangle (6.712,1.312);
\fill[src,opacity=0.26] (6.712,1.275) rectangle (6.750,1.312);
\fill[src,opacity=0.10] (0.000,1.312) rectangle (0.225,1.350);
\fill[src,opacity=0.10] (1.200,1.312) rectangle (1.238,1.350);
\fill[src,opacity=0.26] (1.238,1.312) rectangle (1.350,1.350);
\fill[src,opacity=0.42] (1.350,1.312) rectangle (1.387,1.350);
\fill[src,opacity=0.26] (1.387,1.312) rectangle (1.500,1.350);
\fill[src,opacity=0.10] (1.500,1.312) rectangle (1.537,1.350);
\fill[src,opacity=0.10] (1.725,1.312) rectangle (1.762,1.350);
\fill[src,opacity=0.26] (1.762,1.312) rectangle (1.800,1.350);
\fill[src,opacity=0.42] (1.800,1.312) rectangle (2.025,1.350);
\fill[src,opacity=0.26] (2.025,1.312) rectangle (2.100,1.350);
\fill[src,opacity=0.10] (2.100,1.312) rectangle (2.137,1.350);
\fill[src,opacity=0.10] (2.925,1.312) rectangle (3.000,1.350);
\fill[src,opacity=0.26] (3.000,1.312) rectangle (3.075,1.350);
\fill[src,opacity=0.42] (3.075,1.312) rectangle (3.188,1.350);
\fill[src,opacity=0.26] (3.188,1.312) rectangle (3.225,1.350);
\fill[src,opacity=0.10] (3.225,1.312) rectangle (3.262,1.350);
\fill[src,opacity=0.10] (3.825,1.312) rectangle (3.900,1.350);
\fill[src,opacity=0.26] (3.900,1.312) rectangle (4.087,1.350);
\fill[src,opacity=0.10] (4.087,1.312) rectangle (4.200,1.350);
\fill[src,opacity=0.10] (4.500,1.312) rectangle (4.537,1.350);
\fill[src,opacity=0.26] (4.537,1.312) rectangle (4.612,1.350);
\fill[src,opacity=0.42] (4.612,1.312) rectangle (4.688,1.350);
\fill[src,opacity=0.26] (4.688,1.312) rectangle (4.763,1.350);
\fill[src,opacity=0.10] (4.763,1.312) rectangle (4.800,1.350);
\fill[src,opacity=0.10] (5.025,1.312) rectangle (5.138,1.350);
\fill[src,opacity=0.26] (5.138,1.312) rectangle (5.175,1.350);
\fill[src,opacity=0.42] (5.175,1.312) rectangle (6.225,1.350);
\fill[src,opacity=0.58] (6.225,1.312) rectangle (6.263,1.350);
\fill[src,opacity=0.42] (6.263,1.312) rectangle (6.600,1.350);
\fill[src,opacity=0.26] (6.600,1.312) rectangle (6.638,1.350);
\fill[src,opacity=0.10] (6.638,1.312) rectangle (6.675,1.350);
\fill[src,opacity=0.10] (1.238,1.350) rectangle (1.275,1.387);
\fill[src,opacity=0.26] (1.275,1.350) rectangle (1.387,1.387);
\fill[src,opacity=0.42] (1.387,1.350) rectangle (1.425,1.387);
\fill[src,opacity=0.26] (1.425,1.350) rectangle (1.500,1.387);
\fill[src,opacity=0.10] (1.500,1.350) rectangle (1.575,1.387);
\fill[src,opacity=0.10] (1.688,1.350) rectangle (1.762,1.387);
\fill[src,opacity=0.26] (1.762,1.350) rectangle (1.800,1.387);
\fill[src,opacity=0.42] (1.800,1.350) rectangle (2.025,1.387);
\fill[src,opacity=0.26] (2.025,1.350) rectangle (2.062,1.387);
\fill[src,opacity=0.10] (2.062,1.350) rectangle (2.100,1.387);
\fill[src,opacity=0.10] (2.775,1.350) rectangle (2.962,1.387);
\fill[src,opacity=0.26] (2.962,1.350) rectangle (3.075,1.387);
\fill[src,opacity=0.42] (3.075,1.350) rectangle (3.188,1.387);
\fill[src,opacity=0.26] (3.188,1.350) rectangle (3.225,1.387);
\fill[src,opacity=0.10] (3.225,1.350) rectangle (3.300,1.387);
\fill[src,opacity=0.10] (3.787,1.350) rectangle (3.862,1.387);
\fill[src,opacity=0.26] (3.862,1.350) rectangle (4.087,1.387);
\fill[src,opacity=0.10] (4.087,1.350) rectangle (4.162,1.387);
\fill[src,opacity=0.10] (4.500,1.350) rectangle (4.537,1.387);
\fill[src,opacity=0.26] (4.537,1.350) rectangle (4.612,1.387);
\fill[src,opacity=0.42] (4.612,1.350) rectangle (4.688,1.387);
\fill[src,opacity=0.26] (4.688,1.350) rectangle (4.763,1.387);
\fill[src,opacity=0.10] (4.763,1.350) rectangle (4.800,1.387);
\fill[src,opacity=0.10] (4.987,1.350) rectangle (5.100,1.387);
\fill[src,opacity=0.26] (5.100,1.350) rectangle (5.138,1.387);
\fill[src,opacity=0.42] (5.138,1.350) rectangle (6.188,1.387);
\fill[src,opacity=0.58] (6.188,1.350) rectangle (6.263,1.387);
\fill[src,opacity=0.42] (6.263,1.350) rectangle (6.525,1.387);
\fill[src,opacity=0.26] (6.525,1.350) rectangle (6.600,1.387);
\fill[src,opacity=0.10] (6.600,1.350) rectangle (6.638,1.387);
\fill[src,opacity=0.10] (1.238,1.387) rectangle (1.312,1.425);
\fill[src,opacity=0.26] (1.312,1.387) rectangle (1.537,1.425);
\fill[src,opacity=0.10] (1.537,1.387) rectangle (1.725,1.425);
\fill[src,opacity=0.26] (1.725,1.387) rectangle (1.800,1.425);
\fill[src,opacity=0.42] (1.800,1.387) rectangle (1.987,1.425);
\fill[src,opacity=0.26] (1.987,1.387) rectangle (2.062,1.425);
\fill[src,opacity=0.10] (2.062,1.387) rectangle (2.100,1.425);
\fill[src,opacity=0.10] (2.700,1.387) rectangle (2.775,1.425);
\fill[src,opacity=0.26] (2.775,1.387) rectangle (3.038,1.425);
\fill[src,opacity=0.42] (3.038,1.387) rectangle (3.188,1.425);
\fill[src,opacity=0.26] (3.188,1.387) rectangle (3.225,1.425);
\fill[src,opacity=0.10] (3.225,1.387) rectangle (3.262,1.425);
\fill[src,opacity=0.10] (3.787,1.387) rectangle (3.862,1.425);
\fill[src,opacity=0.26] (3.862,1.387) rectangle (4.087,1.425);
\fill[src,opacity=0.10] (4.087,1.387) rectangle (4.162,1.425);
\fill[src,opacity=0.10] (4.500,1.387) rectangle (4.537,1.425);
\fill[src,opacity=0.26] (4.537,1.387) rectangle (4.612,1.425);
\fill[src,opacity=0.42] (4.612,1.387) rectangle (4.688,1.425);
\fill[src,opacity=0.26] (4.688,1.387) rectangle (4.763,1.425);
\fill[src,opacity=0.10] (4.763,1.387) rectangle (4.800,1.425);
\fill[src,opacity=0.10] (4.950,1.387) rectangle (5.062,1.425);
\fill[src,opacity=0.26] (5.062,1.387) rectangle (5.100,1.425);
\fill[src,opacity=0.42] (5.100,1.387) rectangle (5.475,1.425);
\fill[src,opacity=0.26] (5.475,1.387) rectangle (5.513,1.425);
\fill[src,opacity=0.42] (5.513,1.387) rectangle (6.412,1.425);
\fill[src,opacity=0.26] (6.412,1.387) rectangle (6.487,1.425);
\fill[src,opacity=0.10] (6.487,1.387) rectangle (6.562,1.425);
\fill[src,opacity=0.10] (1.275,1.425) rectangle (1.350,1.463);
\fill[src,opacity=0.26] (1.350,1.425) rectangle (1.537,1.463);
\fill[src,opacity=0.10] (1.537,1.425) rectangle (1.688,1.463);
\fill[src,opacity=0.26] (1.688,1.425) rectangle (1.762,1.463);
\fill[src,opacity=0.42] (1.762,1.425) rectangle (1.987,1.463);
\fill[src,opacity=0.26] (1.987,1.425) rectangle (2.062,1.463);
\fill[src,opacity=0.10] (2.062,1.425) rectangle (2.100,1.463);
\fill[src,opacity=0.10] (2.663,1.425) rectangle (2.700,1.463);
\fill[src,opacity=0.26] (2.700,1.425) rectangle (2.812,1.463);
\fill[src,opacity=0.42] (2.812,1.425) rectangle (2.887,1.463);
\fill[src,opacity=0.26] (2.887,1.425) rectangle (3.000,1.463);
\fill[src,opacity=0.42] (3.000,1.425) rectangle (3.150,1.463);
\fill[src,opacity=0.26] (3.150,1.425) rectangle (3.225,1.463);
\fill[src,opacity=0.10] (3.225,1.425) rectangle (3.262,1.463);
\fill[src,opacity=0.10] (3.787,1.425) rectangle (3.862,1.463);
\fill[src,opacity=0.26] (3.862,1.425) rectangle (4.050,1.463);
\fill[src,opacity=0.10] (4.050,1.425) rectangle (4.125,1.463);
\fill[src,opacity=0.10] (4.462,1.425) rectangle (4.537,1.463);
\fill[src,opacity=0.26] (4.537,1.425) rectangle (4.612,1.463);
\fill[src,opacity=0.42] (4.612,1.425) rectangle (4.688,1.463);
\fill[src,opacity=0.26] (4.688,1.425) rectangle (4.763,1.463);
\fill[src,opacity=0.10] (4.763,1.425) rectangle (4.800,1.463);
\fill[src,opacity=0.10] (4.950,1.425) rectangle (5.025,1.463);
\fill[src,opacity=0.26] (5.025,1.425) rectangle (5.100,1.463);
\fill[src,opacity=0.42] (5.100,1.425) rectangle (5.400,1.463);
\fill[src,opacity=0.26] (5.400,1.425) rectangle (5.550,1.463);
\fill[src,opacity=0.42] (5.550,1.425) rectangle (6.375,1.463);
\fill[src,opacity=0.26] (6.375,1.425) rectangle (6.412,1.463);
\fill[src,opacity=0.10] (6.412,1.425) rectangle (6.450,1.463);
\fill[src,opacity=0.10] (1.312,1.463) rectangle (1.387,1.500);
\fill[src,opacity=0.26] (1.387,1.463) rectangle (1.575,1.500);
\fill[src,opacity=0.10] (1.575,1.463) rectangle (1.650,1.500);
\fill[src,opacity=0.26] (1.650,1.463) rectangle (1.762,1.500);
\fill[src,opacity=0.42] (1.762,1.463) rectangle (2.025,1.500);
\fill[src,opacity=0.26] (2.025,1.463) rectangle (2.062,1.500);
\fill[src,opacity=0.10] (2.062,1.463) rectangle (2.100,1.500);
\fill[src,opacity=0.10] (2.625,1.463) rectangle (2.663,1.500);
\fill[src,opacity=0.26] (2.663,1.463) rectangle (2.737,1.500);
\fill[src,opacity=0.42] (2.737,1.463) rectangle (2.887,1.500);
\fill[src,opacity=0.26] (2.887,1.463) rectangle (3.038,1.500);
\fill[src,opacity=0.42] (3.038,1.463) rectangle (3.112,1.500);
\fill[src,opacity=0.26] (3.112,1.463) rectangle (3.188,1.500);
\fill[src,opacity=0.10] (3.188,1.463) rectangle (3.262,1.500);
\fill[src,opacity=0.10] (3.825,1.463) rectangle (3.900,1.500);
\fill[src,opacity=0.26] (3.900,1.463) rectangle (4.013,1.500);
\fill[src,opacity=0.10] (4.013,1.463) rectangle (4.125,1.500);
\fill[src,opacity=0.10] (4.425,1.463) rectangle (4.500,1.500);
\fill[src,opacity=0.26] (4.500,1.463) rectangle (4.575,1.500);
\fill[src,opacity=0.42] (4.575,1.463) rectangle (4.650,1.500);
\fill[src,opacity=0.26] (4.650,1.463) rectangle (4.725,1.500);
\fill[src,opacity=0.10] (4.725,1.463) rectangle (4.800,1.500);
\fill[src,opacity=0.10] (4.950,1.463) rectangle (4.987,1.500);
\fill[src,opacity=0.26] (4.987,1.463) rectangle (5.062,1.500);
\fill[src,opacity=0.42] (5.062,1.463) rectangle (5.362,1.500);
\fill[src,opacity=0.26] (5.362,1.463) rectangle (5.400,1.500);
\fill[src,opacity=0.10] (5.400,1.463) rectangle (5.513,1.500);
\fill[src,opacity=0.26] (5.513,1.463) rectangle (5.550,1.500);
\fill[src,opacity=0.42] (5.550,1.463) rectangle (5.700,1.500);
\fill[src,opacity=0.58] (5.700,1.463) rectangle (5.775,1.500);
\fill[src,opacity=0.42] (5.775,1.463) rectangle (6.300,1.500);
\fill[src,opacity=0.26] (6.300,1.463) rectangle (6.375,1.500);
\fill[src,opacity=0.10] (6.375,1.463) rectangle (6.412,1.500);
\fill[src,opacity=0.10] (1.350,1.500) rectangle (1.425,1.538);
\fill[src,opacity=0.26] (1.425,1.500) rectangle (1.575,1.538);
\fill[src,opacity=0.10] (1.575,1.500) rectangle (1.650,1.538);
\fill[src,opacity=0.26] (1.650,1.500) rectangle (1.725,1.538);
\fill[src,opacity=0.42] (1.725,1.500) rectangle (2.025,1.538);
\fill[src,opacity=0.26] (2.025,1.500) rectangle (2.100,1.538);
\fill[src,opacity=0.10] (2.100,1.500) rectangle (2.137,1.538);
\fill[src,opacity=0.10] (2.550,1.500) rectangle (2.625,1.538);
\fill[src,opacity=0.26] (2.625,1.500) rectangle (2.700,1.538);
\fill[src,opacity=0.42] (2.700,1.500) rectangle (2.887,1.538);
\fill[src,opacity=0.26] (2.887,1.500) rectangle (3.150,1.538);
\fill[src,opacity=0.10] (3.150,1.500) rectangle (3.225,1.538);
\fill[src,opacity=0.10] (3.825,1.500) rectangle (4.200,1.538);
\fill[src,opacity=0.10] (4.388,1.500) rectangle (4.462,1.538);
\fill[src,opacity=0.26] (4.462,1.500) rectangle (4.725,1.538);
\fill[src,opacity=0.10] (4.725,1.500) rectangle (4.763,1.538);
\fill[src,opacity=0.10] (4.950,1.500) rectangle (4.987,1.538);
\fill[src,opacity=0.26] (4.987,1.500) rectangle (5.025,1.538);
\fill[src,opacity=0.42] (5.025,1.500) rectangle (5.325,1.538);
\fill[src,opacity=0.26] (5.325,1.500) rectangle (5.362,1.538);
\fill[src,opacity=0.10] (5.362,1.500) rectangle (5.400,1.538);
\fill[src,opacity=0.10] (5.475,1.500) rectangle (5.513,1.538);
\fill[src,opacity=0.26] (5.513,1.500) rectangle (5.550,1.538);
\fill[src,opacity=0.42] (5.550,1.500) rectangle (5.700,1.538);
\fill[src,opacity=0.58] (5.700,1.500) rectangle (5.812,1.538);
\fill[src,opacity=0.42] (5.812,1.500) rectangle (6.037,1.538);
\fill[src,opacity=0.26] (6.037,1.500) rectangle (6.112,1.538);
\fill[src,opacity=0.42] (6.112,1.500) rectangle (6.188,1.538);
\fill[src,opacity=0.26] (6.188,1.500) rectangle (6.300,1.538);
\fill[src,opacity=0.10] (6.300,1.500) rectangle (6.337,1.538);
\fill[src,opacity=0.10] (1.350,1.538) rectangle (1.425,1.575);
\fill[src,opacity=0.26] (1.425,1.538) rectangle (1.537,1.575);
\fill[src,opacity=0.10] (1.537,1.538) rectangle (1.613,1.575);
\fill[src,opacity=0.26] (1.613,1.538) rectangle (1.725,1.575);
\fill[src,opacity=0.42] (1.725,1.538) rectangle (2.062,1.575);
\fill[src,opacity=0.26] (2.062,1.538) rectangle (2.137,1.575);
\fill[src,opacity=0.10] (2.137,1.538) rectangle (2.250,1.575);
\fill[src,opacity=0.10] (2.512,1.538) rectangle (2.587,1.575);
\fill[src,opacity=0.26] (2.587,1.538) rectangle (2.663,1.575);
\fill[src,opacity=0.42] (2.663,1.538) rectangle (2.850,1.575);
\fill[src,opacity=0.26] (2.850,1.538) rectangle (2.925,1.575);
\fill[src,opacity=0.10] (2.925,1.538) rectangle (3.188,1.575);
\fill[src,opacity=0.10] (3.900,1.538) rectangle (4.050,1.575);
\fill[src,opacity=0.26] (4.050,1.538) rectangle (4.200,1.575);
\fill[src,opacity=0.10] (4.200,1.538) rectangle (4.275,1.575);
\fill[src,opacity=0.10] (4.388,1.538) rectangle (4.425,1.575);
\fill[src,opacity=0.26] (4.425,1.538) rectangle (4.688,1.575);
\fill[src,opacity=0.10] (4.688,1.538) rectangle (4.725,1.575);
\fill[src,opacity=0.10] (4.950,1.538) rectangle (4.987,1.575);
\fill[src,opacity=0.26] (4.987,1.538) rectangle (5.025,1.575);
\fill[src,opacity=0.42] (5.025,1.538) rectangle (5.287,1.575);
\fill[src,opacity=0.26] (5.287,1.538) rectangle (5.325,1.575);
\fill[src,opacity=0.10] (5.325,1.538) rectangle (5.362,1.575);
\fill[src,opacity=0.10] (5.513,1.538) rectangle (5.550,1.575);
\fill[src,opacity=0.26] (5.550,1.538) rectangle (5.587,1.575);
\fill[src,opacity=0.42] (5.587,1.538) rectangle (5.700,1.575);
\fill[src,opacity=0.58] (5.700,1.538) rectangle (5.812,1.575);
\fill[src,opacity=0.42] (5.812,1.538) rectangle (5.925,1.575);
\fill[src,opacity=0.26] (5.925,1.538) rectangle (6.188,1.575);
\fill[src,opacity=0.10] (6.188,1.538) rectangle (6.300,1.575);
\fill[src,opacity=0.10] (1.312,1.575) rectangle (1.387,1.613);
\fill[src,opacity=0.26] (1.387,1.575) rectangle (1.650,1.613);
\fill[src,opacity=0.42] (1.650,1.575) rectangle (2.062,1.613);
\fill[src,opacity=0.26] (2.062,1.575) rectangle (2.250,1.613);
\fill[src,opacity=0.10] (2.250,1.575) rectangle (2.325,1.613);
\fill[src,opacity=0.10] (2.475,1.575) rectangle (2.550,1.613);
\fill[src,opacity=0.26] (2.550,1.575) rectangle (2.625,1.613);
\fill[src,opacity=0.42] (2.625,1.575) rectangle (2.812,1.613);
\fill[src,opacity=0.26] (2.812,1.575) rectangle (2.887,1.613);
\fill[src,opacity=0.10] (2.887,1.575) rectangle (2.925,1.613);
\fill[src,opacity=0.10] (3.975,1.575) rectangle (4.050,1.613);
\fill[src,opacity=0.26] (4.050,1.575) rectangle (4.125,1.613);
\fill[src,opacity=0.42] (4.125,1.575) rectangle (4.162,1.613);
\fill[src,opacity=0.26] (4.162,1.575) rectangle (4.275,1.613);
\fill[src,opacity=0.10] (4.275,1.575) rectangle (4.388,1.613);
\fill[src,opacity=0.26] (4.388,1.575) rectangle (4.650,1.613);
\fill[src,opacity=0.10] (4.650,1.575) rectangle (4.725,1.613);
\fill[src,opacity=0.10] (4.950,1.575) rectangle (4.987,1.613);
\fill[src,opacity=0.26] (4.987,1.575) rectangle (5.025,1.613);
\fill[src,opacity=0.42] (5.025,1.575) rectangle (5.287,1.613);
\fill[src,opacity=0.26] (5.287,1.575) rectangle (5.325,1.613);
\fill[src,opacity=0.10] (5.325,1.575) rectangle (5.362,1.613);
\fill[src,opacity=0.10] (5.513,1.575) rectangle (5.550,1.613);
\fill[src,opacity=0.26] (5.550,1.575) rectangle (5.587,1.613);
\fill[src,opacity=0.42] (5.587,1.575) rectangle (5.700,1.613);
\fill[src,opacity=0.58] (5.700,1.575) rectangle (5.775,1.613);
\fill[src,opacity=0.42] (5.775,1.575) rectangle (6.150,1.613);
\fill[src,opacity=0.26] (6.150,1.575) rectangle (6.188,1.613);
\fill[src,opacity=0.10] (6.188,1.575) rectangle (6.263,1.613);
\fill[src,opacity=0.10] (1.312,1.613) rectangle (1.387,1.650);
\fill[src,opacity=0.26] (1.387,1.613) rectangle (1.575,1.650);
\fill[src,opacity=0.42] (1.575,1.613) rectangle (2.100,1.650);
\fill[src,opacity=0.26] (2.100,1.613) rectangle (2.288,1.650);
\fill[src,opacity=0.10] (2.288,1.613) rectangle (2.362,1.650);
\fill[src,opacity=0.10] (2.438,1.613) rectangle (2.512,1.650);
\fill[src,opacity=0.26] (2.512,1.613) rectangle (2.587,1.650);
\fill[src,opacity=0.42] (2.587,1.613) rectangle (2.737,1.650);
\fill[src,opacity=0.26] (2.737,1.613) rectangle (2.812,1.650);
\fill[src,opacity=0.10] (2.812,1.613) rectangle (2.887,1.650);
\fill[src,opacity=0.10] (3.975,1.613) rectangle (4.013,1.650);
\fill[src,opacity=0.26] (4.013,1.613) rectangle (4.087,1.650);
\fill[src,opacity=0.42] (4.087,1.613) rectangle (4.237,1.650);
\fill[src,opacity=0.26] (4.237,1.613) rectangle (4.575,1.650);
\fill[src,opacity=0.10] (4.575,1.613) rectangle (4.650,1.650);
\fill[src,opacity=0.10] (4.950,1.613) rectangle (4.987,1.650);
\fill[src,opacity=0.26] (4.987,1.613) rectangle (5.025,1.650);
\fill[src,opacity=0.42] (5.025,1.613) rectangle (5.250,1.650);
\fill[src,opacity=0.26] (5.250,1.613) rectangle (5.287,1.650);
\fill[src,opacity=0.10] (5.287,1.613) rectangle (5.325,1.650);
\fill[src,opacity=0.10] (5.475,1.613) rectangle (5.513,1.650);
\fill[src,opacity=0.26] (5.513,1.613) rectangle (5.550,1.650);
\fill[src,opacity=0.42] (5.550,1.613) rectangle (5.700,1.650);
\fill[src,opacity=0.58] (5.700,1.613) rectangle (5.775,1.650);
\fill[src,opacity=0.42] (5.775,1.613) rectangle (6.188,1.650);
\fill[src,opacity=0.26] (6.188,1.613) rectangle (6.225,1.650);
\fill[src,opacity=0.10] (6.225,1.613) rectangle (6.263,1.650);
\fill[src,opacity=0.10] (1.312,1.650) rectangle (1.350,1.688);
\fill[src,opacity=0.26] (1.350,1.650) rectangle (1.500,1.688);
\fill[src,opacity=0.42] (1.500,1.650) rectangle (2.062,1.688);
\fill[src,opacity=0.26] (2.062,1.650) rectangle (2.175,1.688);
\fill[src,opacity=0.42] (2.175,1.650) rectangle (2.212,1.688);
\fill[src,opacity=0.26] (2.212,1.650) rectangle (2.325,1.688);
\fill[src,opacity=0.10] (2.325,1.650) rectangle (2.475,1.688);
\fill[src,opacity=0.26] (2.475,1.650) rectangle (2.775,1.688);
\fill[src,opacity=0.10] (2.775,1.650) rectangle (2.850,1.688);
\fill[src,opacity=0.10] (3.975,1.650) rectangle (4.013,1.688);
\fill[src,opacity=0.26] (4.013,1.650) rectangle (4.087,1.688);
\fill[src,opacity=0.42] (4.087,1.650) rectangle (4.275,1.688);
\fill[src,opacity=0.26] (4.275,1.650) rectangle (4.537,1.688);
\fill[src,opacity=0.10] (4.537,1.650) rectangle (4.612,1.688);
\fill[src,opacity=0.10] (4.950,1.650) rectangle (4.987,1.688);
\fill[src,opacity=0.26] (4.987,1.650) rectangle (5.025,1.688);
\fill[src,opacity=0.42] (5.025,1.650) rectangle (5.250,1.688);
\fill[src,opacity=0.26] (5.250,1.650) rectangle (5.287,1.688);
\fill[src,opacity=0.10] (5.287,1.650) rectangle (5.325,1.688);
\fill[src,opacity=0.10] (5.475,1.650) rectangle (5.513,1.688);
\fill[src,opacity=0.26] (5.513,1.650) rectangle (5.550,1.688);
\fill[src,opacity=0.42] (5.550,1.650) rectangle (6.225,1.688);
\fill[src,opacity=0.10] (6.225,1.650) rectangle (6.263,1.688);
\fill[src,opacity=0.10] (1.275,1.688) rectangle (1.350,1.725);
\fill[src,opacity=0.26] (1.350,1.688) rectangle (1.462,1.725);
\fill[src,opacity=0.42] (1.462,1.688) rectangle (1.875,1.725);
\fill[src,opacity=0.26] (1.875,1.688) rectangle (2.137,1.725);
\fill[src,opacity=0.42] (2.137,1.688) rectangle (2.250,1.725);
\fill[src,opacity=0.26] (2.250,1.688) rectangle (2.325,1.725);
\fill[src,opacity=0.10] (2.325,1.688) rectangle (2.438,1.725);
\fill[src,opacity=0.26] (2.438,1.688) rectangle (2.700,1.725);
\fill[src,opacity=0.10] (2.700,1.688) rectangle (2.775,1.725);
\fill[src,opacity=0.10] (4.013,1.688) rectangle (4.050,1.725);
\fill[src,opacity=0.26] (4.050,1.688) rectangle (4.087,1.725);
\fill[src,opacity=0.42] (4.087,1.688) rectangle (4.425,1.725);
\fill[src,opacity=0.26] (4.425,1.688) rectangle (4.537,1.725);
\fill[src,opacity=0.10] (4.537,1.688) rectangle (4.575,1.725);
\fill[src,opacity=0.10] (4.950,1.688) rectangle (4.987,1.725);
\fill[src,opacity=0.26] (4.987,1.688) rectangle (5.025,1.725);
\fill[src,opacity=0.42] (5.025,1.688) rectangle (5.212,1.725);
\fill[src,opacity=0.26] (5.212,1.688) rectangle (5.250,1.725);
\fill[src,opacity=0.10] (5.250,1.688) rectangle (5.287,1.725);
\fill[src,opacity=0.10] (5.400,1.688) rectangle (5.513,1.725);
\fill[src,opacity=0.26] (5.513,1.688) rectangle (5.550,1.725);
\fill[src,opacity=0.42] (5.550,1.688) rectangle (5.850,1.725);
\fill[src,opacity=0.26] (5.850,1.688) rectangle (5.925,1.725);
\fill[src,opacity=0.42] (5.925,1.688) rectangle (6.225,1.725);
\fill[src,opacity=0.26] (6.225,1.688) rectangle (6.263,1.725);
\fill[src,opacity=0.10] (6.263,1.688) rectangle (6.300,1.725);
\fill[src,opacity=0.10] (0.412,1.725) rectangle (0.525,1.763);
\fill[src,opacity=0.10] (1.238,1.725) rectangle (1.312,1.763);
\fill[src,opacity=0.26] (1.312,1.725) rectangle (1.425,1.763);
\fill[src,opacity=0.42] (1.425,1.725) rectangle (1.837,1.763);
\fill[src,opacity=0.26] (1.837,1.725) rectangle (2.100,1.763);
\fill[src,opacity=0.42] (2.100,1.725) rectangle (2.288,1.763);
\fill[src,opacity=0.26] (2.288,1.725) rectangle (2.325,1.763);
\fill[src,opacity=0.10] (2.325,1.725) rectangle (2.438,1.763);
\fill[src,opacity=0.26] (2.438,1.725) rectangle (2.625,1.763);
\fill[src,opacity=0.10] (2.625,1.725) rectangle (2.700,1.763);
\fill[src,opacity=0.10] (4.013,1.725) rectangle (4.050,1.763);
\fill[src,opacity=0.26] (4.050,1.725) rectangle (4.125,1.763);
\fill[src,opacity=0.42] (4.125,1.725) rectangle (4.200,1.763);
\fill[src,opacity=0.26] (4.200,1.725) rectangle (4.350,1.763);
\fill[src,opacity=0.42] (4.350,1.725) rectangle (4.425,1.763);
\fill[src,opacity=0.26] (4.425,1.725) rectangle (4.537,1.763);
\fill[src,opacity=0.10] (4.537,1.725) rectangle (4.575,1.763);
\fill[src,opacity=0.10] (4.987,1.725) rectangle (5.025,1.763);
\fill[src,opacity=0.26] (5.025,1.725) rectangle (5.062,1.763);
\fill[src,opacity=0.42] (5.062,1.725) rectangle (5.212,1.763);
\fill[src,opacity=0.26] (5.212,1.725) rectangle (5.250,1.763);
\fill[src,opacity=0.10] (5.250,1.725) rectangle (5.325,1.763);
\fill[src,opacity=0.10] (5.362,1.725) rectangle (5.475,1.763);
\fill[src,opacity=0.26] (5.475,1.725) rectangle (5.513,1.763);
\fill[src,opacity=0.42] (5.513,1.725) rectangle (5.850,1.763);
\fill[src,opacity=0.26] (5.850,1.725) rectangle (5.925,1.763);
\fill[src,opacity=0.42] (5.925,1.725) rectangle (6.225,1.763);
\fill[src,opacity=0.26] (6.225,1.725) rectangle (6.263,1.763);
\fill[src,opacity=0.10] (6.263,1.725) rectangle (6.300,1.763);
\fill[src,opacity=0.10] (0.375,1.763) rectangle (0.562,1.800);
\fill[src,opacity=0.10] (1.238,1.763) rectangle (1.275,1.800);
\fill[src,opacity=0.26] (1.275,1.763) rectangle (1.387,1.800);
\fill[src,opacity=0.42] (1.387,1.763) rectangle (1.837,1.800);
\fill[src,opacity=0.26] (1.837,1.763) rectangle (2.025,1.800);
\fill[src,opacity=0.42] (2.025,1.763) rectangle (2.288,1.800);
\fill[src,opacity=0.26] (2.288,1.763) rectangle (2.325,1.800);
\fill[src,opacity=0.10] (2.325,1.763) rectangle (2.438,1.800);
\fill[src,opacity=0.26] (2.438,1.763) rectangle (2.625,1.800);
\fill[src,opacity=0.10] (2.625,1.763) rectangle (2.663,1.800);
\fill[src,opacity=0.10] (4.013,1.763) rectangle (4.050,1.800);
\fill[src,opacity=0.26] (4.050,1.763) rectangle (4.500,1.800);
\fill[src,opacity=0.10] (4.500,1.763) rectangle (4.575,1.800);
\fill[src,opacity=0.10] (4.987,1.763) rectangle (5.025,1.800);
\fill[src,opacity=0.26] (5.025,1.763) rectangle (5.062,1.800);
\fill[src,opacity=0.42] (5.062,1.763) rectangle (5.212,1.800);
\fill[src,opacity=0.26] (5.212,1.763) rectangle (5.287,1.800);
\fill[src,opacity=0.10] (5.287,1.763) rectangle (5.475,1.800);
\fill[src,opacity=0.26] (5.475,1.763) rectangle (5.513,1.800);
\fill[src,opacity=0.42] (5.513,1.763) rectangle (5.812,1.800);
\fill[src,opacity=0.26] (5.812,1.763) rectangle (5.850,1.800);
\fill[src,opacity=0.10] (5.850,1.763) rectangle (5.925,1.800);
\fill[src,opacity=0.26] (5.925,1.763) rectangle (5.962,1.800);
\fill[src,opacity=0.42] (5.962,1.763) rectangle (6.225,1.800);
\fill[src,opacity=0.26] (6.225,1.763) rectangle (6.263,1.800);
\fill[src,opacity=0.10] (6.263,1.763) rectangle (6.300,1.800);
\fill[src,opacity=0.10] (0.375,1.800) rectangle (0.562,1.838);
\fill[src,opacity=0.10] (1.200,1.800) rectangle (1.275,1.838);
\fill[src,opacity=0.26] (1.275,1.800) rectangle (1.350,1.838);
\fill[src,opacity=0.42] (1.350,1.800) rectangle (1.762,1.838);
\fill[src,opacity=0.26] (1.762,1.800) rectangle (1.987,1.838);
\fill[src,opacity=0.42] (1.987,1.800) rectangle (2.250,1.838);
\fill[src,opacity=0.26] (2.250,1.800) rectangle (2.325,1.838);
\fill[src,opacity=0.10] (2.325,1.800) rectangle (2.438,1.838);
\fill[src,opacity=0.26] (2.438,1.800) rectangle (2.625,1.838);
\fill[src,opacity=0.10] (2.625,1.800) rectangle (2.663,1.838);
\fill[src,opacity=0.10] (4.013,1.800) rectangle (4.087,1.838);
\fill[src,opacity=0.26] (4.087,1.800) rectangle (4.200,1.838);
\fill[src,opacity=0.10] (4.200,1.800) rectangle (4.350,1.838);
\fill[src,opacity=0.26] (4.350,1.800) rectangle (4.462,1.838);
\fill[src,opacity=0.10] (4.462,1.800) rectangle (4.612,1.838);
\fill[src,opacity=0.10] (4.987,1.800) rectangle (5.025,1.838);
\fill[src,opacity=0.26] (5.025,1.800) rectangle (5.100,1.838);
\fill[src,opacity=0.42] (5.100,1.800) rectangle (5.250,1.838);
\fill[src,opacity=0.26] (5.250,1.800) rectangle (5.325,1.838);
\fill[src,opacity=0.10] (5.325,1.800) rectangle (5.475,1.838);
\fill[src,opacity=0.26] (5.475,1.800) rectangle (5.513,1.838);
\fill[src,opacity=0.42] (5.513,1.800) rectangle (5.775,1.838);
\fill[src,opacity=0.26] (5.775,1.800) rectangle (5.850,1.838);
\fill[src,opacity=0.10] (5.850,1.800) rectangle (5.925,1.838);
\fill[src,opacity=0.26] (5.925,1.800) rectangle (5.962,1.838);
\fill[src,opacity=0.42] (5.962,1.800) rectangle (6.225,1.838);
\fill[src,opacity=0.26] (6.225,1.800) rectangle (6.263,1.838);
\fill[src,opacity=0.10] (6.263,1.800) rectangle (6.300,1.838);
\fill[src,opacity=0.10] (0.375,1.838) rectangle (0.562,1.875);
\fill[src,opacity=0.10] (1.200,1.838) rectangle (1.238,1.875);
\fill[src,opacity=0.26] (1.238,1.838) rectangle (1.350,1.875);
\fill[src,opacity=0.42] (1.350,1.838) rectangle (1.650,1.875);
\fill[src,opacity=0.26] (1.650,1.838) rectangle (2.288,1.875);
\fill[src,opacity=0.10] (2.288,1.838) rectangle (2.438,1.875);
\fill[src,opacity=0.26] (2.438,1.838) rectangle (2.512,1.875);
\fill[src,opacity=0.42] (2.512,1.838) rectangle (2.550,1.875);
\fill[src,opacity=0.26] (2.550,1.838) rectangle (2.625,1.875);
\fill[src,opacity=0.10] (2.625,1.838) rectangle (2.663,1.875);
\fill[src,opacity=0.10] (4.050,1.838) rectangle (4.237,1.875);
\fill[src,opacity=0.10] (4.275,1.838) rectangle (4.350,1.875);
\fill[src,opacity=0.26] (4.350,1.838) rectangle (4.462,1.875);
\fill[src,opacity=0.10] (4.462,1.838) rectangle (4.688,1.875);
\fill[src,opacity=0.10] (4.912,1.838) rectangle (5.025,1.875);
\fill[src,opacity=0.26] (5.025,1.838) rectangle (5.062,1.875);
\fill[src,opacity=0.42] (5.062,1.838) rectangle (5.250,1.875);
\fill[src,opacity=0.26] (5.250,1.838) rectangle (5.362,1.875);
\fill[src,opacity=0.10] (5.362,1.838) rectangle (5.475,1.875);
\fill[src,opacity=0.26] (5.475,1.838) rectangle (5.513,1.875);
\fill[src,opacity=0.42] (5.513,1.838) rectangle (5.812,1.875);
\fill[src,opacity=0.26] (5.812,1.838) rectangle (5.962,1.875);
\fill[src,opacity=0.42] (5.962,1.838) rectangle (6.225,1.875);
\fill[src,opacity=0.26] (6.225,1.838) rectangle (6.263,1.875);
\fill[src,opacity=0.10] (6.263,1.838) rectangle (6.300,1.875);
\fill[src,opacity=0.10] (0.412,1.875) rectangle (0.525,1.912);
\fill[src,opacity=0.10] (1.200,1.875) rectangle (1.238,1.912);
\fill[src,opacity=0.26] (1.238,1.875) rectangle (1.650,1.912);
\fill[src,opacity=0.10] (1.650,1.875) rectangle (1.950,1.912);
\fill[src,opacity=0.26] (1.950,1.875) rectangle (2.212,1.912);
\fill[src,opacity=0.10] (2.212,1.875) rectangle (2.325,1.912);
\fill[src,opacity=0.10] (2.400,1.875) rectangle (2.438,1.912);
\fill[src,opacity=0.26] (2.438,1.875) rectangle (2.475,1.912);
\fill[src,opacity=0.42] (2.475,1.875) rectangle (2.550,1.912);
\fill[src,opacity=0.26] (2.550,1.875) rectangle (2.625,1.912);
\fill[src,opacity=0.10] (2.625,1.875) rectangle (2.663,1.912);
\fill[src,opacity=0.10] (4.237,1.875) rectangle (4.312,1.912);
\fill[src,opacity=0.26] (4.312,1.875) rectangle (4.650,1.912);
\fill[src,opacity=0.10] (4.650,1.875) rectangle (4.725,1.912);
\fill[src,opacity=0.10] (4.837,1.875) rectangle (4.987,1.912);
\fill[src,opacity=0.26] (4.987,1.875) rectangle (5.062,1.912);
\fill[src,opacity=0.42] (5.062,1.875) rectangle (5.287,1.912);
\fill[src,opacity=0.26] (5.287,1.875) rectangle (5.400,1.912);
\fill[src,opacity=0.10] (5.400,1.875) rectangle (5.513,1.912);
\fill[src,opacity=0.42] (5.513,1.875) rectangle (5.888,1.912);
\fill[src,opacity=0.26] (5.888,1.875) rectangle (5.925,1.912);
\fill[src,opacity=0.42] (5.925,1.875) rectangle (6.225,1.912);
\fill[src,opacity=0.10] (6.225,1.875) rectangle (6.263,1.912);
\fill[src,opacity=0.10] (1.162,1.912) rectangle (1.200,1.950);
\fill[src,opacity=0.26] (1.200,1.912) rectangle (1.425,1.950);
\fill[src,opacity=0.10] (1.425,1.912) rectangle (1.613,1.950);
\fill[src,opacity=0.10] (1.875,1.912) rectangle (2.250,1.950);
\fill[src,opacity=0.10] (2.400,1.912) rectangle (2.438,1.950);
\fill[src,opacity=0.26] (2.438,1.912) rectangle (2.475,1.950);
\fill[src,opacity=0.42] (2.475,1.912) rectangle (2.587,1.950);
\fill[src,opacity=0.26] (2.587,1.912) rectangle (2.663,1.950);
\fill[src,opacity=0.10] (2.663,1.912) rectangle (2.700,1.950);
\fill[src,opacity=0.10] (4.200,1.912) rectangle (4.275,1.950);
\fill[src,opacity=0.26] (4.275,1.912) rectangle (4.312,1.950);
\fill[src,opacity=0.42] (4.312,1.912) rectangle (4.500,1.950);
\fill[src,opacity=0.26] (4.500,1.912) rectangle (4.688,1.950);
\fill[src,opacity=0.10] (4.688,1.912) rectangle (4.875,1.950);
\fill[src,opacity=0.26] (4.875,1.912) rectangle (5.025,1.950);
\fill[src,opacity=0.42] (5.025,1.912) rectangle (5.362,1.950);
\fill[src,opacity=0.26] (5.362,1.912) rectangle (5.438,1.950);
\fill[src,opacity=0.10] (5.438,1.912) rectangle (5.513,1.950);
\fill[src,opacity=0.26] (5.513,1.912) rectangle (5.550,1.950);
\fill[src,opacity=0.42] (5.550,1.912) rectangle (6.188,1.950);
\fill[src,opacity=0.26] (6.188,1.912) rectangle (6.225,1.950);
\fill[src,opacity=0.10] (6.225,1.912) rectangle (6.263,1.950);
\fill[src,opacity=0.10] (1.125,1.950) rectangle (1.200,1.988);
\fill[src,opacity=0.26] (1.200,1.950) rectangle (1.425,1.988);
\fill[src,opacity=0.10] (1.425,1.950) rectangle (1.500,1.988);
\fill[src,opacity=0.10] (2.400,1.950) rectangle (2.438,1.988);
\fill[src,opacity=0.26] (2.438,1.950) rectangle (2.512,1.988);
\fill[src,opacity=0.42] (2.512,1.950) rectangle (2.625,1.988);
\fill[src,opacity=0.26] (2.625,1.950) rectangle (2.663,1.988);
\fill[src,opacity=0.10] (2.663,1.950) rectangle (2.737,1.988);
\fill[src,opacity=0.10] (3.825,1.950) rectangle (3.900,1.988);
\fill[src,opacity=0.10] (4.162,1.950) rectangle (4.237,1.988);
\fill[src,opacity=0.26] (4.237,1.950) rectangle (4.275,1.988);
\fill[src,opacity=0.42] (4.275,1.950) rectangle (4.537,1.988);
\fill[src,opacity=0.26] (4.537,1.950) rectangle (4.763,1.988);
\fill[src,opacity=0.10] (4.763,1.950) rectangle (4.800,1.988);
\fill[src,opacity=0.26] (4.800,1.950) rectangle (4.987,1.988);
\fill[src,opacity=0.42] (4.987,1.950) rectangle (5.400,1.988);
\fill[src,opacity=0.26] (5.400,1.950) rectangle (5.438,1.988);
\fill[src,opacity=0.10] (5.438,1.950) rectangle (5.513,1.988);
\fill[src,opacity=0.26] (5.513,1.950) rectangle (5.550,1.988);
\fill[src,opacity=0.42] (5.550,1.950) rectangle (6.188,1.988);
\fill[src,opacity=0.26] (6.188,1.950) rectangle (6.225,1.988);
\fill[src,opacity=0.10] (6.225,1.950) rectangle (6.263,1.988);
\fill[src,opacity=0.10] (1.087,1.988) rectangle (1.162,2.025);
\fill[src,opacity=0.26] (1.162,1.988) rectangle (1.387,2.025);
\fill[src,opacity=0.10] (1.387,1.988) rectangle (1.500,2.025);
\fill[src,opacity=0.10] (2.400,1.988) rectangle (2.438,2.025);
\fill[src,opacity=0.26] (2.438,1.988) rectangle (2.512,2.025);
\fill[src,opacity=0.42] (2.512,1.988) rectangle (2.663,2.025);
\fill[src,opacity=0.26] (2.663,1.988) rectangle (2.700,2.025);
\fill[src,opacity=0.10] (2.700,1.988) rectangle (2.775,2.025);
\fill[src,opacity=0.10] (3.262,1.988) rectangle (3.300,2.025);
\fill[src,opacity=0.10] (3.712,1.988) rectangle (3.787,2.025);
\fill[src,opacity=0.26] (3.787,1.988) rectangle (3.900,2.025);
\fill[src,opacity=0.10] (3.900,1.988) rectangle (4.200,2.025);
\fill[src,opacity=0.26] (4.200,1.988) rectangle (4.237,2.025);
\fill[src,opacity=0.42] (4.237,1.988) rectangle (4.537,2.025);
\fill[src,opacity=0.26] (4.537,1.988) rectangle (4.612,2.025);
\fill[src,opacity=0.42] (4.612,1.988) rectangle (4.688,2.025);
\fill[src,opacity=0.26] (4.688,1.988) rectangle (4.912,2.025);
\fill[src,opacity=0.42] (4.912,1.988) rectangle (5.400,2.025);
\fill[src,opacity=0.26] (5.400,1.988) rectangle (5.475,2.025);
\fill[src,opacity=0.10] (5.475,1.988) rectangle (5.550,2.025);
\fill[src,opacity=0.26] (5.550,1.988) rectangle (5.587,2.025);
\fill[src,opacity=0.42] (5.587,1.988) rectangle (6.188,2.025);
\fill[src,opacity=0.26] (6.188,1.988) rectangle (6.225,2.025);
\fill[src,opacity=0.10] (1.087,2.025) rectangle (1.125,2.062);
\fill[src,opacity=0.26] (1.125,2.025) rectangle (1.350,2.062);
\fill[src,opacity=0.10] (1.350,2.025) rectangle (1.537,2.062);
\fill[src,opacity=0.10] (2.438,2.025) rectangle (2.475,2.062);
\fill[src,opacity=0.26] (2.475,2.025) rectangle (2.512,2.062);
\fill[src,opacity=0.42] (2.512,2.025) rectangle (2.663,2.062);
\fill[src,opacity=0.26] (2.663,2.025) rectangle (2.737,2.062);
\fill[src,opacity=0.10] (2.737,2.025) rectangle (2.812,2.062);
\fill[src,opacity=0.10] (3.150,2.025) rectangle (3.525,2.062);
\fill[src,opacity=0.10] (3.600,2.025) rectangle (3.712,2.062);
\fill[src,opacity=0.26] (3.712,2.025) rectangle (3.787,2.062);
\fill[src,opacity=0.42] (3.787,2.025) rectangle (3.900,2.062);
\fill[src,opacity=0.26] (3.900,2.025) rectangle (4.087,2.062);
\fill[src,opacity=0.10] (4.087,2.025) rectangle (4.125,2.062);
\fill[src,opacity=0.26] (4.125,2.025) rectangle (4.200,2.062);
\fill[src,opacity=0.42] (4.200,2.025) rectangle (4.500,2.062);
\fill[src,opacity=0.26] (4.500,2.025) rectangle (4.612,2.062);
\fill[src,opacity=0.42] (4.612,2.025) rectangle (5.400,2.062);
\fill[src,opacity=0.26] (5.400,2.025) rectangle (5.438,2.062);
\fill[src,opacity=0.10] (5.438,2.025) rectangle (5.587,2.062);
\fill[src,opacity=0.26] (5.587,2.025) rectangle (5.662,2.062);
\fill[src,opacity=0.42] (5.662,2.025) rectangle (6.188,2.062);
\fill[src,opacity=0.26] (6.188,2.025) rectangle (6.225,2.062);
\fill[src,opacity=0.10] (1.050,2.062) rectangle (1.087,2.100);
\fill[src,opacity=0.26] (1.087,2.062) rectangle (1.162,2.100);
\fill[src,opacity=0.42] (1.162,2.062) rectangle (1.238,2.100);
\fill[src,opacity=0.26] (1.238,2.062) rectangle (1.312,2.100);
\fill[src,opacity=0.10] (1.312,2.062) rectangle (1.575,2.100);
\fill[src,opacity=0.10] (2.438,2.062) rectangle (2.512,2.100);
\fill[src,opacity=0.26] (2.512,2.062) rectangle (2.550,2.100);
\fill[src,opacity=0.42] (2.550,2.062) rectangle (2.663,2.100);
\fill[src,opacity=0.26] (2.663,2.062) rectangle (2.812,2.100);
\fill[src,opacity=0.10] (2.812,2.062) rectangle (2.925,2.100);
\fill[src,opacity=0.10] (3.112,2.062) rectangle (3.262,2.100);
\fill[src,opacity=0.26] (3.262,2.062) rectangle (3.375,2.100);
\fill[src,opacity=0.10] (3.375,2.062) rectangle (3.637,2.100);
\fill[src,opacity=0.26] (3.637,2.062) rectangle (3.712,2.100);
\fill[src,opacity=0.42] (3.712,2.062) rectangle (3.975,2.100);
\fill[src,opacity=0.26] (3.975,2.062) rectangle (4.162,2.100);
\fill[src,opacity=0.42] (4.162,2.062) rectangle (4.462,2.100);
\fill[src,opacity=0.26] (4.462,2.062) rectangle (4.575,2.100);
\fill[src,opacity=0.42] (4.575,2.062) rectangle (5.400,2.100);
\fill[src,opacity=0.26] (5.400,2.062) rectangle (5.438,2.100);
\fill[src,opacity=0.10] (5.438,2.062) rectangle (5.662,2.100);
\fill[src,opacity=0.26] (5.662,2.062) rectangle (5.700,2.100);
\fill[src,opacity=0.42] (5.700,2.062) rectangle (6.000,2.100);
\fill[src,opacity=0.58] (6.000,2.062) rectangle (6.075,2.100);
\fill[src,opacity=0.42] (6.075,2.062) rectangle (6.188,2.100);
\fill[src,opacity=0.26] (6.188,2.062) rectangle (6.225,2.100);
\fill[src,opacity=0.10] (6.225,2.062) rectangle (6.263,2.100);
\fill[src,opacity=0.10] (0.975,2.100) rectangle (1.087,2.138);
\fill[src,opacity=0.26] (1.087,2.100) rectangle (1.162,2.138);
\fill[src,opacity=0.42] (1.162,2.100) rectangle (1.200,2.138);
\fill[src,opacity=0.26] (1.200,2.100) rectangle (1.312,2.138);
\fill[src,opacity=0.10] (1.312,2.100) rectangle (1.613,2.138);
\fill[src,opacity=0.10] (2.475,2.100) rectangle (2.512,2.138);
\fill[src,opacity=0.26] (2.512,2.100) rectangle (2.887,2.138);
\fill[src,opacity=0.10] (2.887,2.100) rectangle (3.262,2.138);
\fill[src,opacity=0.26] (3.262,2.100) rectangle (3.487,2.138);
\fill[src,opacity=0.10] (3.487,2.100) rectangle (3.600,2.138);
\fill[src,opacity=0.26] (3.600,2.100) rectangle (3.675,2.138);
\fill[src,opacity=0.42] (3.675,2.100) rectangle (4.388,2.138);
\fill[src,opacity=0.26] (4.388,2.100) rectangle (4.575,2.138);
\fill[src,opacity=0.42] (4.575,2.100) rectangle (5.362,2.138);
\fill[src,opacity=0.26] (5.362,2.100) rectangle (5.438,2.138);
\fill[src,opacity=0.10] (5.438,2.100) rectangle (5.700,2.138);
\fill[src,opacity=0.26] (5.700,2.100) rectangle (5.737,2.138);
\fill[src,opacity=0.42] (5.737,2.100) rectangle (5.962,2.138);
\fill[src,opacity=0.58] (5.962,2.100) rectangle (6.112,2.138);
\fill[src,opacity=0.42] (6.112,2.100) rectangle (6.188,2.138);
\fill[src,opacity=0.26] (6.188,2.100) rectangle (6.225,2.138);
\fill[src,opacity=0.10] (6.225,2.100) rectangle (6.263,2.138);
\fill[src,opacity=0.10] (0.900,2.138) rectangle (0.975,2.175);
\fill[src,opacity=0.26] (0.975,2.138) rectangle (1.275,2.175);
\fill[src,opacity=0.10] (1.275,2.138) rectangle (1.350,2.175);
\fill[src,opacity=0.10] (1.462,2.138) rectangle (1.613,2.175);
\fill[src,opacity=0.10] (2.512,2.138) rectangle (2.587,2.175);
\fill[src,opacity=0.26] (2.587,2.138) rectangle (2.925,2.175);
\fill[src,opacity=0.10] (2.925,2.138) rectangle (3.262,2.175);
\fill[src,opacity=0.26] (3.262,2.138) rectangle (3.525,2.175);
\fill[src,opacity=0.10] (3.525,2.138) rectangle (3.562,2.175);
\fill[src,opacity=0.26] (3.562,2.138) rectangle (3.675,2.175);
\fill[src,opacity=0.42] (3.675,2.138) rectangle (4.350,2.175);
\fill[src,opacity=0.26] (4.350,2.138) rectangle (4.575,2.175);
\fill[src,opacity=0.42] (4.575,2.138) rectangle (5.025,2.175);
\fill[src,opacity=0.26] (5.025,2.138) rectangle (5.138,2.175);
\fill[src,opacity=0.42] (5.138,2.138) rectangle (5.250,2.175);
\fill[src,opacity=0.26] (5.250,2.138) rectangle (5.400,2.175);
\fill[src,opacity=0.10] (5.400,2.138) rectangle (5.737,2.175);
\fill[src,opacity=0.26] (5.737,2.138) rectangle (5.812,2.175);
\fill[src,opacity=0.42] (5.812,2.138) rectangle (5.962,2.175);
\fill[src,opacity=0.58] (5.962,2.138) rectangle (6.112,2.175);
\fill[src,opacity=0.42] (6.112,2.138) rectangle (6.225,2.175);
\fill[src,opacity=0.26] (6.225,2.138) rectangle (6.263,2.175);
\fill[src,opacity=0.10] (6.263,2.138) rectangle (6.300,2.175);
\fill[src,opacity=0.10] (0.862,2.175) rectangle (0.900,2.212);
\fill[src,opacity=0.26] (0.900,2.175) rectangle (1.275,2.212);
\fill[src,opacity=0.10] (1.275,2.175) rectangle (1.350,2.212);
\fill[src,opacity=0.10] (2.587,2.175) rectangle (2.663,2.212);
\fill[src,opacity=0.26] (2.663,2.175) rectangle (2.775,2.212);
\fill[src,opacity=0.42] (2.775,2.175) rectangle (2.887,2.212);
\fill[src,opacity=0.26] (2.887,2.175) rectangle (2.925,2.212);
\fill[src,opacity=0.10] (2.925,2.175) rectangle (3.000,2.212);
\fill[src,opacity=0.10] (3.075,2.175) rectangle (3.562,2.212);
\fill[src,opacity=0.26] (3.562,2.175) rectangle (3.637,2.212);
\fill[src,opacity=0.42] (3.637,2.175) rectangle (4.312,2.212);
\fill[src,opacity=0.26] (4.312,2.175) rectangle (4.575,2.212);
\fill[src,opacity=0.42] (4.575,2.175) rectangle (5.025,2.212);
\fill[src,opacity=0.26] (5.025,2.175) rectangle (5.362,2.212);
\fill[src,opacity=0.10] (5.362,2.175) rectangle (5.775,2.212);
\fill[src,opacity=0.26] (5.775,2.175) rectangle (5.850,2.212);
\fill[src,opacity=0.42] (5.850,2.175) rectangle (5.962,2.212);
\fill[src,opacity=0.58] (5.962,2.175) rectangle (6.112,2.212);
\fill[src,opacity=0.42] (6.112,2.175) rectangle (6.225,2.212);
\fill[src,opacity=0.26] (6.225,2.175) rectangle (6.300,2.212);
\fill[src,opacity=0.10] (6.300,2.175) rectangle (6.337,2.212);
\fill[src,opacity=0.10] (0.862,2.212) rectangle (0.900,2.250);
\fill[src,opacity=0.26] (0.900,2.212) rectangle (0.975,2.250);
\fill[src,opacity=0.42] (0.975,2.212) rectangle (1.050,2.250);
\fill[src,opacity=0.26] (1.050,2.212) rectangle (1.238,2.250);
\fill[src,opacity=0.10] (1.238,2.212) rectangle (1.350,2.250);
\fill[src,opacity=0.10] (2.663,2.212) rectangle (2.700,2.250);
\fill[src,opacity=0.26] (2.700,2.212) rectangle (2.775,2.250);
\fill[src,opacity=0.42] (2.775,2.212) rectangle (2.887,2.250);
\fill[src,opacity=0.26] (2.887,2.212) rectangle (2.925,2.250);
\fill[src,opacity=0.10] (2.925,2.212) rectangle (3.000,2.250);
\fill[src,opacity=0.10] (3.262,2.212) rectangle (3.525,2.250);
\fill[src,opacity=0.26] (3.525,2.212) rectangle (3.637,2.250);
\fill[src,opacity=0.42] (3.637,2.212) rectangle (4.275,2.250);
\fill[src,opacity=0.26] (4.275,2.212) rectangle (4.462,2.250);
\fill[src,opacity=0.10] (4.462,2.212) rectangle (4.537,2.250);
\fill[src,opacity=0.26] (4.537,2.212) rectangle (4.612,2.250);
\fill[src,opacity=0.42] (4.612,2.212) rectangle (5.025,2.250);
\fill[src,opacity=0.26] (5.025,2.212) rectangle (5.325,2.250);
\fill[src,opacity=0.10] (5.325,2.212) rectangle (5.812,2.250);
\fill[src,opacity=0.26] (5.812,2.212) rectangle (5.888,2.250);
\fill[src,opacity=0.42] (5.888,2.212) rectangle (6.000,2.250);
\fill[src,opacity=0.58] (6.000,2.212) rectangle (6.112,2.250);
\fill[src,opacity=0.42] (6.112,2.212) rectangle (6.300,2.250);
\fill[src,opacity=0.26] (6.300,2.212) rectangle (6.337,2.250);
\fill[src,opacity=0.10] (6.337,2.212) rectangle (6.412,2.250);
\fill[src,opacity=0.10] (0.000,2.250) rectangle (0.150,2.288);
\fill[src,opacity=0.10] (0.825,2.250) rectangle (0.862,2.288);
\fill[src,opacity=0.26] (0.862,2.250) rectangle (0.938,2.288);
\fill[src,opacity=0.42] (0.938,2.250) rectangle (1.050,2.288);
\fill[src,opacity=0.26] (1.050,2.250) rectangle (1.200,2.288);
\fill[src,opacity=0.10] (1.200,2.250) rectangle (1.350,2.288);
\fill[src,opacity=0.10] (2.663,2.250) rectangle (2.737,2.288);
\fill[src,opacity=0.26] (2.737,2.250) rectangle (2.775,2.288);
\fill[src,opacity=0.42] (2.775,2.250) rectangle (2.887,2.288);
\fill[src,opacity=0.26] (2.887,2.250) rectangle (2.962,2.288);
\fill[src,opacity=0.10] (2.962,2.250) rectangle (3.000,2.288);
\fill[src,opacity=0.10] (3.413,2.250) rectangle (3.525,2.288);
\fill[src,opacity=0.26] (3.525,2.250) rectangle (3.675,2.288);
\fill[src,opacity=0.42] (3.675,2.250) rectangle (3.938,2.288);
\fill[src,opacity=0.26] (3.938,2.250) rectangle (4.125,2.288);
\fill[src,opacity=0.42] (4.125,2.250) rectangle (4.162,2.288);
\fill[src,opacity=0.26] (4.162,2.250) rectangle (4.388,2.288);
\fill[src,opacity=0.10] (4.388,2.250) rectangle (4.575,2.288);
\fill[src,opacity=0.26] (4.575,2.250) rectangle (4.650,2.288);
\fill[src,opacity=0.42] (4.650,2.250) rectangle (5.025,2.288);
\fill[src,opacity=0.26] (5.025,2.250) rectangle (5.250,2.288);
\fill[src,opacity=0.10] (5.250,2.250) rectangle (5.812,2.288);
\fill[src,opacity=0.26] (5.812,2.250) rectangle (5.888,2.288);
\fill[src,opacity=0.42] (5.888,2.250) rectangle (6.375,2.288);
\fill[src,opacity=0.26] (6.375,2.250) rectangle (6.412,2.288);
\fill[src,opacity=0.10] (6.412,2.250) rectangle (6.487,2.288);
\fill[src,opacity=0.10] (6.675,2.250) rectangle (6.750,2.288);
\fill[src,opacity=0.26] (0.000,2.288) rectangle (0.188,2.325);
\fill[src,opacity=0.10] (0.188,2.288) rectangle (0.300,2.325);
\fill[src,opacity=0.10] (0.825,2.288) rectangle (0.862,2.325);
\fill[src,opacity=0.26] (0.862,2.288) rectangle (0.938,2.325);
\fill[src,opacity=0.42] (0.938,2.288) rectangle (1.012,2.325);
\fill[src,opacity=0.26] (1.012,2.288) rectangle (1.087,2.325);
\fill[src,opacity=0.10] (1.087,2.288) rectangle (1.350,2.325);
\fill[src,opacity=0.10] (2.663,2.288) rectangle (2.737,2.325);
\fill[src,opacity=0.26] (2.737,2.288) rectangle (2.775,2.325);
\fill[src,opacity=0.42] (2.775,2.288) rectangle (2.887,2.325);
\fill[src,opacity=0.26] (2.887,2.288) rectangle (2.962,2.325);
\fill[src,opacity=0.10] (2.962,2.288) rectangle (3.000,2.325);
\fill[src,opacity=0.10] (3.450,2.288) rectangle (3.525,2.325);
\fill[src,opacity=0.26] (3.525,2.288) rectangle (3.975,2.325);
\fill[src,opacity=0.10] (3.975,2.288) rectangle (4.050,2.325);
\fill[src,opacity=0.26] (4.050,2.288) rectangle (4.312,2.325);
\fill[src,opacity=0.10] (4.312,2.288) rectangle (4.425,2.325);
\fill[src,opacity=0.10] (4.537,2.288) rectangle (4.650,2.325);
\fill[src,opacity=0.26] (4.650,2.288) rectangle (4.800,2.325);
\fill[src,opacity=0.42] (4.800,2.288) rectangle (4.987,2.325);
\fill[src,opacity=0.26] (4.987,2.288) rectangle (5.138,2.325);
\fill[src,opacity=0.10] (5.138,2.288) rectangle (5.475,2.325);
\fill[src,opacity=0.10] (5.550,2.288) rectangle (5.888,2.325);
\fill[src,opacity=0.26] (5.888,2.288) rectangle (5.925,2.325);
\fill[src,opacity=0.42] (5.925,2.288) rectangle (6.450,2.325);
\fill[src,opacity=0.26] (6.450,2.288) rectangle (6.487,2.325);
\fill[src,opacity=0.10] (6.487,2.288) rectangle (6.525,2.325);
\fill[src,opacity=0.10] (6.600,2.288) rectangle (6.675,2.325);
\fill[src,opacity=0.26] (6.675,2.288) rectangle (6.750,2.325);
\fill[src,opacity=0.42] (0.000,2.325) rectangle (0.188,2.363);
\fill[src,opacity=0.26] (0.188,2.325) rectangle (0.337,2.363);
\fill[src,opacity=0.10] (0.337,2.325) rectangle (0.450,2.363);
\fill[src,opacity=0.10] (0.787,2.325) rectangle (0.862,2.363);
\fill[src,opacity=0.26] (0.862,2.325) rectangle (0.900,2.363);
\fill[src,opacity=0.42] (0.900,2.325) rectangle (1.012,2.363);
\fill[src,opacity=0.26] (1.012,2.325) rectangle (1.087,2.363);
\fill[src,opacity=0.10] (1.087,2.325) rectangle (1.312,2.363);
\fill[src,opacity=0.10] (2.625,2.325) rectangle (2.663,2.363);
\fill[src,opacity=0.26] (2.663,2.325) rectangle (2.775,2.363);
\fill[src,opacity=0.42] (2.775,2.325) rectangle (2.887,2.363);
\fill[src,opacity=0.26] (2.887,2.325) rectangle (2.962,2.363);
\fill[src,opacity=0.10] (2.962,2.325) rectangle (3.000,2.363);
\fill[src,opacity=0.10] (3.487,2.325) rectangle (3.600,2.363);
\fill[src,opacity=0.26] (3.600,2.325) rectangle (3.900,2.363);
\fill[src,opacity=0.10] (3.900,2.325) rectangle (4.350,2.363);
\fill[src,opacity=0.10] (4.650,2.325) rectangle (4.763,2.363);
\fill[src,opacity=0.26] (4.763,2.325) rectangle (5.138,2.363);
\fill[src,opacity=0.10] (5.138,2.325) rectangle (5.475,2.363);
\fill[src,opacity=0.10] (5.550,2.325) rectangle (5.925,2.363);
\fill[src,opacity=0.26] (5.925,2.325) rectangle (5.962,2.363);
\fill[src,opacity=0.42] (5.962,2.325) rectangle (6.487,2.363);
\fill[src,opacity=0.26] (6.487,2.325) rectangle (6.525,2.363);
\fill[src,opacity=0.10] (6.525,2.325) rectangle (6.600,2.363);
\fill[src,opacity=0.26] (6.600,2.325) rectangle (6.675,2.363);
\fill[src,opacity=0.42] (6.675,2.325) rectangle (6.750,2.363);
\fill[src,opacity=0.42] (0.000,2.363) rectangle (0.337,2.400);
\fill[src,opacity=0.26] (0.337,2.363) rectangle (0.450,2.400);
\fill[src,opacity=0.10] (0.450,2.363) rectangle (0.525,2.400);
\fill[src,opacity=0.10] (0.750,2.363) rectangle (0.825,2.400);
\fill[src,opacity=0.26] (0.825,2.363) rectangle (0.900,2.400);
\fill[src,opacity=0.42] (0.900,2.363) rectangle (1.012,2.400);
\fill[src,opacity=0.26] (1.012,2.363) rectangle (1.050,2.400);
\fill[src,opacity=0.10] (1.050,2.363) rectangle (1.125,2.400);
\fill[src,opacity=0.10] (2.587,2.363) rectangle (2.625,2.400);
\fill[src,opacity=0.26] (2.625,2.363) rectangle (2.663,2.400);
\fill[src,opacity=0.42] (2.663,2.363) rectangle (2.887,2.400);
\fill[src,opacity=0.26] (2.887,2.363) rectangle (2.925,2.400);
\fill[src,opacity=0.10] (2.925,2.363) rectangle (2.962,2.400);
\fill[src,opacity=0.10] (3.525,2.363) rectangle (3.637,2.400);
\fill[src,opacity=0.26] (3.637,2.363) rectangle (3.750,2.400);
\fill[src,opacity=0.10] (3.750,2.363) rectangle (3.938,2.400);
\fill[src,opacity=0.10] (4.725,2.363) rectangle (4.875,2.400);
\fill[src,opacity=0.26] (4.875,2.363) rectangle (5.175,2.400);
\fill[src,opacity=0.10] (5.175,2.363) rectangle (5.513,2.400);
\fill[src,opacity=0.10] (5.888,2.363) rectangle (5.962,2.400);
\fill[src,opacity=0.26] (5.962,2.363) rectangle (6.000,2.400);
\fill[src,opacity=0.42] (6.000,2.363) rectangle (6.525,2.400);
\fill[src,opacity=0.26] (6.525,2.363) rectangle (6.600,2.400);
\fill[src,opacity=0.42] (6.600,2.363) rectangle (6.750,2.400);
\fill[src,opacity=0.42] (0.000,2.400) rectangle (0.450,2.438);
\fill[src,opacity=0.26] (0.450,2.400) rectangle (0.525,2.438);
\fill[src,opacity=0.10] (0.525,2.400) rectangle (0.600,2.438);
\fill[src,opacity=0.10] (0.750,2.400) rectangle (0.825,2.438);
\fill[src,opacity=0.26] (0.825,2.400) rectangle (0.862,2.438);
\fill[src,opacity=0.42] (0.862,2.400) rectangle (0.975,2.438);
\fill[src,opacity=0.26] (0.975,2.400) rectangle (1.050,2.438);
\fill[src,opacity=0.10] (1.050,2.400) rectangle (1.125,2.438);
\fill[src,opacity=0.10] (2.550,2.400) rectangle (2.587,2.438);
\fill[src,opacity=0.26] (2.587,2.400) rectangle (2.625,2.438);
\fill[src,opacity=0.42] (2.625,2.400) rectangle (2.850,2.438);
\fill[src,opacity=0.26] (2.850,2.400) rectangle (2.925,2.438);
\fill[src,opacity=0.10] (2.925,2.400) rectangle (2.962,2.438);
\fill[src,opacity=0.10] (3.600,2.400) rectangle (3.675,2.438);
\fill[src,opacity=0.26] (3.675,2.400) rectangle (3.712,2.438);
\fill[src,opacity=0.10] (3.712,2.400) rectangle (3.825,2.438);
\fill[src,opacity=0.10] (4.837,2.400) rectangle (5.025,2.438);
\fill[src,opacity=0.26] (5.025,2.400) rectangle (5.138,2.438);
\fill[src,opacity=0.10] (5.138,2.400) rectangle (5.587,2.438);
\fill[src,opacity=0.10] (5.925,2.400) rectangle (5.962,2.438);
\fill[src,opacity=0.26] (5.962,2.400) rectangle (6.075,2.438);
\fill[src,opacity=0.42] (6.075,2.400) rectangle (6.300,2.438);
\fill[src,opacity=0.58] (6.300,2.400) rectangle (6.412,2.438);
\fill[src,opacity=0.42] (6.412,2.400) rectangle (6.750,2.438);
\fill[src,opacity=0.42] (0.000,2.438) rectangle (0.487,2.475);
\fill[src,opacity=0.26] (0.487,2.438) rectangle (0.562,2.475);
\fill[src,opacity=0.10] (0.562,2.438) rectangle (0.675,2.475);
\fill[src,opacity=0.10] (0.713,2.438) rectangle (0.787,2.475);
\fill[src,opacity=0.26] (0.787,2.438) rectangle (0.900,2.475);
\fill[src,opacity=0.42] (0.900,2.438) rectangle (0.938,2.475);
\fill[src,opacity=0.26] (0.938,2.438) rectangle (1.050,2.475);
\fill[src,opacity=0.10] (1.050,2.438) rectangle (1.087,2.475);
\fill[src,opacity=0.10] (2.550,2.438) rectangle (2.587,2.475);
\fill[src,opacity=0.26] (2.587,2.438) rectangle (2.625,2.475);
\fill[src,opacity=0.42] (2.625,2.438) rectangle (2.850,2.475);
\fill[src,opacity=0.26] (2.850,2.438) rectangle (2.887,2.475);
\fill[src,opacity=0.10] (2.887,2.438) rectangle (2.962,2.475);
\fill[src,opacity=0.10] (3.600,2.438) rectangle (3.787,2.475);
\fill[src,opacity=0.10] (4.912,2.438) rectangle (5.400,2.475);
\fill[src,opacity=0.26] (5.400,2.438) rectangle (5.475,2.475);
\fill[src,opacity=0.10] (5.475,2.438) rectangle (5.700,2.475);
\fill[src,opacity=0.10] (5.925,2.438) rectangle (6.000,2.475);
\fill[src,opacity=0.26] (6.000,2.438) rectangle (6.150,2.475);
\fill[src,opacity=0.42] (6.150,2.438) rectangle (6.337,2.475);
\fill[src,opacity=0.58] (6.337,2.438) rectangle (6.412,2.475);
\fill[src,opacity=0.42] (6.412,2.438) rectangle (6.750,2.475);
\fill[src,opacity=0.42] (0.000,2.475) rectangle (0.525,2.513);
\fill[src,opacity=0.26] (0.525,2.475) rectangle (0.637,2.513);
\fill[src,opacity=0.10] (0.637,2.475) rectangle (0.750,2.513);
\fill[src,opacity=0.26] (0.750,2.475) rectangle (1.012,2.513);
\fill[src,opacity=0.10] (1.012,2.475) rectangle (1.050,2.513);
\fill[src,opacity=0.10] (2.550,2.475) rectangle (2.587,2.513);
\fill[src,opacity=0.26] (2.587,2.475) rectangle (2.625,2.513);
\fill[src,opacity=0.42] (2.625,2.475) rectangle (2.850,2.513);
\fill[src,opacity=0.26] (2.850,2.475) rectangle (2.887,2.513);
\fill[src,opacity=0.10] (2.887,2.475) rectangle (2.962,2.513);
\fill[src,opacity=0.10] (3.637,2.475) rectangle (3.750,2.513);
\fill[src,opacity=0.10] (4.950,2.475) rectangle (5.400,2.513);
\fill[src,opacity=0.26] (5.400,2.475) rectangle (5.513,2.513);
\fill[src,opacity=0.10] (5.513,2.475) rectangle (5.775,2.513);
\fill[src,opacity=0.10] (5.962,2.475) rectangle (6.037,2.513);
\fill[src,opacity=0.26] (6.037,2.475) rectangle (6.112,2.513);
\fill[src,opacity=0.10] (6.112,2.475) rectangle (6.150,2.513);
\fill[src,opacity=0.26] (6.150,2.475) rectangle (6.225,2.513);
\fill[src,opacity=0.42] (6.225,2.475) rectangle (6.750,2.513);
\fill[src,opacity=0.42] (0.000,2.513) rectangle (0.600,2.550);
\fill[src,opacity=0.26] (0.600,2.513) rectangle (0.900,2.550);
\fill[src,opacity=0.10] (0.900,2.513) rectangle (1.012,2.550);
\fill[src,opacity=0.10] (2.550,2.513) rectangle (2.587,2.550);
\fill[src,opacity=0.26] (2.587,2.513) rectangle (2.625,2.550);
\fill[src,opacity=0.42] (2.625,2.513) rectangle (2.850,2.550);
\fill[src,opacity=0.26] (2.850,2.513) rectangle (2.925,2.550);
\fill[src,opacity=0.10] (2.925,2.513) rectangle (3.112,2.550);
\fill[src,opacity=0.10] (5.325,2.513) rectangle (5.438,2.550);
\fill[src,opacity=0.26] (5.438,2.513) rectangle (5.513,2.550);
\fill[src,opacity=0.10] (5.513,2.513) rectangle (5.737,2.550);
\fill[src,opacity=0.10] (6.000,2.513) rectangle (6.188,2.550);
\fill[src,opacity=0.26] (6.188,2.513) rectangle (6.225,2.550);
\fill[src,opacity=0.42] (6.225,2.513) rectangle (6.600,2.550);
\fill[src,opacity=0.26] (6.600,2.513) rectangle (6.712,2.550);
\fill[src,opacity=0.42] (6.712,2.513) rectangle (6.750,2.550);
\fill[src,opacity=0.26] (0.000,2.550) rectangle (0.300,2.587);
\fill[src,opacity=0.42] (0.300,2.550) rectangle (0.600,2.587);
\fill[src,opacity=0.26] (0.600,2.550) rectangle (0.900,2.587);
\fill[src,opacity=0.10] (0.900,2.550) rectangle (0.975,2.587);
\fill[src,opacity=0.10] (2.512,2.550) rectangle (2.587,2.587);
\fill[src,opacity=0.26] (2.587,2.550) rectangle (2.625,2.587);
\fill[src,opacity=0.42] (2.625,2.550) rectangle (2.850,2.587);
\fill[src,opacity=0.26] (2.850,2.550) rectangle (3.112,2.587);
\fill[src,opacity=0.10] (3.112,2.550) rectangle (3.188,2.587);
\fill[src,opacity=0.10] (5.362,2.550) rectangle (5.700,2.587);
\fill[src,opacity=0.10] (6.037,2.550) rectangle (6.225,2.587);
\fill[src,opacity=0.26] (6.225,2.550) rectangle (6.300,2.587);
\fill[src,opacity=0.42] (6.300,2.550) rectangle (6.562,2.587);
\fill[src,opacity=0.26] (6.562,2.550) rectangle (6.638,2.587);
\fill[src,opacity=0.10] (6.638,2.550) rectangle (6.712,2.587);
\fill[src,opacity=0.26] (6.712,2.550) rectangle (6.750,2.587);
\fill[src,opacity=0.10] (0.000,2.587) rectangle (0.300,2.625);
\fill[src,opacity=0.26] (0.300,2.587) rectangle (0.412,2.625);
\fill[src,opacity=0.42] (0.412,2.587) rectangle (0.637,2.625);
\fill[src,opacity=0.26] (0.637,2.587) rectangle (0.862,2.625);
\fill[src,opacity=0.10] (0.862,2.587) rectangle (0.938,2.625);
\fill[src,opacity=0.10] (2.512,2.587) rectangle (2.625,2.625);
\fill[src,opacity=0.26] (2.625,2.587) rectangle (2.663,2.625);
\fill[src,opacity=0.42] (2.663,2.587) rectangle (2.850,2.625);
\fill[src,opacity=0.26] (2.850,2.587) rectangle (2.925,2.625);
\fill[src,opacity=0.42] (2.925,2.587) rectangle (3.112,2.625);
\fill[src,opacity=0.26] (3.112,2.587) rectangle (3.150,2.625);
\fill[src,opacity=0.10] (3.150,2.587) rectangle (3.188,2.625);
\fill[src,opacity=0.10] (5.438,2.587) rectangle (5.625,2.625);
\fill[src,opacity=0.10] (6.000,2.587) rectangle (6.300,2.625);
\fill[src,opacity=0.26] (6.300,2.587) rectangle (6.375,2.625);
\fill[src,opacity=0.42] (6.375,2.587) rectangle (6.487,2.625);
\fill[src,opacity=0.26] (6.487,2.587) rectangle (6.600,2.625);
\fill[src,opacity=0.10] (6.600,2.587) rectangle (6.750,2.625);
\fill[src,opacity=0.10] (0.000,2.625) rectangle (0.337,2.663);
\fill[src,opacity=0.26] (0.337,2.625) rectangle (0.450,2.663);
\fill[src,opacity=0.42] (0.450,2.625) rectangle (0.600,2.663);
\fill[src,opacity=0.26] (0.600,2.625) rectangle (0.862,2.663);
\fill[src,opacity=0.10] (0.862,2.625) rectangle (0.938,2.663);
\fill[src,opacity=0.10] (0.975,2.625) rectangle (1.050,2.663);
\fill[src,opacity=0.10] (2.512,2.625) rectangle (2.663,2.663);
\fill[src,opacity=0.26] (2.663,2.625) rectangle (2.887,2.663);
\fill[src,opacity=0.42] (2.887,2.625) rectangle (3.150,2.663);
\fill[src,opacity=0.26] (3.150,2.625) rectangle (3.188,2.663);
\fill[src,opacity=0.10] (3.188,2.625) rectangle (3.225,2.663);
\fill[src,opacity=0.10] (5.962,2.625) rectangle (6.037,2.663);
\fill[src,opacity=0.26] (6.037,2.625) rectangle (6.112,2.663);
\fill[src,opacity=0.10] (6.112,2.625) rectangle (6.188,2.663);
\fill[src,opacity=0.10] (6.263,2.625) rectangle (6.375,2.663);
\fill[src,opacity=0.26] (6.375,2.625) rectangle (6.525,2.663);
\fill[src,opacity=0.10] (6.525,2.625) rectangle (6.675,2.663);
\fill[src,opacity=0.10] (6.712,2.625) rectangle (6.750,2.663);
\fill[src,opacity=0.10] (0.037,2.663) rectangle (0.300,2.700);
\fill[src,opacity=0.26] (0.300,2.663) rectangle (0.525,2.700);
\fill[src,opacity=0.42] (0.525,2.663) rectangle (0.562,2.700);
\fill[src,opacity=0.26] (0.562,2.663) rectangle (0.750,2.700);
\fill[src,opacity=0.10] (0.750,2.663) rectangle (0.900,2.700);
\fill[src,opacity=0.10] (2.550,2.663) rectangle (2.775,2.700);
\fill[src,opacity=0.26] (2.775,2.663) rectangle (2.887,2.700);
\fill[src,opacity=0.42] (2.887,2.663) rectangle (3.150,2.700);
\fill[src,opacity=0.26] (3.150,2.663) rectangle (3.188,2.700);
\fill[src,opacity=0.10] (3.188,2.663) rectangle (3.413,2.700);
\fill[src,opacity=0.10] (5.925,2.663) rectangle (6.000,2.700);
\fill[src,opacity=0.26] (6.000,2.663) rectangle (6.150,2.700);
\fill[src,opacity=0.10] (6.150,2.663) rectangle (6.188,2.700);
\fill[src,opacity=0.10] (6.337,2.663) rectangle (6.638,2.700);
\fill[src,opacity=0.10] (0.075,2.700) rectangle (0.263,2.738);
\fill[src,opacity=0.26] (0.263,2.700) rectangle (0.637,2.738);
\fill[src,opacity=0.10] (0.637,2.700) rectangle (0.900,2.738);
\fill[src,opacity=0.10] (2.625,2.700) rectangle (2.850,2.738);
\fill[src,opacity=0.26] (2.850,2.700) rectangle (2.925,2.738);
\fill[src,opacity=0.42] (2.925,2.700) rectangle (3.150,2.738);
\fill[src,opacity=0.26] (3.150,2.700) rectangle (3.225,2.738);
\fill[src,opacity=0.10] (3.225,2.700) rectangle (3.262,2.738);
\fill[src,opacity=0.26] (3.262,2.700) rectangle (3.300,2.738);
\fill[src,opacity=0.10] (3.300,2.700) rectangle (3.600,2.738);
\fill[src,opacity=0.10] (5.925,2.700) rectangle (5.962,2.738);
\fill[src,opacity=0.26] (5.962,2.700) rectangle (6.150,2.738);
\fill[src,opacity=0.10] (6.150,2.700) rectangle (6.188,2.738);
\fill[src,opacity=0.10] (0.150,2.738) rectangle (0.713,2.775);
\fill[src,opacity=0.10] (0.825,2.738) rectangle (0.900,2.775);
\fill[src,opacity=0.10] (2.850,2.738) rectangle (2.887,2.775);
\fill[src,opacity=0.26] (2.887,2.738) rectangle (2.962,2.775);
\fill[src,opacity=0.42] (2.962,2.738) rectangle (3.150,2.775);
\fill[src,opacity=0.26] (3.150,2.738) rectangle (3.562,2.775);
\fill[src,opacity=0.10] (3.562,2.738) rectangle (3.637,2.775);
\fill[src,opacity=0.10] (5.925,2.738) rectangle (6.000,2.775);
\fill[src,opacity=0.26] (6.000,2.738) rectangle (6.112,2.775);
\fill[src,opacity=0.10] (6.112,2.738) rectangle (6.188,2.775);
\fill[src,opacity=0.10] (0.263,2.775) rectangle (0.713,2.812);
\fill[src,opacity=0.10] (0.825,2.775) rectangle (0.900,2.812);
\fill[src,opacity=0.10] (1.950,2.775) rectangle (2.100,2.812);
\fill[src,opacity=0.10] (2.887,2.775) rectangle (2.962,2.812);
\fill[src,opacity=0.26] (2.962,2.775) rectangle (3.000,2.812);
\fill[src,opacity=0.42] (3.000,2.775) rectangle (3.150,2.812);
\fill[src,opacity=0.26] (3.150,2.775) rectangle (3.450,2.812);
\fill[src,opacity=0.42] (3.450,2.775) rectangle (3.525,2.812);
\fill[src,opacity=0.26] (3.525,2.775) rectangle (3.600,2.812);
\fill[src,opacity=0.10] (3.600,2.775) rectangle (3.712,2.812);
\fill[src,opacity=0.10] (5.737,2.775) rectangle (6.150,2.812);
\fill[src,opacity=0.10] (1.575,2.812) rectangle (1.688,2.850);
\fill[src,opacity=0.10] (1.912,2.812) rectangle (2.100,2.850);
\fill[src,opacity=0.10] (2.925,2.812) rectangle (3.000,2.850);
\fill[src,opacity=0.26] (3.000,2.812) rectangle (3.375,2.850);
\fill[src,opacity=0.42] (3.375,2.812) rectangle (3.562,2.850);
\fill[src,opacity=0.26] (3.562,2.812) rectangle (3.637,2.850);
\fill[src,opacity=0.10] (3.637,2.812) rectangle (3.787,2.850);
\fill[src,opacity=0.10] (5.625,2.812) rectangle (6.112,2.850);
\fill[src,opacity=0.10] (1.387,2.850) rectangle (1.425,2.888);
\fill[src,opacity=0.10] (1.537,2.850) rectangle (1.688,2.888);
\fill[src,opacity=0.10] (1.950,2.850) rectangle (2.100,2.888);
\fill[src,opacity=0.10] (2.962,2.850) rectangle (3.038,2.888);
\fill[src,opacity=0.26] (3.038,2.850) rectangle (3.112,2.888);
\fill[src,opacity=0.10] (3.112,2.850) rectangle (3.225,2.888);
\fill[src,opacity=0.26] (3.225,2.850) rectangle (3.375,2.888);
\fill[src,opacity=0.42] (3.375,2.850) rectangle (3.562,2.888);
\fill[src,opacity=0.26] (3.562,2.850) rectangle (3.750,2.888);
\fill[src,opacity=0.10] (3.750,2.850) rectangle (3.825,2.888);
\fill[src,opacity=0.10] (5.587,2.850) rectangle (6.000,2.888);
\fill[src,opacity=0.10] (1.350,2.888) rectangle (1.425,2.925);
\fill[src,opacity=0.10] (1.537,2.888) rectangle (1.688,2.925);
\fill[src,opacity=0.10] (1.950,2.888) rectangle (2.062,2.925);
\fill[src,opacity=0.10] (2.925,2.888) rectangle (3.262,2.925);
\fill[src,opacity=0.26] (3.262,2.888) rectangle (3.375,2.925);
\fill[src,opacity=0.42] (3.375,2.888) rectangle (3.562,2.925);
\fill[src,opacity=0.26] (3.562,2.888) rectangle (3.787,2.925);
\fill[src,opacity=0.10] (3.787,2.888) rectangle (3.825,2.925);
\fill[src,opacity=0.10] (5.438,2.888) rectangle (6.000,2.925);
\fill[src,opacity=0.10] (1.350,2.925) rectangle (1.387,2.962);
\fill[src,opacity=0.10] (1.537,2.925) rectangle (1.650,2.962);
\fill[src,opacity=0.10] (2.887,2.925) rectangle (3.112,2.962);
\fill[src,opacity=0.10] (3.188,2.925) rectangle (3.225,2.962);
\fill[src,opacity=0.26] (3.225,2.925) rectangle (3.300,2.962);
\fill[src,opacity=0.42] (3.300,2.925) rectangle (3.562,2.962);
\fill[src,opacity=0.26] (3.562,2.925) rectangle (3.637,2.962);
\fill[src,opacity=0.10] (3.637,2.925) rectangle (3.675,2.962);
\fill[src,opacity=0.26] (3.675,2.925) rectangle (3.750,2.962);
\fill[src,opacity=0.10] (3.750,2.925) rectangle (3.825,2.962);
\fill[src,opacity=0.10] (5.025,2.925) rectangle (5.587,2.962);
\fill[src,opacity=0.26] (5.587,2.925) rectangle (5.700,2.962);
\fill[src,opacity=0.10] (5.700,2.925) rectangle (6.000,2.962);
\fill[src,opacity=0.10] (2.812,2.962) rectangle (3.112,3.000);
\fill[src,opacity=0.10] (3.150,2.962) rectangle (3.225,3.000);
\fill[src,opacity=0.26] (3.225,2.962) rectangle (3.262,3.000);
\fill[src,opacity=0.42] (3.262,2.962) rectangle (3.525,3.000);
\fill[src,opacity=0.26] (3.525,2.962) rectangle (3.637,3.000);
\fill[src,opacity=0.10] (3.637,2.962) rectangle (3.862,3.000);
\fill[src,opacity=0.10] (4.312,2.962) rectangle (4.425,3.000);
\fill[src,opacity=0.10] (4.912,2.962) rectangle (5.062,3.000);
\fill[src,opacity=0.26] (5.062,2.962) rectangle (5.325,3.000);
\fill[src,opacity=0.10] (5.325,2.962) rectangle (5.475,3.000);
\fill[src,opacity=0.26] (5.475,2.962) rectangle (5.700,3.000);
\fill[src,opacity=0.10] (5.700,2.962) rectangle (5.812,3.000);
\fill[src,opacity=0.10] (5.850,2.962) rectangle (5.962,3.000);
\fill[src,opacity=0.10] (2.775,3.000) rectangle (3.075,3.038);
\fill[src,opacity=0.10] (3.150,3.000) rectangle (3.225,3.038);
\fill[src,opacity=0.26] (3.225,3.000) rectangle (3.262,3.038);
\fill[src,opacity=0.42] (3.262,3.000) rectangle (3.450,3.038);
\fill[src,opacity=0.26] (3.450,3.000) rectangle (3.637,3.038);
\fill[src,opacity=0.10] (3.637,3.000) rectangle (4.125,3.038);
\fill[src,opacity=0.10] (4.200,3.000) rectangle (4.500,3.038);
\fill[src,opacity=0.10] (4.837,3.000) rectangle (4.987,3.038);
\fill[src,opacity=0.26] (4.987,3.000) rectangle (5.175,3.038);
\fill[src,opacity=0.42] (5.175,3.000) rectangle (5.250,3.038);
\fill[src,opacity=0.26] (5.250,3.000) rectangle (5.662,3.038);
\fill[src,opacity=0.10] (5.662,3.000) rectangle (5.775,3.038);
\draw[grid] (1.125,0) -- (1.125,3.038);
\draw[grid] (2.250,0) -- (2.250,3.038);
\draw[grid] (3.375,0) -- (3.375,3.038);
\draw[grid] (4.500,0) -- (4.500,3.038);
\draw[grid] (5.625,0) -- (5.625,3.038);
\draw[grid] (0.000,0.619) -- (6.750,0.619);
\draw[grid] (0.000,1.463) -- (6.750,1.463);
\draw[grid] (0.000,2.306) -- (6.750,2.306);
\fill[transportcol] (0.030,0.858) circle (0.031);
\fill[transportcol] (2.002,0.780) circle (0.031);
\fill[transportcol] (6.062,1.890) circle (0.031);
\fill[transportcol] (6.568,2.567) circle (0.031);
\fill[transportcol] (5.044,2.115) circle (0.031);
\fill[transportcol] (3.145,1.518) circle (0.031);
\fill[transportcol] (1.848,1.549) circle (0.031);
\fill[transportcol] (1.041,2.239) circle (0.031);
\fill[transportcol] (3.119,0.838) circle (0.031);
\fill[transportcol] (6.038,2.164) circle (0.031);
\fill[transportcol] (5.185,1.509) circle (0.031);
\fill[transportcol] (5.194,1.472) circle (0.031);
\fill[transportcol] (2.902,0.370) circle (0.031);
\fill[transportcol] (1.685,1.443) circle (0.031);
\fill[transportcol] (2.006,2.796) circle (0.031);
\fill[transportcol] (5.959,2.054) circle (0.031);
\fill[transportcol] (6.541,1.063) circle (0.031);
\fill[transportcol] (6.504,0.072) circle (0.031);
\fill[transportcol] (6.348,2.412) circle (0.031);
\fill[transportcol] (3.705,1.300) circle (0.031);
\fill[transportcol] (5.329,2.030) circle (0.031);
\fill[transportcol] (0.034,1.088) circle (0.031);
\fill[transportcol] (4.622,1.459) circle (0.031);
\fill[transportcol] (6.272,1.346) circle (0.031);
\fill[transportcol] (5.796,1.332) circle (0.031);
\fill[transportcol] (6.316,1.380) circle (0.031);
\fill[transportcol] (6.612,1.032) circle (0.031);
\fill[transportcol] (6.504,1.160) circle (0.031);
\fill[transportcol] (2.462,1.067) circle (0.031);
\fill[transportcol] (5.659,0.819) circle (0.031);
\fill[transportcol] (6.099,1.817) circle (0.031);
\fill[transportcol] (5.153,1.594) circle (0.031);
\fill[transportcol] (5.766,1.315) circle (0.031);
\fill[transportcol] (0.021,2.151) circle (0.031);
\fill[transportcol] (6.035,2.146) circle (0.031);
\fill[transportcol] (6.060,1.671) circle (0.031);
\fill[transportcol] (0.060,1.015) circle (0.031);
\fill[transportcol] (4.381,2.199) circle (0.031);
\fill[transportcol] (2.105,1.004) circle (0.031);
\fill[transportcol] (5.699,1.573) circle (0.031);
\fill[transportcol] (4.228,1.688) circle (0.031);
\fill[transportcol] (5.852,1.481) circle (0.031);
\fill[transportcol] (5.949,0.208) circle (0.031);
\fill[transportcol] (0.121,1.182) circle (0.031);
\fill[transportcol] (5.709,1.658) circle (0.031);
\fill[transportcol] (6.035,2.154) circle (0.031);
\fill[transportcol] (2.515,0.302) circle (0.031);
\fill[transportcol] (2.762,1.510) circle (0.031);
\fill[transportcol] (0.014,2.418) circle (0.031);
\fill[transportcol] (4.627,2.630) circle (0.031);
\fill[transportcol] (5.236,1.464) circle (0.031);
\fill[transportcol] (6.519,1.118) circle (0.031);
\fill[transportcol] (0.067,1.113) circle (0.031);
\fill[transportcol] (0.593,2.592) circle (0.031);
\fill[transportcol] (0.986,1.575) circle (0.031);
\fill[transportcol] (0.043,0.884) circle (0.031);
\fill[transportcol] (0.004,1.013) circle (0.031);
\fill[transportcol] (0.077,1.075) circle (0.031);
\fill[transportcol] (3.716,0.893) circle (0.031);
\fill[transportcol] (1.294,1.120) circle (0.031);
\fill[transportcol] (6.530,1.099) circle (0.031);
\fill[transportcol] (4.616,1.176) circle (0.031);
\fill[transportcol] (6.051,2.223) circle (0.031);
\fill[transportcol] (1.075,-0.115) circle (0.031);
\fill[transportcol] (6.375,0.380) circle (0.031);
\fill[transportcol] (5.792,1.325) circle (0.031);
\fill[transportcol] (5.750,1.522) circle (0.031);
\fill[transportcol] (0.049,1.183) circle (0.031);
\fill[transportcol] (6.339,2.383) circle (0.031);
\fill[transportcol] (6.544,1.050) circle (0.031);
\fill[transportcol] (6.387,2.480) circle (0.031);
\fill[transportcol] (2.058,1.077) circle (0.031);
\fill[transportcol] (4.226,2.153) circle (0.031);
\fill[transportcol] (4.041,0.668) circle (0.031);
\fill[transportcol] (0.048,0.896) circle (0.031);
\fill[transportcol] (6.239,1.344) circle (0.031);
\fill[transportcol] (0.342,0.297) circle (0.031);
\fill[transportcol] (5.752,1.545) circle (0.031);
\fill[transportcol] (0.616,2.784) circle (0.031);
\fill[transportcol] (0.112,1.143) circle (0.031);
\fill[transportcol] (2.425,0.745) circle (0.031);
\fill[transportcol] (5.240,1.389) circle (0.031);
\fill[transportcol] (5.199,1.544) circle (0.031);
\fill[transportcol] (6.103,1.313) circle (0.031);
\fill[transportcol] (5.103,1.724) circle (0.031);
\fill[transportcol] (1.327,1.946) circle (0.031);
\fill[transportcol] (6.026,2.168) circle (0.031);
\fill[transportcol] (6.255,1.363) circle (0.031);
\fill[transportcol] (0.119,1.072) circle (0.031);
\fill[transportcol] (5.367,1.339) circle (0.031);
\fill[transportcol] (4.826,0.575) circle (0.031);
\fill[transportcol] (6.192,1.340) circle (0.031);
\fill[transportcol] (6.723,1.151) circle (0.031);
\fill[transportcol] (2.502,2.025) circle (0.031);
\fill[transportcol] (0.048,1.104) circle (0.031);
\fill[transportcol] (3.024,2.599) circle (0.031);
\fill[transportcol] (6.070,2.179) circle (0.031);
\fill[transportcol] (3.995,0.479) circle (0.031);
\fill[transportcol] (0.135,1.131) circle (0.031);
\fill[transportcol] (4.675,2.151) circle (0.031);
\fill[transportcol] (6.498,1.209) circle (0.031);
\fill[transportcol] (2.867,0.400) circle (0.031);
\fill[transportcol] (4.607,1.043) circle (0.031);
\fill[transportcol] (6.512,1.122) circle (0.031);
\fill[transportcol] (2.087,1.028) circle (0.031);
\fill[transportcol] (5.319,1.355) circle (0.031);
\fill[transportcol] (6.250,1.380) circle (0.031);
\fill[transportcol] (5.991,2.067) circle (0.031);
\fill[transportcol] (0.028,0.842) circle (0.031);
\fill[transportcol] (0.110,1.031) circle (0.031);
\fill[transportcol] (6.055,2.204) circle (0.031);
\fill[transportcol] (6.711,0.896) circle (0.031);
\fill[transportcol] (4.341,1.808) circle (0.031);
\fill[transportcol] (2.440,1.857) circle (0.031);
\fill[transportcol] (5.598,1.430) circle (0.031);
\fill[transportcol] (4.838,0.693) circle (0.031);
\fill[transportcol] (1.888,1.325) circle (0.031);
\fill[transportcol] (4.819,1.181) circle (0.031);
\fill[transportcol] (0.014,1.005) circle (0.031);
\fill[transportcol] (3.733,2.391) circle (0.031);
\fill[transportcol] (6.040,2.055) circle (0.031);
\fill[transportcol] (6.234,1.359) circle (0.031);
\fill[transportcol] (3.065,2.675) circle (0.031);
\fill[transportcol] (5.790,1.495) circle (0.031);
\fill[transportcol] (5.743,1.494) circle (0.031);
\fill[transportcol] (2.063,1.053) circle (0.031);
\fill[transportcol] (4.288,2.074) circle (0.031);
\fill[transportcol] (5.975,2.143) circle (0.031);
\fill[transportcol] (2.819,1.346) circle (0.031);
\fill[transportcol] (5.837,2.073) circle (0.031);
\fill[transportcol] (6.099,2.072) circle (0.031);
\fill[transportcol] (5.648,1.909) circle (0.031);
\fill[transportcol] (2.881,0.401) circle (0.031);
\fill[transportcol] (6.264,0.714) circle (0.031);
\fill[transportcol] (0.060,0.905) circle (0.031);
\fill[transportcol] (3.160,1.323) circle (0.031);
\fill[transportcol] (0.101,1.180) circle (0.031);
\fill[transportcol] (2.977,0.353) circle (0.031);
\fill[transportcol] (5.437,2.960) circle (0.031);
\fill[transportcol] (5.820,1.387) circle (0.031);
\fill[transportcol] (6.370,2.422) circle (0.031);
\fill[transportcol] (5.735,1.605) circle (0.031);
\fill[transportcol] (6.019,1.354) circle (0.031);
\fill[transportcol] (1.989,0.216) circle (0.031);
\fill[transportcol] (5.731,1.313) circle (0.031);
\fill[transportcol] (0.058,0.889) circle (0.031);
\fill[transportcol] (5.618,1.634) circle (0.031);
\fill[transportcol] (0.796,0.939) circle (0.031);
\fill[transportcol] (3.860,2.173) circle (0.031);
\fill[transportcol] (3.773,2.125) circle (0.031);
\fill[transportcol] (6.481,1.266) circle (0.031);
\fill[transportcol] (2.825,2.402) circle (0.031);
\fill[transportcol] (5.685,1.509) circle (0.031);
\fill[transportcol] (0.074,1.037) circle (0.031);
\fill[transportcol] (0.121,1.152) circle (0.031);
\fill[transportcol] (1.815,1.606) circle (0.031);
\fill[transportcol] (6.013,2.155) circle (0.031);
\fill[transportcol] (5.720,2.532) circle (0.031);
\fill[transportcol] (5.809,1.408) circle (0.031);
\fill[transportcol] (1.215,2.516) circle (0.031);
\fill[transportcol] (0.637,0.392) circle (0.031);
\fill[transportcol] (5.816,1.331) circle (0.031);
\fill[transportcol] (0.437,1.201) circle (0.031);
\fill[transportcol] (1.438,1.787) circle (0.031);
\fill[transportcol] (6.355,2.436) circle (0.031);
\fill[transportcol] (0.967,2.399) circle (0.031);
\fill[transportcol] (5.820,1.351) circle (0.031);
\fill[transportcol] (1.883,1.627) circle (0.031);
\fill[transportcol] (6.041,1.980) circle (0.031);
\fill[transportcol] (5.746,1.649) circle (0.031);
\fill[transportcol] (6.412,1.268) circle (0.031);
\fill[transportcol] (6.655,1.054) circle (0.031);
\fill[transportcol] (0.086,1.063) circle (0.031);
\fill[transportcol] (5.676,1.305) circle (0.031);
\fill[transportcol] (6.453,1.258) circle (0.031);
\fill[transportcol] (6.379,1.260) circle (0.031);
\fill[transportcol] (1.433,0.663) circle (0.031);
\fill[transportcol] (5.193,1.951) circle (0.031);
\fill[transportcol] (4.905,2.305) circle (0.031);
\fill[transportcol] (1.520,1.764) circle (0.031);
\fill[transportcol] (2.091,1.019) circle (0.031);
\fill[transportcol] (6.044,2.236) circle (0.031);
\fill[transportcol] (6.029,2.297) circle (0.031);
\fill[transportcol] (0.943,1.318) circle (0.031);
\fill[transportcol] (0.219,1.137) circle (0.031);
\fill[transportcol] (2.786,0.432) circle (0.031);
\fill[transportcol] (1.914,1.249) circle (0.031);
\fill[transportcol] (6.216,1.352) circle (0.031);
\fill[transportcol] (6.581,1.177) circle (0.031);
\fill[transportcol] (6.182,1.953) circle (0.031);
\fill[transportcol] (2.054,1.112) circle (0.031);
\fill[transportcol] (2.692,1.642) circle (0.031);
\fill[transportcol] (0.541,1.611) circle (0.031);
\fill[transportcol] (0.081,1.015) circle (0.031);
\fill[transportcol] (2.901,0.360) circle (0.031);
\fill[transportcol] (6.066,2.190) circle (0.031);
\fill[transportcol] (6.017,2.170) circle (0.031);
\fill[transportcol] (3.125,1.233) circle (0.031);
\fill[transportcol] (6.187,2.342) circle (0.031);
\fill[transportcol] (1.754,1.672) circle (0.031);
\fill[transportcol] (5.986,2.029) circle (0.031);
\fill[transportcol] (2.067,1.189) circle (0.031);
\fill[transportcol] (3.713,2.081) circle (0.031);
\fill[transportcol] (4.405,2.955) circle (0.031);
\fill[transportcol] (3.145,1.071) circle (0.031);
\fill[transportcol] (5.770,1.449) circle (0.031);
\fill[transportcol] (1.608,1.753) circle (0.031);
\fill[transportcol] (1.407,1.365) circle (0.031);
\fill[transportcol] (5.766,1.595) circle (0.031);
\fill[transportcol] (6.035,2.018) circle (0.031);
\fill[transportcol] (6.061,2.212) circle (0.031);
\fill[transportcol] (1.912,2.091) circle (0.031);
\fill[transportcol] (6.027,1.436) circle (0.031);
\fill[transportcol] (6.227,1.356) circle (0.031);
\fill[transportcol] (6.581,1.033) circle (0.031);
\fill[transportcol] (4.234,0.720) circle (0.031);
\fill[transportcol] (5.725,1.434) circle (0.031);
\fill[transportcol] (1.195,2.138) circle (0.031);
\fill[transportcol] (2.037,0.874) circle (0.031);
\fill[transportcol] (3.817,2.225) circle (0.031);
\fill[transportcol] (5.433,1.364) circle (0.031);
\fill[transportcol] (5.237,1.749) circle (0.031);
\fill[transportcol] (5.680,1.427) circle (0.031);
\fill[transportcol] (2.920,0.335) circle (0.031);
\fill[transportcol] (1.980,1.274) circle (0.031);
\fill[transportcol] (4.175,1.749) circle (0.031);
\fill[transportcol] (2.874,0.667) circle (0.031);
\fill[transportcol] (2.805,1.088) circle (0.031);
\fill[transportcol] (1.973,1.553) circle (0.031);
\fill[transportcol] (0.906,0.162) circle (0.031);
\fill[transportcol] (5.121,1.656) circle (0.031);
\fill[transportcol] (1.680,1.709) circle (0.031);
\fill[transportcol] (6.529,1.079) circle (0.031);
\fill[transportcol] (6.498,1.243) circle (0.031);
\fill[transportcol] (6.374,2.443) circle (0.031);
\fill[transportcol] (5.653,1.726) circle (0.031);
\fill[transportcol] (5.521,1.283) circle (0.031);
\fill[transportcol] (3.271,1.048) circle (0.031);
\fill[transportcol] (0.299,1.929) circle (0.031);
\fill[transportcol] (6.057,2.159) circle (0.031);
\fill[transportcol] (6.562,1.103) circle (0.031);
\fill[transportcol] (6.556,1.070) circle (0.031);
\fill[transportcol] (6.087,1.711) circle (0.031);
\fill[transportcol] (6.232,1.367) circle (0.031);
\fill[transportcol] (5.017,1.882) circle (0.031);
\fill[transportcol] (6.692,2.657) circle (0.031);
\fill[transportcol] (3.649,0.478) circle (0.031);
\fill[transportcol] (6.216,1.338) circle (0.031);
\fill[transportcol] (6.022,2.118) circle (0.031);
\fill[transportcol] (0.062,1.066) circle (0.031);
\fill[transportcol] (5.999,2.150) circle (0.031);
\fill[transportcol] (6.433,2.509) circle (0.031);
\fill[transportcol] (6.200,1.379) circle (0.031);
\fill[transportcol] (3.930,2.157) circle (0.031);
\fill[transportcol] (4.585,1.992) circle (0.031);
\fill[transportcol] (5.748,1.579) circle (0.031);
\fill[transportcol] (5.615,1.772) circle (0.031);
\fill[transportcol] (0.085,0.964) circle (0.031);
\fill[transportcol] (6.105,1.708) circle (0.031);
\fill[transportcol] (3.345,2.923) circle (0.031);
\fill[transportcol] (6.361,2.445) circle (0.031);
\fill[transportcol] (5.706,1.508) circle (0.031);
\fill[transportcol] (2.181,0.320) circle (0.031);
\fill[transportcol] (3.779,2.191) circle (0.031);
\fill[transportcol] (1.589,1.788) circle (0.031);
\fill[transportcol] (4.736,1.595) circle (0.031);
\fill[transportcol] (4.897,2.018) circle (0.031);
\fill[transportcol] (4.095,2.173) circle (0.031);
\fill[transportcol] (5.767,2.017) circle (0.031);
\fill[transportcol] (6.546,1.111) circle (0.031);
\fill[transportcol] (2.070,1.104) circle (0.031);
\fill[transportcol] (5.886,1.530) circle (0.031);
\fill[transportcol] (5.328,0.984) circle (0.031);
\fill[transportcol] (6.499,1.184) circle (0.031);
\fill[transportcol] (6.010,2.167) circle (0.031);
\fill[transportcol] (3.409,0.650) circle (0.031);
\fill[transportcol] (5.875,1.759) circle (0.031);
\fill[transportcol] (2.020,0.809) circle (0.031);
\fill[transportcol] (1.758,1.710) circle (0.031);
\fill[transportcol] (3.487,2.823) circle (0.031);
\fill[transportcol] (5.602,1.276) circle (0.031);
\fill[transportcol] (0.555,1.428) circle (0.031);
\fill[transportcol] (5.161,2.036) circle (0.031);
\fill[transportcol] (3.070,0.147) circle (0.031);
\fill[transportcol] (5.286,1.351) circle (0.031);
\fill[transportcol] (1.729,1.044) circle (0.031);
\fill[transportcol] (4.127,1.649) circle (0.031);
\fill[transportcol] (5.744,1.487) circle (0.031);
\fill[transportcol] (6.400,1.260) circle (0.031);
\fill[transportcol] (5.984,1.408) circle (0.031);
\fill[transportcol] (5.946,1.982) circle (0.031);
\fill[transportcol] (0.024,1.071) circle (0.031);
\fill[transportcol] (2.909,1.531) circle (0.031);
\fill[transportcol] (1.783,0.646) circle (0.031);
\fill[transportcol] (6.332,2.432) circle (0.031);
\fill[transportcol] (6.088,1.800) circle (0.031);
\fill[transportcol] (6.135,1.350) circle (0.031);
\fill[transportcol] (2.224,1.774) circle (0.031);
\fill[transportcol] (5.672,1.354) circle (0.031);
\fill[transportcol] (5.814,1.346) circle (0.031);
\fill[transportcol] (6.690,0.782) circle (0.031);
\fill[transportcol] (1.218,0.995) circle (0.031);
\fill[transportcol] (0.060,1.124) circle (0.031);
\fill[transportcol] (1.462,0.331) circle (0.031);
\fill[transportcol] (0.144,1.173) circle (0.031);
\fill[transportcol] (2.062,0.952) circle (0.031);
\fill[transportcol] (6.099,1.818) circle (0.031);
\fill[transportcol] (6.518,1.158) circle (0.031);
\fill[transportcol] (0.001,0.859) circle (0.031);
\fill[transportcol] (1.973,1.179) circle (0.031);
\fill[transportcol] (6.307,1.339) circle (0.031);
\fill[transportcol] (1.710,1.700) circle (0.031);
\fill[transportcol] (6.735,0.775) circle (0.031);
\fill[transportcol] (6.415,0.559) circle (0.031);
\fill[transportcol] (5.998,2.137) circle (0.031);
\fill[transportcol] (6.131,1.463) circle (0.031);
\fill[transportcol] (6.275,1.333) circle (0.031);
\fill[transportcol] (4.415,1.972) circle (0.031);
\fill[transportcol] (5.114,2.332) circle (0.031);
\fill[transportcol] (5.060,1.472) circle (0.031);
\fill[transportcol] (4.548,2.208) circle (0.031);
\fill[transportcol] (3.372,1.325) circle (0.031);
\fill[transportcol] (5.439,1.238) circle (0.031);
\fill[transportcol] (5.260,1.403) circle (0.031);
\fill[transportcol] (5.648,1.465) circle (0.031);
\fill[transportcol] (6.388,1.282) circle (0.031);
\fill[transportcol] (2.208,1.665) circle (0.031);
\fill[transportcol] (0.121,1.163) circle (0.031);
\fill[transportcol] (6.020,1.975) circle (0.031);
\fill[transportcol] (6.069,1.685) circle (0.031);
\fill[transportcol] (2.114,1.477) circle (0.031);
\fill[transportcol] (0.091,1.783) circle (0.031);
\fill[transportcol] (5.472,0.468) circle (0.031);
\fill[transportcol] (6.009,2.138) circle (0.031);
\fill[transportcol] (3.920,1.539) circle (0.031);
\fill[transportcol] (4.712,2.104) circle (0.031);
\fill[transportcol] (6.484,1.274) circle (0.031);
\fill[transportcol] (5.753,1.635) circle (0.031);
\fill[transportcol] (4.058,1.116) circle (0.031);
\fill[transportcol] (6.607,0.302) circle (0.031);
\fill[transportcol] (2.874,0.389) circle (0.031);
\fill[transportcol] (4.030,1.363) circle (0.031);
\fill[transportcol] (5.616,1.719) circle (0.031);
\fill[transportcol] (0.247,2.462) circle (0.031);
\fill[transportcol] (6.398,2.452) circle (0.031);
\fill[transportcol] (5.740,1.618) circle (0.031);
\fill[transportcol] (2.749,2.539) circle (0.031);
\fill[transportcol] (5.790,1.891) circle (0.031);
\fill[transportcol] (6.173,2.310) circle (0.031);
\fill[transportcol] (2.839,0.414) circle (0.031);
\fill[transportcol] (6.085,1.837) circle (0.031);
\fill[transportcol] (4.863,2.235) circle (0.031);
\fill[transportcol] (4.754,0.929) circle (0.031);
\fill[transportcol] (0.020,0.923) circle (0.031);
\fill[transportcol] (5.878,1.382) circle (0.031);
\fill[transportcol] (0.712,0.604) circle (0.031);
\fill[transportcol] (1.280,0.806) circle (0.031);
\fill[transportcol] (0.006,0.832) circle (0.031);
\fill[transportcol] (3.136,1.918) circle (0.031);
\fill[transportcol] (2.264,2.534) circle (0.031);
\fill[transportcol] (6.051,2.174) circle (0.031);
\fill[transportcol] (4.762,0.164) circle (0.031);
\fill[transportcol] (6.140,1.408) circle (0.031);
\fill[transportcol] (0.161,0.804) circle (0.031);
\fill[transportcol] (3.432,1.661) circle (0.031);
\fill[transportcol] (1.477,1.026) circle (0.031);
\fill[transportcol] (6.253,2.346) circle (0.031);
\fill[transportcol] (0.480,2.279) circle (0.031);
\fill[transportcol] (0.295,2.267) circle (0.031);
\fill[transportcol] (6.115,2.226) circle (0.031);
\fill[transportcol] (4.630,1.120) circle (0.031);
\fill[transportcol] (4.734,2.186) circle (0.031);
\fill[transportcol] (5.660,1.873) circle (0.031);
\fill[transportcol] (5.649,1.815) circle (0.031);
\fill[transportcol] (4.868,0.812) circle (0.031);
\fill[transportcol] (4.976,0.871) circle (0.031);
\fill[transportcol] (6.345,2.432) circle (0.031);
\fill[transportcol] (4.669,1.389) circle (0.031);
\fill[transportcol] (5.745,1.611) circle (0.031);
\fill[transportcol] (6.154,0.401) circle (0.031);
\fill[transportcol] (1.973,1.862) circle (0.031);
\fill[transportcol] (0.017,1.111) circle (0.031);
\fill[transportcol] (0.027,0.950) circle (0.031);
\fill[transportcol] (0.420,0.934) circle (0.031);
\fill[transportcol] (3.908,1.870) circle (0.031);
\fill[transportcol] (2.020,0.799) circle (0.031);
\fill[transportcol] (6.059,1.983) circle (0.031);
\fill[transportcol] (3.847,2.607) circle (0.031);
\fill[transportcol] (2.598,1.920) circle (0.031);
\fill[transportcol] (5.985,2.422) circle (0.031);
\fill[transportcol] (5.682,1.875) circle (0.031);
\fill[transportcol] (6.654,0.662) circle (0.031);
\fill[transportcol] (4.465,1.612) circle (0.031);
\fill[transportcol] (0.056,0.989) circle (0.031);
\fill[transportcol] (5.142,1.912) circle (0.031);
\fill[transportcol] (1.615,2.125) circle (0.031);
\fill[transportcol] (1.962,0.577) circle (0.031);
\fill[transportcol] (5.739,1.624) circle (0.031);
\fill[transportcol] (5.752,1.570) circle (0.031);
\fill[transportcol] (5.654,1.728) circle (0.031);
\fill[transportcol] (6.485,1.259) circle (0.031);
\fill[transportcol] (1.003,0.964) circle (0.031);
\fill[transportcol] (5.742,1.506) circle (0.031);
\fill[transportcol] (5.738,1.581) circle (0.031);
\fill[transportcol] (3.196,2.217) circle (0.031);
\fill[transportcol] (0.020,1.142) circle (0.031);
\fill[transportcol] (1.875,1.476) circle (0.031);
\fill[transportcol] (6.095,1.643) circle (0.031);
\fill[transportcol] (5.735,0.538) circle (0.031);
\fill[transportcol] (2.159,0.953) circle (0.031);
\fill[transportcol] (5.755,1.639) circle (0.031);
\fill[transportcol] (6.611,0.671) circle (0.031);
\fill[transportcol] (6.740,0.989) circle (0.031);
\fill[transportcol] (5.702,1.930) circle (0.031);
\fill[transportcol] (6.031,2.171) circle (0.031);
\fill[transportcol] (6.147,1.339) circle (0.031);
\fill[transportcol] (0.241,2.522) circle (0.031);
\fill[transportcol] (2.048,0.844) circle (0.031);
\fill[transportcol] (5.579,2.141) circle (0.031);
\fill[transportcol] (6.016,1.392) circle (0.031);
\fill[transportcol] (5.784,2.009) circle (0.031);
\fill[transportcol] (0.081,0.928) circle (0.031);
\fill[transportcol] (2.546,1.755) circle (0.031);
\fill[transportcol] (6.065,1.970) circle (0.031);
\fill[transportcol] (4.368,2.010) circle (0.031);
\fill[transportcol] (3.045,0.764) circle (0.031);
\fill[transportcol] (1.545,0.781) circle (0.031);
\fill[transportcol] (2.873,0.332) circle (0.031);
\fill[transportcol] (1.916,1.412) circle (0.031);
\fill[transportcol] (5.675,1.940) circle (0.031);
\fill[transportcol] (2.007,0.760) circle (0.031);
\fill[transportcol] (5.712,1.567) circle (0.031);
\fill[transportcol] (6.566,1.051) circle (0.031);
\fill[transportcol] (4.769,2.166) circle (0.031);
\fill[transportcol] (2.274,1.137) circle (0.031);
\fill[transportcol] (6.246,1.355) circle (0.031);
\fill[transportcol] (5.383,0.558) circle (0.031);
\fill[transportcol] (0.026,0.854) circle (0.031);
\fill[transportcol] (2.866,0.434) circle (0.031);
\fill[transportcol] (6.583,1.400) circle (0.031);
\fill[transportcol] (2.701,2.477) circle (0.031);
\fill[transportcol] (0.954,0.431) circle (0.031);
\fill[transportcol] (2.104,0.897) circle (0.031);
\fill[transportcol] (4.500,0.926) circle (0.031);
\fill[transportcol] (6.516,1.178) circle (0.031);
\fill[transportcol] (0.125,1.055) circle (0.031);
\fill[transportcol] (1.640,1.733) circle (0.031);
\fill[transportcol] (4.695,2.145) circle (0.031);
\fill[transportcol] (2.905,0.423) circle (0.031);
\fill[transportcol] (0.122,2.447) circle (0.031);
\fill[transportcol] (2.114,1.789) circle (0.031);
\fill[transportcol] (6.042,1.129) circle (0.031);
\fill[transportcol] (0.398,2.471) circle (0.031);
\fill[transportcol] (6.037,1.934) circle (0.031);
\fill[transportcol] (5.659,1.918) circle (0.031);
\fill[transportcol] (0.076,0.914) circle (0.031);
\fill[transportcol] (1.775,1.790) circle (0.031);
\fill[transportcol] (0.102,1.044) circle (0.031);
\fill[transportcol] (5.768,1.542) circle (0.031);
\fill[transportcol] (4.418,0.826) circle (0.031);
\fill[transportcol] (5.616,1.305) circle (0.031);
\fill[transportcol] (5.471,2.244) circle (0.031);
\fill[transportcol] (2.498,1.548) circle (0.031);
\fill[transportcol] (1.660,1.720) circle (0.031);
\fill[transportcol] (1.642,2.453) circle (0.031);
\fill[transportcol] (2.821,2.252) circle (0.031);
\fill[transportcol] (1.557,1.305) circle (0.031);
\fill[transportcol] (1.985,0.724) circle (0.031);
\fill[transportcol] (6.682,2.418) circle (0.031);
\fill[transportcol] (2.463,0.353) circle (0.031);
\fill[transportcol] (2.052,0.905) circle (0.031);
\fill[transportcol] (1.980,0.730) circle (0.031);
\fill[transportcol] (0.034,1.065) circle (0.031);
\fill[transportcol] (0.008,1.027) circle (0.031);
\fill[transportcol] (0.084,2.425) circle (0.031);
\fill[transportcol] (6.387,1.660) circle (0.031);
\fill[transportcol] (6.508,1.219) circle (0.031);
\fill[transportcol] (6.058,2.172) circle (0.031);
\fill[transportcol] (5.823,1.963) circle (0.031);
\fill[transportcol] (0.148,1.137) circle (0.031);
\fill[transportcol] (2.734,2.613) circle (0.031);
\fill[transportcol] (6.018,2.152) circle (0.031);
\fill[transportcol] (6.377,2.451) circle (0.031);
\fill[transportcol] (6.488,2.434) circle (0.031);
\fill[transportcol] (0.861,1.910) circle (0.031);
\fill[transportcol] (6.132,1.362) circle (0.031);
\fill[transportcol] (6.296,1.325) circle (0.031);
\fill[transportcol] (1.313,1.636) circle (0.031);
\fill[transportcol] (2.698,2.118) circle (0.031);
\fill[transportcol] (6.263,2.311) circle (0.031);
\fill[transportcol] (6.126,1.798) circle (0.031);
\fill[transportcol] (6.521,1.201) circle (0.031);
\fill[transportcol] (5.760,1.501) circle (0.031);
\fill[transportcol] (5.740,1.957) circle (0.031);
\fill[transportcol] (6.029,1.719) circle (0.031);
\fill[transportcol] (2.030,0.771) circle (0.031);
\fill[transportcol] (6.198,2.274) circle (0.031);
\fill[transportcol] (3.473,2.111) circle (0.031);
\fill[transportcol] (3.730,0.542) circle (0.031);
\fill[transportcol] (2.122,1.013) circle (0.031);
\end{scope}
\draw[ax] (0.000,0) rectangle (6.750,3.038);
\node[font=\small] at (3.375,3.317) {(b) \textsc{sspw} ($\gamma=1.25$)};
\end{tikzpicture}
\\[0.5mm]
{\scriptsize catalogue density in \textcolor{src}{blue}, fitted particles in colour}


==> fig_spherical_slicing.tex <==
% Generated by benchmarks/make_tikz_slicing.py -- do not edit by hand.
% Panel (a) is a true orthographic view of S^2 (camera elevation 22deg):
% C_U is the great circle span(U) \cap S^2, trajectories are the geodesic
% arcs from x to P^U(x)=U^T x/||U^T x||, and panel (b) lives at the actual
% projected angles, so (b) is literally the pushforward P^U_# of (a).
\centering
\begin{tikzpicture}[
  font=\small,
  srcpt/.style={circle,draw=src,fill=src,inner sep=1.7pt},
  tgtpt/.style={circle,draw=tgt,fill=tgt,inner sep=1.7pt},
  srcpr/.style={circle,draw=src,fill=white,line width=.8pt,inner sep=1.5pt},
  tgtpr/.style={circle,draw=tgt,fill=white,line width=.8pt,inner sep=1.5pt},
  traj/.style={draw=black!45,line width=.5pt},
  gc/.style={draw=black,line width=1.15pt}
]
% ---------- (a) geodesic projection onto a great circle ----------
\draw[draw=black!25,fill=black!3,line width=.6pt] (0,0) circle (2.050);
\draw[draw=black!12,line width=.35pt] (1.3177,1.4560) -- (1.3169,1.4733) -- (1.3145,1.4905) -- (1.3105,1.5076) -- (1.3049,1.5247) -- (1.2977,1.5418) -- (1.2889,1.5587) -- (1.2786,1.5755) -- (1.2667,1.5921) -- (1.2532,1.6086) -- (1.2382,1.6249) -- (1.2218,1.6410) -- (1.2038,1.6568) -- (1.1844,1.6724) -- (1.1635,1.6878) -- (1.1412,1.7029);
\draw[draw=black!12,line width=.35pt,opacity=.30,densely dashed] (1.1412,1.7029) -- (1.1175,1.7176) -- (1.0924,1.7321) -- (1.0661,1.7462) -- (1.0384,1.7599) -- (1.0094,1.7733) -- (0.9793,1.7863) -- (0.9479,1.7989) -- (0.9154,1.8111) -- (0.8817,1.8229) -- (0.8470,1.8342) -- (0.8113,1.8450) -- (0.7745,1.8554) -- (0.7369,1.8653) -- (0.6983,1.8747) -- (0.6589,1.8835) -- (0.6186,1.8919) -- (0.5776,1.8997) -- (0.5360,1.9070) -- (0.4936,1.9137) -- (0.4507,1.9199) -- (0.4072,1.9255) -- (0.3632,1.9305) -- (0.3188,1.9350) -- (0.2740,1.9389) -- (0.2288,1.9422) -- (0.1834,1.9449) -- (0.1377,1.9470) -- (0.0919,1.9485) -- (0.0460,1.9494) -- (0.0000,1.9497) -- (-0.0460,1.9494) -- (-0.0919,1.9485) -- (-0.1377,1.9470) -- (-0.1834,1.9449) -- (-0.2288,1.9422) -- (-0.2740,1.9389) -- (-0.3188,1.9350) -- (-0.3632,1.9305) -- (-0.4072,1.9255) -- (-0.4507,1.9199) -- (-0.4936,1.9137) -- (-0.5360,1.9070) -- (-0.5776,1.8997) -- (-0.6186,1.8919) -- (-0.6589,1.8835) -- (-0.6983,1.8747) -- (-0.7369,1.8653) -- (-0.7745,1.8554) -- (-0.8113,1.8450) -- (-0.8470,1.8342) -- (-0.8817,1.8229) -- (-0.9154,1.8111) -- (-0.9479,1.7989) -- (-0.9793,1.7863) -- (-1.0094,1.7733) -- (-1.0384,1.7599) -- (-1.0661,1.7462) -- (-1.0924,1.7321) -- (-1.1175,1.7176) -- (-1.1412,1.7029) -- (-1.1635,1.6878);
\draw[draw=black!12,line width=.35pt] (-1.1635,1.6878) -- (-1.1844,1.6724) -- (-1.2038,1.6568) -- (-1.2218,1.6410) -- (-1.2382,1.6249) -- (-1.2532,1.6086) -- (-1.2667,1.5921) -- (-1.2786,1.5755) -- (-1.2889,1.5587) -- (-1.2977,1.5418) -- (-1.3049,1.5247) -- (-1.3105,1.5076) -- (-1.3145,1.4905) -- (-1.3169,1.4733) -- (-1.3177,1.4560) -- (-1.3169,1.4388) -- (-1.3145,1.4216) -- (-1.3105,1.4044) -- (-1.3049,1.3873) -- (-1.2977,1.3703) -- (-1.2889,1.3534) -- (-1.2786,1.3366) -- (-1.2667,1.3200) -- (-1.2532,1.3035) -- (-1.2382,1.2872) -- (-1.2218,1.2711) -- (-1.2038,1.2553) -- (-1.1844,1.2397) -- (-1.1635,1.2243) -- (-1.1412,1.2092) -- (-1.1175,1.1945) -- (-1.0924,1.1800) -- (-1.0661,1.1659) -- (-1.0384,1.1521) -- (-1.0094,1.1387) -- (-0.9793,1.1257) -- (-0.9479,1.1131) -- (-0.9154,1.1010) -- (-0.8817,1.0892) -- (-0.8470,1.0779) -- (-0.8113,1.0671) -- (-0.7745,1.0567) -- (-0.7369,1.0468) -- (-0.6983,1.0374) -- (-0.6589,1.0285) -- (-0.6186,1.0202) -- (-0.5776,1.0124) -- (-0.5360,1.0051) -- (-0.4936,0.9984) -- (-0.4507,0.9922) -- (-0.4072,0.9866) -- (-0.3632,0.9815) -- (-0.3188,0.9771) -- (-0.2740,0.9732) -- (-0.2288,0.9699) -- (-0.1834,0.9672) -- (-0.1377,0.9651) -- (-0.0919,0.9636) -- (-0.0460,0.9627) -- (-0.0000,0.9624) -- (0.0460,0.9627) -- (0.0919,0.9636) -- (0.1377,0.9651) -- (0.1834,0.9672) -- (0.2288,0.9699) -- (0.2740,0.9732) -- (0.3188,0.9771) -- (0.3632,0.9815) -- (0.4072,0.9866) -- (0.4507,0.9922) -- (0.4936,0.9984) -- (0.5360,1.0051) -- (0.5776,1.0124) -- (0.6186,1.0202) -- (0.6589,1.0285) -- (0.6983,1.0374) -- (0.7369,1.0468) -- (0.7745,1.0567) -- (0.8113,1.0671) -- (0.8470,1.0779) -- (0.8817,1.0892) -- (0.9154,1.1010) -- (0.9479,1.1131) -- (0.9793,1.1257) -- (1.0094,1.1387) -- (1.0384,1.1521) -- (1.0661,1.1659) -- (1.0924,1.1800) -- (1.1175,1.1945) -- (1.1412,1.2092) -- (1.1635,1.2243) -- (1.1844,1.2397) -- (1.2038,1.2553) -- (1.2218,1.2711) -- (1.2382,1.2872) -- (1.2532,1.3035) -- (1.2667,1.3200) -- (1.2786,1.3366) -- (1.2889,1.3534) -- (1.2977,1.3703) -- (1.3049,1.3873) -- (1.3105,1.4044) -- (1.3145,1.4216) -- (1.3169,1.4388) -- (1.3177,1.4560);
\draw[draw=black!12,line width=.35pt] (1.8579,0.8033) -- (1.8568,0.8276) -- (1.8534,0.8518) -- (1.8478,0.8760) -- (1.8398,0.9001) -- (1.8297,0.9241) -- (1.8173,0.9480);
\draw[draw=black!12,line width=.35pt,opacity=.30,densely dashed] (1.8173,0.9480) -- (1.8027,0.9717) -- (1.7860,0.9951) -- (1.7670,1.0184) -- (1.7459,1.0413) -- (1.7226,1.0640) -- (1.6973,1.0864) -- (1.6699,1.1084) -- (1.6405,1.1300) -- (1.6090,1.1513) -- (1.5756,1.1721) -- (1.5403,1.1925) -- (1.5031,1.2124) -- (1.4641,1.2318) -- (1.4233,1.2507) -- (1.3807,1.2690) -- (1.3365,1.2868) -- (1.2906,1.3039) -- (1.2432,1.3205) -- (1.1943,1.3364) -- (1.1439,1.3517) -- (1.0921,1.3664) -- (1.0389,1.3803) -- (0.9846,1.3935) -- (0.9290,1.4060) -- (0.8722,1.4178) -- (0.8145,1.4288) -- (0.7557,1.4391) -- (0.6960,1.4486) -- (0.6354,1.4573) -- (0.5741,1.4652) -- (0.5121,1.4723) -- (0.4495,1.4786) -- (0.3863,1.4841) -- (0.3226,1.4887) -- (0.2586,1.4925) -- (0.1942,1.4955) -- (0.1296,1.4976) -- (0.0648,1.4989) -- (0.0000,1.4993) -- (-0.0648,1.4989) -- (-0.1296,1.4976) -- (-0.1942,1.4955) -- (-0.2586,1.4925) -- (-0.3226,1.4887) -- (-0.3863,1.4841) -- (-0.4495,1.4786) -- (-0.5121,1.4723) -- (-0.5741,1.4652) -- (-0.6354,1.4573) -- (-0.6960,1.4486) -- (-0.7557,1.4391) -- (-0.8145,1.4288) -- (-0.8722,1.4178) -- (-0.9290,1.4060) -- (-0.9846,1.3935) -- (-1.0389,1.3803) -- (-1.0921,1.3664) -- (-1.1439,1.3517) -- (-1.1943,1.3364) -- (-1.2432,1.3205) -- (-1.2906,1.3039) -- (-1.3365,1.2868) -- (-1.3807,1.2690) -- (-1.4233,1.2507) -- (-1.4641,1.2318) -- (-1.5031,1.2124) -- (-1.5403,1.1925) -- (-1.5756,1.1721) -- (-1.6090,1.1513) -- (-1.6405,1.1300) -- (-1.6699,1.1084) -- (-1.6973,1.0864) -- (-1.7226,1.0640) -- (-1.7459,1.0413) -- (-1.7670,1.0184) -- (-1.7860,0.9951) -- (-1.8027,0.9717) -- (-1.8173,0.9480) -- (-1.8297,0.9241);
\draw[draw=black!12,line width=.35pt] (-1.8297,0.9241) -- (-1.8398,0.9001) -- (-1.8478,0.8760) -- (-1.8534,0.8518) -- (-1.8568,0.8276) -- (-1.8579,0.8033) -- (-1.8568,0.7790) -- (-1.8534,0.7547) -- (-1.8478,0.7305) -- (-1.8398,0.7064) -- (-1.8297,0.6824) -- (-1.8173,0.6586) -- (-1.8027,0.6349) -- (-1.7860,0.6114) -- (-1.7670,0.5882) -- (-1.7459,0.5652) -- (-1.7226,0.5426) -- (-1.6973,0.5202) -- (-1.6699,0.4982) -- (-1.6405,0.4765) -- (-1.6090,0.4553) -- (-1.5756,0.4345) -- (-1.5403,0.4141) -- (-1.5031,0.3942) -- (-1.4641,0.3748) -- (-1.4233,0.3559) -- (-1.3807,0.3376) -- (-1.3365,0.3198) -- (-1.2906,0.3026) -- (-1.2432,0.2861) -- (-1.1943,0.2701) -- (-1.1439,0.2548) -- (-1.0921,0.2402) -- (-1.0389,0.2263) -- (-0.9846,0.2130) -- (-0.9290,0.2005) -- (-0.8722,0.1888) -- (-0.8145,0.1777) -- (-0.7557,0.1675) -- (-0.6960,0.1580) -- (-0.6354,0.1493) -- (-0.5741,0.1414) -- (-0.5121,0.1343) -- (-0.4495,0.1280) -- (-0.3863,0.1225) -- (-0.3226,0.1179) -- (-0.2586,0.1141) -- (-0.1942,0.1111) -- (-0.1296,0.1090) -- (-0.0648,0.1077) -- (-0.0000,0.1073) -- (0.0648,0.1077) -- (0.1296,0.1090) -- (0.1942,0.1111) -- (0.2586,0.1141) -- (0.3226,0.1179) -- (0.3863,0.1225) -- (0.4495,0.1280) -- (0.5121,0.1343) -- (0.5741,0.1414) -- (0.6354,0.1493) -- (0.6960,0.1580) -- (0.7557,0.1675) -- (0.8145,0.1777) -- (0.8722,0.1888) -- (0.9290,0.2005) -- (0.9846,0.2130) -- (1.0389,0.2263) -- (1.0921,0.2402) -- (1.1439,0.2548) -- (1.1943,0.2701) -- (1.2432,0.2861) -- (1.2906,0.3026) -- (1.3365,0.3198) -- (1.3807,0.3376) -- (1.4233,0.3559) -- (1.4641,0.3748) -- (1.5031,0.3942) -- (1.5403,0.4141) -- (1.5756,0.4345) -- (1.6090,0.4553) -- (1.6405,0.4765) -- (1.6699,0.4982) -- (1.6973,0.5202) -- (1.7226,0.5426) -- (1.7459,0.5652) -- (1.7670,0.5882) -- (1.7860,0.6114) -- (1.8027,0.6349) -- (1.8173,0.6586) -- (1.8297,0.6824) -- (1.8398,0.7064) -- (1.8478,0.7305) -- (1.8534,0.7547) -- (1.8568,0.7790) -- (1.8579,0.8033);
\draw[draw=black!12,line width=.35pt,opacity=.30,densely dashed] (1.8579,-0.8033) -- (1.8568,-0.7790) -- (1.8534,-0.7547) -- (1.8478,-0.7305) -- (1.8398,-0.7064) -- (1.8297,-0.6824) -- (1.8173,-0.6586) -- (1.8027,-0.6349) -- (1.7860,-0.6114) -- (1.7670,-0.5882) -- (1.7459,-0.5652) -- (1.7226,-0.5426) -- (1.6973,-0.5202) -- (1.6699,-0.4982) -- (1.6405,-0.4765) -- (1.6090,-0.4553) -- (1.5756,-0.4345) -- (1.5403,-0.4141) -- (1.5031,-0.3942) -- (1.4641,-0.3748) -- (1.4233,-0.3559) -- (1.3807,-0.3376) -- (1.3365,-0.3198) -- (1.2906,-0.3026) -- (1.2432,-0.2861) -- (1.1943,-0.2701) -- (1.1439,-0.2548) -- (1.0921,-0.2402) -- (1.0389,-0.2263) -- (0.9846,-0.2130) -- (0.9290,-0.2005) -- (0.8722,-0.1888) -- (0.8145,-0.1777) -- (0.7557,-0.1675) -- (0.6960,-0.1580) -- (0.6354,-0.1493) -- (0.5741,-0.1414) -- (0.5121,-0.1343) -- (0.4495,-0.1280) -- (0.3863,-0.1225) -- (0.3226,-0.1179) -- (0.2586,-0.1141) -- (0.1942,-0.1111) -- (0.1296,-0.1090) -- (0.0648,-0.1077) -- (0.0000,-0.1073) -- (-0.0648,-0.1077) -- (-0.1296,-0.1090) -- (-0.1942,-0.1111) -- (-0.2586,-0.1141) -- (-0.3226,-0.1179) -- (-0.3863,-0.1225) -- (-0.4495,-0.1280) -- (-0.5121,-0.1343) -- (-0.5741,-0.1414) -- (-0.6354,-0.1493) -- (-0.6960,-0.1580) -- (-0.7557,-0.1675) -- (-0.8145,-0.1777) -- (-0.8722,-0.1888) -- (-0.9290,-0.2005) -- (-0.9846,-0.2130) -- (-1.0389,-0.2263) -- (-1.0921,-0.2402) -- (-1.1439,-0.2548) -- (-1.1943,-0.2701) -- (-1.2432,-0.2861) -- (-1.2906,-0.3026) -- (-1.3365,-0.3198) -- (-1.3807,-0.3376) -- (-1.4233,-0.3559) -- (-1.4641,-0.3748) -- (-1.5031,-0.3942) -- (-1.5403,-0.4141) -- (-1.5756,-0.4345) -- (-1.6090,-0.4553) -- (-1.6405,-0.4765) -- (-1.6699,-0.4982) -- (-1.6973,-0.5202) -- (-1.7226,-0.5426) -- (-1.7459,-0.5652) -- (-1.7670,-0.5882) -- (-1.7860,-0.6114) -- (-1.8027,-0.6349) -- (-1.8173,-0.6586) -- (-1.8297,-0.6824) -- (-1.8398,-0.7064) -- (-1.8478,-0.7305) -- (-1.8534,-0.7547) -- (-1.8568,-0.7790) -- (-1.8579,-0.8033) -- (-1.8568,-0.8276) -- (-1.8534,-0.8518) -- (-1.8478,-0.8760) -- (-1.8398,-0.9001) -- (-1.8297,-0.9241) -- (-1.8173,-0.9480);
\draw[draw=black!12,line width=.35pt] (-1.8173,-0.9480) -- (-1.8027,-0.9717) -- (-1.7860,-0.9951) -- (-1.7670,-1.0184) -- (-1.7459,-1.0413) -- (-1.7226,-1.0640) -- (-1.6973,-1.0864) -- (-1.6699,-1.1084) -- (-1.6405,-1.1300) -- (-1.6090,-1.1513) -- (-1.5756,-1.1721) -- (-1.5403,-1.1925) -- (-1.5031,-1.2124) -- (-1.4641,-1.2318) -- (-1.4233,-1.2507) -- (-1.3807,-1.2690) -- (-1.3365,-1.2868) -- (-1.2906,-1.3039) -- (-1.2432,-1.3205) -- (-1.1943,-1.3364) -- (-1.1439,-1.3517) -- (-1.0921,-1.3664) -- (-1.0389,-1.3803) -- (-0.9846,-1.3935) -- (-0.9290,-1.4060) -- (-0.8722,-1.4178) -- (-0.8145,-1.4288) -- (-0.7557,-1.4391) -- (-0.6960,-1.4486) -- (-0.6354,-1.4573) -- (-0.5741,-1.4652) -- (-0.5121,-1.4723) -- (-0.4495,-1.4786) -- (-0.3863,-1.4841) -- (-0.3226,-1.4887) -- (-0.2586,-1.4925) -- (-0.1942,-1.4955) -- (-0.1296,-1.4976) -- (-0.0648,-1.4989) -- (-0.0000,-1.4993) -- (0.0648,-1.4989) -- (0.1296,-1.4976) -- (0.1942,-1.4955) -- (0.2586,-1.4925) -- (0.3226,-1.4887) -- (0.3863,-1.4841) -- (0.4495,-1.4786) -- (0.5121,-1.4723) -- (0.5741,-1.4652) -- (0.6354,-1.4573) -- (0.6960,-1.4486) -- (0.7557,-1.4391) -- (0.8145,-1.4288) -- (0.8722,-1.4178) -- (0.9290,-1.4060) -- (0.9846,-1.3935) -- (1.0389,-1.3803) -- (1.0921,-1.3664) -- (1.1439,-1.3517) -- (1.1943,-1.3364) -- (1.2432,-1.3205) -- (1.2906,-1.3039) -- (1.3365,-1.2868) -- (1.3807,-1.2690) -- (1.4233,-1.2507) -- (1.4641,-1.2318) -- (1.5031,-1.2124) -- (1.5403,-1.1925) -- (1.5756,-1.1721) -- (1.6090,-1.1513) -- (1.6405,-1.1300) -- (1.6699,-1.1084) -- (1.6973,-1.0864) -- (1.7226,-1.0640) -- (1.7459,-1.0413) -- (1.7670,-1.0184) -- (1.7860,-0.9951) -- (1.8027,-0.9717) -- (1.8173,-0.9480) -- (1.8297,-0.9241);
\draw[draw=black!12,line width=.35pt,opacity=.30,densely dashed] (1.8297,-0.9241) -- (1.8398,-0.9001) -- (1.8478,-0.8760) -- (1.8534,-0.8518) -- (1.8568,-0.8276) -- (1.8579,-0.8033);
\draw[draw=black!12,line width=.35pt,opacity=.30,densely dashed] (1.3177,-1.4560) -- (1.3169,-1.4388) -- (1.3145,-1.4216) -- (1.3105,-1.4044) -- (1.3049,-1.3873) -- (1.2977,-1.3703) -- (1.2889,-1.3534) -- (1.2786,-1.3366) -- (1.2667,-1.3200) -- (1.2532,-1.3035) -- (1.2382,-1.2872) -- (1.2218,-1.2711) -- (1.2038,-1.2553) -- (1.1844,-1.2397) -- (1.1635,-1.2243) -- (1.1412,-1.2092) -- (1.1175,-1.1945) -- (1.0924,-1.1800) -- (1.0661,-1.1659) -- (1.0384,-1.1521) -- (1.0094,-1.1387) -- (0.9793,-1.1257) -- (0.9479,-1.1131) -- (0.9154,-1.1010) -- (0.8817,-1.0892) -- (0.8470,-1.0779) -- (0.8113,-1.0671) -- (0.7745,-1.0567) -- (0.7369,-1.0468) -- (0.6983,-1.0374) -- (0.6589,-1.0285) -- (0.6186,-1.0202) -- (0.5776,-1.0124) -- (0.5360,-1.0051) -- (0.4936,-0.9984) -- (0.4507,-0.9922) -- (0.4072,-0.9866) -- (0.3632,-0.9815) -- (0.3188,-0.9771) -- (0.2740,-0.9732) -- (0.2288,-0.9699) -- (0.1834,-0.9672) -- (0.1377,-0.9651) -- (0.0919,-0.9636) -- (0.0460,-0.9627) -- (0.0000,-0.9624) -- (-0.0460,-0.9627) -- (-0.0919,-0.9636) -- (-0.1377,-0.9651) -- (-0.1834,-0.9672) -- (-0.2288,-0.9699) -- (-0.2740,-0.9732) -- (-0.3188,-0.9771) -- (-0.3632,-0.9815) -- (-0.4072,-0.9866) -- (-0.4507,-0.9922) -- (-0.4936,-0.9984) -- (-0.5360,-1.0051) -- (-0.5776,-1.0124) -- (-0.6186,-1.0202) -- (-0.6589,-1.0285) -- (-0.6983,-1.0374) -- (-0.7369,-1.0468) -- (-0.7745,-1.0567) -- (-0.8113,-1.0671) -- (-0.8470,-1.0779) -- (-0.8817,-1.0892) -- (-0.9154,-1.1010) -- (-0.9479,-1.1131) -- (-0.9793,-1.1257) -- (-1.0094,-1.1387) -- (-1.0384,-1.1521) -- (-1.0661,-1.1659) -- (-1.0924,-1.1800) -- (-1.1175,-1.1945) -- (-1.1412,-1.2092) -- (-1.1635,-1.2243) -- (-1.1844,-1.2397) -- (-1.2038,-1.2553) -- (-1.2218,-1.2711) -- (-1.2382,-1.2872) -- (-1.2532,-1.3035) -- (-1.2667,-1.3200) -- (-1.2786,-1.3366) -- (-1.2889,-1.3534) -- (-1.2977,-1.3703) -- (-1.3049,-1.3873) -- (-1.3105,-1.4044) -- (-1.3145,-1.4216) -- (-1.3169,-1.4388) -- (-1.3177,-1.4560) -- (-1.3169,-1.4733) -- (-1.3145,-1.4905) -- (-1.3105,-1.5076) -- (-1.3049,-1.5247) -- (-1.2977,-1.5418) -- (-1.2889,-1.5587) -- (-1.2786,-1.5755) -- (-1.2667,-1.5921) -- (-1.2532,-1.6086) -- (-1.2382,-1.6249) -- (-1.2218,-1.6410) -- (-1.2038,-1.6568) -- (-1.1844,-1.6724) -- (-1.1635,-1.6878) -- (-1.1412,-1.7029);
\draw[draw=black!12,line width=.35pt] (-1.1412,-1.7029) -- (-1.1175,-1.7176) -- (-1.0924,-1.7321) -- (-1.0661,-1.7462) -- (-1.0384,-1.7599) -- (-1.0094,-1.7733) -- (-0.9793,-1.7863) -- (-0.9479,-1.7989) -- (-0.9154,-1.8111) -- (-0.8817,-1.8229) -- (-0.8470,-1.8342) -- (-0.8113,-1.8450) -- (-0.7745,-1.8554) -- (-0.7369,-1.8653) -- (-0.6983,-1.8747) -- (-0.6589,-1.8835) -- (-0.6186,-1.8919) -- (-0.5776,-1.8997) -- (-0.5360,-1.9070) -- (-0.4936,-1.9137) -- (-0.4507,-1.9199) -- (-0.4072,-1.9255) -- (-0.3632,-1.9305) -- (-0.3188,-1.9350) -- (-0.2740,-1.9389) -- (-0.2288,-1.9422) -- (-0.1834,-1.9449) -- (-0.1377,-1.9470) -- (-0.0919,-1.9485) -- (-0.0460,-1.9494) -- (-0.0000,-1.9497) -- (0.0460,-1.9494) -- (0.0919,-1.9485) -- (0.1377,-1.9470) -- (0.1834,-1.9449) -- (0.2288,-1.9422) -- (0.2740,-1.9389) -- (0.3188,-1.9350) -- (0.3632,-1.9305) -- (0.4072,-1.9255) -- (0.4507,-1.9199) -- (0.4936,-1.9137) -- (0.5360,-1.9070) -- (0.5776,-1.8997) -- (0.6186,-1.8919) -- (0.6589,-1.8835) -- (0.6983,-1.8747) -- (0.7369,-1.8653) -- (0.7745,-1.8554) -- (0.8113,-1.8450) -- (0.8470,-1.8342) -- (0.8817,-1.8229) -- (0.9154,-1.8111) -- (0.9479,-1.7989) -- (0.9793,-1.7863) -- (1.0094,-1.7733) -- (1.0384,-1.7599) -- (1.0661,-1.7462) -- (1.0924,-1.7321) -- (1.1175,-1.7176) -- (1.1412,-1.7029) -- (1.1635,-1.6878);
\draw[draw=black!12,line width=.35pt,opacity=.30,densely dashed] (1.1635,-1.6878) -- (1.1844,-1.6724) -- (1.2038,-1.6568) -- (1.2218,-1.6410) -- (1.2382,-1.6249) -- (1.2532,-1.6086) -- (1.2667,-1.5921) -- (1.2786,-1.5755) -- (1.2889,-1.5587) -- (1.2977,-1.5418) -- (1.3049,-1.5247) -- (1.3105,-1.5076) -- (1.3145,-1.4905) -- (1.3169,-1.4733) -- (1.3177,-1.4560);
% the great circle C_U = span(U) \cap S^2
\draw[gc] (2.0500,0.0000) -- (2.0488,0.0268);
\draw[gc,opacity=.30,densely dashed] (2.0488,0.0268) -- (2.0450,0.0536) -- (2.0388,0.0803) -- (2.0300,0.1069) -- (2.0189,0.1334) -- (2.0052,0.1597) -- (1.9891,0.1858) -- (1.9706,0.2117) -- (1.9497,0.2373) -- (1.9264,0.2627) -- (1.9007,0.2877) -- (1.8728,0.3124) -- (1.8425,0.3366) -- (1.8100,0.3605) -- (1.7754,0.3840) -- (1.7385,0.4069) -- (1.6995,0.4294) -- (1.6585,0.4514) -- (1.6154,0.4728) -- (1.5704,0.4936) -- (1.5234,0.5139) -- (1.4746,0.5335) -- (1.4240,0.5524) -- (1.3717,0.5707) -- (1.3177,0.5883) -- (1.2621,0.6051) -- (1.2050,0.6213) -- (1.1463,0.6367) -- (1.0863,0.6513) -- (1.0250,0.6651) -- (0.9624,0.6781) -- (0.8987,0.6902) -- (0.8338,0.7016) -- (0.7679,0.7120) -- (0.7011,0.7216) -- (0.6335,0.7304) -- (0.5651,0.7382) -- (0.4959,0.7451) -- (0.4262,0.7512) -- (0.3560,0.7563) -- (0.2853,0.7605) -- (0.2143,0.7637) -- (0.1430,0.7661) -- (0.0715,0.7675) -- (0.0000,0.7679) -- (-0.0715,0.7675) -- (-0.1430,0.7661) -- (-0.2143,0.7637) -- (-0.2853,0.7605) -- (-0.3560,0.7563) -- (-0.4262,0.7512) -- (-0.4959,0.7451) -- (-0.5651,0.7382) -- (-0.6335,0.7304) -- (-0.7011,0.7216) -- (-0.7679,0.7120) -- (-0.8338,0.7016) -- (-0.8987,0.6902) -- (-0.9624,0.6781) -- (-1.0250,0.6651) -- (-1.0863,0.6513) -- (-1.1463,0.6367) -- (-1.2050,0.6213) -- (-1.2621,0.6051) -- (-1.3177,0.5883) -- (-1.3717,0.5707) -- (-1.4240,0.5524) -- (-1.4746,0.5335) -- (-1.5234,0.5139) -- (-1.5704,0.4936) -- (-1.6154,0.4728) -- (-1.6585,0.4514) -- (-1.6995,0.4294) -- (-1.7385,0.4069) -- (-1.7754,0.3840) -- (-1.8100,0.3605) -- (-1.8425,0.3366) -- (-1.8728,0.3124) -- (-1.9007,0.2877) -- (-1.9264,0.2627) -- (-1.9497,0.2373) -- (-1.9706,0.2117) -- (-1.9891,0.1858) -- (-2.0052,0.1597) -- (-2.0189,0.1334) -- (-2.0300,0.1069) -- (-2.0388,0.0803) -- (-2.0450,0.0536) -- (-2.0488,0.0268) -- (-2.0500,0.0000) -- (-2.0488,-0.0268);
\draw[gc] (-2.0488,-0.0268) -- (-2.0450,-0.0536) -- (-2.0388,-0.0803) -- (-2.0300,-0.1069) -- (-2.0189,-0.1334) -- (-2.0052,-0.1597) -- (-1.9891,-0.1858) -- (-1.9706,-0.2117) -- (-1.9497,-0.2373) -- (-1.9264,-0.2627) -- (-1.9007,-0.2877) -- (-1.8728,-0.3124) -- (-1.8425,-0.3366) -- (-1.8100,-0.3605) -- (-1.7754,-0.3840) -- (-1.7385,-0.4069) -- (-1.6995,-0.4294) -- (-1.6585,-0.4514) -- (-1.6154,-0.4728) -- (-1.5704,-0.4936) -- (-1.5234,-0.5139) -- (-1.4746,-0.5335) -- (-1.4240,-0.5524) -- (-1.3717,-0.5707) -- (-1.3177,-0.5883) -- (-1.2621,-0.6051) -- (-1.2050,-0.6213) -- (-1.1463,-0.6367) -- (-1.0863,-0.6513) -- (-1.0250,-0.6651) -- (-0.9624,-0.6781) -- (-0.8987,-0.6902) -- (-0.8338,-0.7016) -- (-0.7679,-0.7120) -- (-0.7011,-0.7216) -- (-0.6335,-0.7304) -- (-0.5651,-0.7382) -- (-0.4959,-0.7451) -- (-0.4262,-0.7512) -- (-0.3560,-0.7563) -- (-0.2853,-0.7605) -- (-0.2143,-0.7637) -- (-0.1430,-0.7661) -- (-0.0715,-0.7675) -- (-0.0000,-0.7679) -- (0.0715,-0.7675) -- (0.1430,-0.7661) -- (0.2143,-0.7637) -- (0.2853,-0.7605) -- (0.3560,-0.7563) -- (0.4262,-0.7512) -- (0.4959,-0.7451) -- (0.5651,-0.7382) -- (0.6335,-0.7304) -- (0.7011,-0.7216) -- (0.7679,-0.7120) -- (0.8338,-0.7016) -- (0.8987,-0.6902) -- (0.9624,-0.6781) -- (1.0250,-0.6651) -- (1.0863,-0.6513) -- (1.1463,-0.6367) -- (1.2050,-0.6213) -- (1.2621,-0.6051) -- (1.3177,-0.5883) -- (1.3717,-0.5707) -- (1.4240,-0.5524) -- (1.4746,-0.5335) -- (1.5234,-0.5139) -- (1.5704,-0.4936) -- (1.6154,-0.4728) -- (1.6585,-0.4514) -- (1.6995,-0.4294) -- (1.7385,-0.4069) -- (1.7754,-0.3840) -- (1.8100,-0.3605) -- (1.8425,-0.3366) -- (1.8728,-0.3124) -- (1.9007,-0.2877) -- (1.9264,-0.2627) -- (1.9497,-0.2373) -- (1.9706,-0.2117) -- (1.9891,-0.1858) -- (2.0052,-0.1597) -- (2.0189,-0.1334) -- (2.0300,-0.1069) -- (2.0388,-0.0803) -- (2.0450,-0.0536) -- (2.0488,-0.0268) -- (2.0500,-0.0000);
% null set of P^U (the poles of the adapted frame)
\draw[draw=black!45,line width=.6pt] (-0.0550,1.8457) -- (0.0550,1.9557) (-0.0550,1.9557) -- (0.0550,1.8457);
\node[left,font=\scriptsize,text=black!60] at (-0.1000,1.9007) {$U^{\!\top}x=0$};
\draw[traj] (-1.0930,1.2614) -- (-1.1451,1.2048) -- (-1.1956,1.1465) -- (-1.2444,1.0866) -- (-1.2913,1.0251) -- (-1.3365,0.9621) -- (-1.3797,0.8978) -- (-1.4210,0.8321) -- (-1.4602,0.7653) -- (-1.4973,0.6974) -- (-1.5323,0.6285) -- (-1.5651,0.5587) -- (-1.5957,0.4881) -- (-1.6240,0.4168) -- (-1.6499,0.3449) -- (-1.6735,0.2725) -- (-1.6947,0.1997) -- (-1.7135,0.1267) -- (-1.7298,0.0534) -- (-1.7437,-0.0199) -- (-1.7551,-0.0932) -- (-1.7639,-0.1663) -- (-1.7703,-0.2393) -- (-1.7741,-0.3118) -- (-1.7754,-0.3840);
\node[srcpt] at (-1.0930,1.2614) {};
\node[srcpr] at (-1.7754,-0.3840) {};
\draw[traj] (-0.5743,0.4991) -- (-0.5844,0.4488) -- (-0.5941,0.3982) -- (-0.6033,0.3473) -- (-0.6122,0.2962) -- (-0.6207,0.2449) -- (-0.6288,0.1935) -- (-0.6365,0.1419) -- (-0.6438,0.0902) -- (-0.6507,0.0385) -- (-0.6571,-0.0132) -- (-0.6631,-0.0650) -- (-0.6687,-0.1167) -- (-0.6738,-0.1683) -- (-0.6786,-0.2198) -- (-0.6828,-0.2712) -- (-0.6867,-0.3224) -- (-0.6900,-0.3733) -- (-0.6930,-0.4241) -- (-0.6955,-0.4746) -- (-0.6975,-0.5247) -- (-0.6991,-0.5745) -- (-0.7002,-0.6240) -- (-0.7009,-0.6730) -- (-0.7011,-0.7216);
\node[srcpt] at (-0.5743,0.4991) {};
\node[srcpr] at (-0.7011,-0.7216) {};
\draw[traj] (0.2409,1.3568) -- (0.2623,1.2856) -- (0.2831,1.2117) -- (0.3034,1.1352) -- (0.3230,1.0564) -- (0.3419,0.9753) -- (0.3602,0.8922) -- (0.3776,0.8073) -- (0.3943,0.7206) -- (0.4101,0.6324) -- (0.4251,0.5429) -- (0.4392,0.4523) -- (0.4524,0.3607) -- (0.4646,0.2683) -- (0.4759,0.1754) -- (0.4861,0.0821) -- (0.4953,-0.0113) -- (0.5035,-0.1048) -- (0.5107,-0.1980) -- (0.5167,-0.2908) -- (0.5217,-0.3830) -- (0.5256,-0.4744) -- (0.5284,-0.5647) -- (0.5300,-0.6539) -- (0.5306,-0.7418);
\node[srcpt] at (0.2409,1.3568) {};
\node[srcpr] at (0.5306,-0.7418) {};
\draw[traj] (1.4346,0.3221) -- (1.4456,0.2883) -- (1.4560,0.2543) -- (1.4661,0.2203) -- (1.4757,0.1862) -- (1.4848,0.1521) -- (1.4935,0.1179) -- (1.5018,0.0837) -- (1.5096,0.0494) -- (1.5169,0.0151) -- (1.5237,-0.0191) -- (1.5301,-0.0534) -- (1.5361,-0.0877) -- (1.5415,-0.1219) -- (1.5465,-0.1561) -- (1.5511,-0.1902) -- (1.5551,-0.2243) -- (1.5587,-0.2583) -- (1.5618,-0.2922) -- (1.5644,-0.3261) -- (1.5666,-0.3598) -- (1.5682,-0.3935) -- (1.5694,-0.4270) -- (1.5702,-0.4604) -- (1.5704,-0.4936);
\node[srcpt] at (1.4346,0.3221) {};
\node[srcpr] at (1.5704,-0.4936) {};
\draw[traj] (1.3673,1.1134) -- (1.4088,1.0627) -- (1.4489,1.0109) -- (1.4875,0.9581) -- (1.5246,0.9043) -- (1.5601,0.8495) -- (1.5941,0.7939) -- (1.6264,0.7375) -- (1.6570,0.6804) -- (1.6860,0.6225) -- (1.7132,0.5640) -- (1.7386,0.5049) -- (1.7623,0.4453) -- (1.7842,0.3852) -- (1.8043,0.3248) -- (1.8225,0.2640) -- (1.8388,0.2030) -- (1.8532,0.1417) -- (1.8658,0.0803) -- (1.8765,0.0188) -- (1.8852,-0.0427) -- (1.8920,-0.1042) -- (1.8968,-0.1655) -- (1.8998,-0.2267) -- (1.9007,-0.2877);
\node[srcpt] at (1.3673,1.1134) {};
\node[srcpr] at (1.9007,-0.2877) {};
\draw[traj] (-1.1423,-1.5981) -- (-1.1665,-1.5654) -- (-1.1898,-1.5314) -- (-1.2123,-1.4963) -- (-1.2338,-1.4600) -- (-1.2543,-1.4226) -- (-1.2739,-1.3842) -- (-1.2925,-1.3446) -- (-1.3102,-1.3041) -- (-1.3268,-1.2625) -- (-1.3424,-1.2200) -- (-1.3570,-1.1766) -- (-1.3706,-1.1322) -- (-1.3831,-1.0870) -- (-1.3946,-1.0410) -- (-1.4050,-0.9942) -- (-1.4143,-0.9466) -- (-1.4225,-0.8983) -- (-1.4297,-0.8493) -- (-1.4358,-0.7996) -- (-1.4407,-0.7494) -- (-1.4446,-0.6985) -- (-1.4474,-0.6472) -- (-1.4490,-0.5953) -- (-1.4496,-0.5430);
\node[tgtpt] at (-1.1423,-1.5981) {};
\node[tgtpr] at (-1.4496,-0.5430) {};
\draw[traj] (-0.2681,-1.3647) -- (-0.2695,-1.3424) -- (-0.2708,-1.3197) -- (-0.2721,-1.2968) -- (-0.2733,-1.2737) -- (-0.2745,-1.2502) -- (-0.2756,-1.2265) -- (-0.2766,-1.2025) -- (-0.2776,-1.1783) -- (-0.2785,-1.1538) -- (-0.2794,-1.1291) -- (-0.2802,-1.1042) -- (-0.2810,-1.0790) -- (-0.2817,-1.0536) -- (-0.2823,-1.0279) -- (-0.2829,-1.0021) -- (-0.2834,-0.9760) -- (-0.2838,-0.9497) -- (-0.2842,-0.9232) -- (-0.2846,-0.8966) -- (-0.2848,-0.8697) -- (-0.2850,-0.8427) -- (-0.2852,-0.8154) -- (-0.2853,-0.7880) -- (-0.2853,-0.7605);
\node[tgtpt] at (-0.2681,-1.3647) {};
\node[tgtpr] at (-0.2853,-0.7605) {};
\draw[traj] (0.6129,-1.8608) -- (0.6350,-1.8327) -- (0.6563,-1.8024) -- (0.6769,-1.7700) -- (0.6967,-1.7356) -- (0.7157,-1.6991) -- (0.7339,-1.6607) -- (0.7512,-1.6203) -- (0.7676,-1.5780) -- (0.7831,-1.5338) -- (0.7977,-1.4879) -- (0.8114,-1.4402) -- (0.8241,-1.3909) -- (0.8359,-1.3399) -- (0.8467,-1.2874) -- (0.8565,-1.2333) -- (0.8653,-1.1779) -- (0.8731,-1.1210) -- (0.8798,-1.0628) -- (0.8856,-1.0034) -- (0.8903,-0.9428) -- (0.8939,-0.8812) -- (0.8966,-0.8184) -- (0.8981,-0.7548) -- (0.8987,-0.6902);
\node[tgtpt] at (0.6129,-1.8608) {};
\node[tgtpr] at (0.8987,-0.6902) {};
\draw[traj] (1.0639,-1.4409) -- (1.0752,-1.4124) -- (1.0861,-1.3832) -- (1.0965,-1.3536) -- (1.1064,-1.3233) -- (1.1159,-1.2925) -- (1.1249,-1.2612) -- (1.1335,-1.2293) -- (1.1416,-1.1969) -- (1.1492,-1.1641) -- (1.1563,-1.1307) -- (1.1630,-1.0969) -- (1.1692,-1.0627) -- (1.1749,-1.0279) -- (1.1801,-0.9928) -- (1.1848,-0.9573) -- (1.1890,-0.9213) -- (1.1927,-0.8850) -- (1.1960,-0.8483) -- (1.1987,-0.8112) -- (1.2010,-0.7739) -- (1.2027,-0.7362) -- (1.2040,-0.6981) -- (1.2047,-0.6599) -- (1.2050,-0.6213);
\node[tgtpt] at (1.0639,-1.4409) {};
\node[tgtpr] at (1.2050,-0.6213) {};
% orthogonal incidence of the geodesic with C_U
\draw[draw=black!45,line width=.4pt] (-0.5567,-0.7413) -- (-0.5567,-0.5988) -- (-0.7011,-0.5791);
\draw[draw=black!45,line width=.4pt] (2.28,0.74) -- (1.8454,0.4440);
\node[right,font=\scriptsize] at (2.26,0.86) {$\mathcal C_U=\mathrm{span}(U)\cap\Sph$};
\node[below] at (0,-2.350) {\small (a) geodesic projection onto a great circle};
% ---------- (b) the circular partial problem ----------
% atom angles below are the *projected* angles from panel (a):
%   mu: 210.0, 250.0, 285.0, 320.0, 338.0   nu: 225.0, 262.0, 296.0, 306.0
\draw[gc] (7.400,0.000) circle (1.886);
\draw[draw=transportcol,line width=1.15pt] (6.8165,-1.6031) arc[start angle=250.00,end angle=262.00,radius=1.706];
\draw[draw=transportcol,line width=1.15pt] (7.8415,-1.6479) arc[start angle=285.00,end angle=296.00,radius=1.706];
\draw[draw=transportcol,line width=1.15pt] (8.7069,-1.0966) arc[start angle=320.00,end angle=306.00,radius=1.706];
\node[srcpr] at (5.7667,-0.9430) {};
\node[srcpt] at (6.7550,-1.7723) {};
\node[srcpt] at (7.8881,-1.8217) {};
\node[srcpt] at (8.8448,-1.2123) {};
\node[srcpr] at (9.1487,-0.7065) {};
\node[tgtpr] at (6.0664,-1.3336) {};
\node[tgtpt] at (7.1375,-1.8676) {};
\node[tgtpt] at (8.2268,-1.6951) {};
\node[tgtpt] at (8.5086,-1.5258) {};
\draw[draw=freegap,line width=2.0pt] (9.2814,0.1316) arc[start angle=4,end angle=44,radius=1.886];
\node[right,font=\scriptsize,text=freegap] at (9.1960,0.7996) {$\theta^\star$};
\node[below] at (7.400,-2.350) {\small (b) the circular partial problem};
\node[srcpt] at (0.850,-3.000) {};
\node[right,font=\scriptsize] at (1.070,-3.000) {atom of $\mu$};
\node[tgtpt] at (3.450,-3.000) {};
\node[right,font=\scriptsize] at (3.670,-3.000) {atom of $\nu$};
\node[srcpr] at (6.400,-3.000) {};
\node[right,font=\scriptsize] at (6.620,-3.000) {projection $P^{U}\!(x)$};
\draw[draw=transportcol,line width=1.15pt] (0.670,-3.450) to[bend left=35] (1.030,-3.450);
\node[right,font=\scriptsize] at (1.070,-3.450) {transported pair};
\node[tgtpr] at (3.450,-3.450) {};
\node[right,font=\scriptsize] at (3.670,-3.450) {unmatched atom};
\draw[draw=freegap,line width=2.0pt] (6.220,-3.450) to[bend left=35] (6.580,-3.450);
\node[right,font=\scriptsize] at (6.620,-3.450) {free gap $\theta^\star$};
\end{tikzpicture}

==> fig_timings_iclr.tex <==
% Generated by benchmarks/make_tikz_figure.py from benchmarks/timings.csv.
% Do not edit by hand; re-run the script after a new benchmark.
% source data: seed 20260804, 5 repetitions, numpy 2.4.6.
\centering
\begin{tikzpicture}[
  font=\small,
  every node/.style={inner sep=1pt},
  ax/.style={draw=black!70,line width=.7pt},
  grid/.style={draw=black!12,line width=.4pt},
  meas/.style={line width=1.1pt},
  extrap/.style={line width=1.0pt,densely dashed}
]
% --- grid ---
\draw[grid] (0.000,0) -- (0.000,2.760);
\draw[grid] (1.120,0) -- (1.120,2.760);
\draw[grid] (2.240,0) -- (2.240,2.760);
\draw[grid] (3.360,0) -- (3.360,2.760);
\draw[grid] (4.480,0) -- (4.480,2.760);
\draw[grid] (0,0.000) -- (4.480,0.000);
\draw[grid] (0,0.230) -- (4.480,0.230);
\draw[grid] (0,0.460) -- (4.480,0.460);
\draw[grid] (0,0.690) -- (4.480,0.690);
\draw[grid] (0,0.920) -- (4.480,0.920);
\draw[grid] (0,1.150) -- (4.480,1.150);
\draw[grid] (0,1.380) -- (4.480,1.380);
\draw[grid] (0,1.610) -- (4.480,1.610);
\draw[grid] (0,1.840) -- (4.480,1.840);
\draw[grid] (0,2.070) -- (4.480,2.070);
\draw[grid] (0,2.300) -- (4.480,2.300);
\draw[grid] (0,2.530) -- (4.480,2.530);
\draw[grid] (0,2.760) -- (4.480,2.760);
\draw[ax] (0,0) rectangle (4.480,2.760);
% --- ticks ---
\draw[ax] (0.000,0) -- (0.000,-.09);
\node[below] at (0.000,-.12) {$10^{2}$};
\draw[ax] (1.120,0) -- (1.120,-.09);
\node[below] at (1.120,-.12) {$10^{3}$};
\draw[ax] (2.240,0) -- (2.240,-.09);
\node[below] at (2.240,-.12) {$10^{4}$};
\draw[ax] (3.360,0) -- (3.360,-.09);
\node[below] at (3.360,-.12) {$10^{5}$};
\draw[ax] (4.480,0) -- (4.480,-.09);
\node[below] at (4.480,-.12) {$10^{6}$};
\draw[ax] (0,0.230) -- (-.09,0.230);
\node[left] at (-.12,0.230) {$10^{-4}$};
\draw[ax] (0,0.690) -- (-.09,0.690);
\node[left] at (-.12,0.690) {$10^{-2}$};
\draw[ax] (0,1.150) -- (-.09,1.150);
\node[left] at (-.12,1.150) {$10^{0}$};
\draw[ax] (0,1.610) -- (-.09,1.610);
\node[left] at (-.12,1.610) {$10^{2}$};
\draw[ax] (0,2.070) -- (-.09,2.070);
\node[left] at (-.12,2.070) {$10^{4}$};
\draw[ax] (0,2.530) -- (-.09,2.530);
\node[left] at (-.12,2.530) {$10^{6}$};
\node[below] at (2.240,-.62) {$N=n+m$};
\node[rotate=90,above] at (-0.78,1.380) {time (s), full profile for all $k$};
% --- pawc_numba ---
\draw[meas,transportcol] plot coordinates {(0.000,0.142) (0.534,0.164) (1.120,0.259) (1.654,0.386) (2.240,0.516) (2.774,0.634) (3.360,0.767) (3.894,0.895) (4.480,1.049)};
\filldraw[draw=transportcol,fill=transportcol,line width=.6pt] (0.000,0.142) circle (1.7pt);
\filldraw[draw=transportcol,fill=transportcol,line width=.6pt] (0.534,0.164) circle (1.7pt);
\filldraw[draw=transportcol,fill=transportcol,line width=.6pt] (1.120,0.259) circle (1.7pt);
\filldraw[draw=transportcol,fill=transportcol,line width=.6pt] (1.654,0.386) circle (1.7pt);
\filldraw[draw=transportcol,fill=transportcol,line width=.6pt] (2.240,0.516) circle (1.7pt);
\filldraw[draw=transportcol,fill=transportcol,line width=.6pt] (2.774,0.634) circle (1.7pt);
\filldraw[draw=transportcol,fill=transportcol,line width=.6pt] (3.360,0.767) circle (1.7pt);
\filldraw[draw=transportcol,fill=transportcol,line width=.6pt] (3.894,0.895) circle (1.7pt);
\filldraw[draw=transportcol,fill=transportcol,line width=.6pt] (4.480,1.049) circle (1.7pt);
% --- pawc ---
\draw[meas,src] plot coordinates {(0.000,0.224) (0.534,0.287) (1.120,0.401) (1.654,0.516) (2.240,0.646) (2.774,0.767) (3.360,0.928) (3.894,1.075) (4.480,1.226)};
\filldraw[draw=src,fill=src,line width=.6pt] (0.000,0.224) circle (1.7pt);
\filldraw[draw=src,fill=src,line width=.6pt] (0.534,0.287) circle (1.7pt);
\filldraw[draw=src,fill=src,line width=.6pt] (1.120,0.401) circle (1.7pt);
\filldraw[draw=src,fill=src,line width=.6pt] (1.654,0.516) circle (1.7pt);
\filldraw[draw=src,fill=src,line width=.6pt] (2.240,0.646) circle (1.7pt);
\filldraw[draw=src,fill=src,line width=.6pt] (2.774,0.767) circle (1.7pt);
\filldraw[draw=src,fill=src,line width=.6pt] (3.360,0.928) circle (1.7pt);
\filldraw[draw=src,fill=src,line width=.6pt] (3.894,1.075) circle (1.7pt);
\filldraw[draw=src,fill=src,line width=.6pt] (4.480,1.226) circle (1.7pt);
% --- baseline_cuts ---
\draw[meas,tgt] plot coordinates {(0.000,0.603) (0.534,0.804) (1.120,1.045) (1.654,1.271) (2.240,1.515) (2.774,1.737)};
\draw[extrap,tgt!70] plot coordinates {(2.774,1.737) (3.360,1.989) (3.894,2.217) (4.480,2.467)};
\filldraw[draw=tgt!70,fill=white,line width=.6pt] (3.360,1.989) +(-1.55pt,-1.55pt) rectangle +(1.55pt,1.55pt);
\filldraw[draw=tgt!70,fill=white,line width=.6pt] (3.894,2.217) +(-1.55pt,-1.55pt) rectangle +(1.55pt,1.55pt);
\filldraw[draw=tgt!70,fill=white,line width=.6pt] (4.480,2.467) +(-1.55pt,-1.55pt) rectangle +(1.55pt,1.55pt);
\filldraw[draw=tgt,fill=tgt,line width=.6pt] (0.000,0.603) +(-1.55pt,-1.55pt) rectangle +(1.55pt,1.55pt);
\filldraw[draw=tgt,fill=tgt,line width=.6pt] (0.534,0.804) +(-1.55pt,-1.55pt) rectangle +(1.55pt,1.55pt);
\filldraw[draw=tgt,fill=tgt,line width=.6pt] (1.120,1.045) +(-1.55pt,-1.55pt) rectangle +(1.55pt,1.55pt);
\filldraw[draw=tgt,fill=tgt,line width=.6pt] (1.654,1.271) +(-1.55pt,-1.55pt) rectangle +(1.55pt,1.55pt);
\filldraw[draw=tgt,fill=tgt,line width=.6pt] (2.240,1.515) +(-1.55pt,-1.55pt) rectangle +(1.55pt,1.55pt);
\filldraw[draw=tgt,fill=tgt,line width=.6pt] (2.774,1.737) +(-1.55pt,-1.55pt) rectangle +(1.55pt,1.55pt);
% --- baseline_lp ---
\draw[meas,freegap] plot coordinates {(0.000,0.995) (0.337,1.182) (0.534,1.301) (0.872,1.525) (1.120,1.691)};
\draw[extrap,freegap!70] plot coordinates {(1.120,1.691) (2.240,2.381) (2.774,2.711)};
\filldraw[draw=freegap!70,fill=white,line width=.6pt] (2.240,2.381) +(0,2.1pt) -- +(2.1pt,0) -- +(0,-2.1pt) -- +(-2.1pt,0) -- cycle;
\filldraw[draw=freegap!70,fill=white,line width=.6pt] (2.774,2.711) +(0,2.1pt) -- +(2.1pt,0) -- +(0,-2.1pt) -- +(-2.1pt,0) -- cycle;
\filldraw[draw=freegap,fill=freegap,line width=.6pt] (0.000,0.995) +(0,2.1pt) -- +(2.1pt,0) -- +(0,-2.1pt) -- +(-2.1pt,0) -- cycle;
\filldraw[draw=freegap,fill=freegap,line width=.6pt] (0.337,1.182) +(0,2.1pt) -- +(2.1pt,0) -- +(0,-2.1pt) -- +(-2.1pt,0) -- cycle;
\filldraw[draw=freegap,fill=freegap,line width=.6pt] (0.534,1.301) +(0,2.1pt) -- +(2.1pt,0) -- +(0,-2.1pt) -- +(-2.1pt,0) -- cycle;
\filldraw[draw=freegap,fill=freegap,line width=.6pt] (0.872,1.525) +(0,2.1pt) -- +(2.1pt,0) -- +(0,-2.1pt) -- +(-2.1pt,0) -- cycle;
\filldraw[draw=freegap,fill=freegap,line width=.6pt] (1.120,1.691) +(0,2.1pt) -- +(2.1pt,0) -- +(0,-2.1pt) -- +(-2.1pt,0) -- cycle;
% --- headline gap at N = 10^6 ---
\draw[<->,black!55,line width=.6pt] (4.180,1.049) -- (4.180,2.467);
\node[anchor=east,black!55,font=\scriptsize,align=left] at (4.380,0.499) {$\approx$\,$1.5\cdot 10^{6}\times$};
% --- legend ---
\draw[meas,transportcol] (0.000,-1.120) -- (0.520,-1.120);
\filldraw[draw=transportcol,fill=transportcol,line width=.6pt] (0.260,-1.120) circle (1.7pt);
\node[right,font=\scriptsize] at (0.580,-1.120) {PAWC (compiled)};
\draw[meas,src] (2.720,-1.120) -- (3.240,-1.120);
\filldraw[draw=src,fill=src,line width=.6pt] (2.980,-1.120) circle (1.7pt);
\node[right,font=\scriptsize] at (3.300,-1.120) {PAWC (array)};
\draw[meas,tgt] (0.000,-1.520) -- (0.520,-1.520);
\filldraw[draw=tgt,fill=tgt,line width=.6pt] (0.260,-1.520) +(-1.55pt,-1.55pt) rectangle +(1.55pt,1.55pt);
\node[right,font=\scriptsize] at (0.580,-1.520) {Baseline B (cuts)};
\draw[meas,freegap] (2.720,-1.520) -- (3.240,-1.520);
\filldraw[draw=freegap,fill=freegap,line width=.6pt] (2.980,-1.520) +(0,2.1pt) -- +(2.1pt,0) -- +(0,-2.1pt) -- +(-2.1pt,0) -- cycle;
\node[right,font=\scriptsize] at (3.300,-1.520) {Baseline A (LP)};
\end{tikzpicture}

